A New 5 bit/2D-symbol Modulation Format for Relative Intensity Noise-dominated IM-DD Systems

We propose a novel 5-bit/2D-symbol modulation format based on PAM-6 optimized for IM-DD systems dominated by relative intensity noise. The proposed modulation scheme improves SNR by 0.94 dB compared to conventional PAM-6 and achieves near-optimal BER performance.

==> FigTikZ/BER_plot.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.5, 0.5}

\pgfmathsetmacro{\lw}{0.5}    % lines
\pgfmathsetmacro{\lww}{0.3}    % markers
\pgfmathsetmacro{\mksz}{1.2}    % marker size


\pgfplotstableread{FigTikZ/data_txt/BER_RIN_144.txt}\datatable
\pgfplotstableread{FigTikZ/data_txt/BER_RIN_141.txt}\datatablee
\pgfplotstableread{FigTikZ/data_txt/BER_RIN_147.txt}\datatableee

\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=*,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva solida
\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,densely dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,densely dotted,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva

\newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.4,diamond,color=my_green,fill=white](){};}}}
\newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.5,circle,color=black,fill=white](){};}}}
\newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}

\newcommand{\pamfour}{orange!70!red}

% \pgfplotscreateplotcyclelist{mylist}{
%     {red},{blue},{green!50!black},{orange},{blue!50!red},{green!50!blue},{black,densely dotted}
% }
\pgfplotscreateplotcyclelist{mylist}{
    {line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}}
}

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.98\columnwidth,  %ancho de la figura
    height=2.5in,
    font=\footnotesize,
    xmin=\xmin, xmax=\xmax,
    ymin=1e-8, ymax=2e-1,
    xlabel={OMA [dBm]},
    ylabel={Bit Error Rate},
    y label style={yshift=-2pt},
    ytick pos=left,
    xtick pos=bottom,
    grid=both,
    %grid=major,
    grid style = {solid,lightgray!75},
    legend style = {legend pos=south west, font=\scriptsize, legend cell align=left, row sep=-0.5ex},
    ytickten={-8,-7,...,0},
    xtick={-10,-8,...,8},
    cycle list name=mylist,
    %legend image post style={xscale=2}
    ]
        % ------- phantom plots for legend -------
        \addplot+[black] coordinates{(0,0) (1,1)};
        \addplot+[black] coordinates{(0,0) (1,1)};
        \addplot+[black] coordinates{(0,0) (1,1)};
        % ----------------------------------------

        \addlegendentry{Regular}
        \addlegendentry{Reference}
        \addlegendentry{Optimized}
        
        % BER RIN -141
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[blue,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatablee};
        }

        % BER RIN -144
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[red,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
        }

        % BER RIN -147 (current: OMA>0 >> 72 x 2^27)
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[azure,mark repeat=2,mark phase=0] table[x index=0,y index=\col] {\datatableee};
        }


        % \node [draw,font=\footnotesize,fill=white,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{
        %     \blacksolid \hspace{0.01cm} Analytical w/ $r^\star$\\
        %     \blacksdashed \hspace{0.01cm} Analytical w/ $\hat{r}$\\
        %     \hspace{0.08cm} \blackcircle \hspace{0.17cm} Monte Carlo
        % }};

    % Legends
    % \node [draw,font=\scriptsize,fill=white,anchor= south west] at (rel axis cs:0.015,0.02) {\shortstack[l]{
    %     \blacksdotted \hspace{0.01cm} Regular\\
    %     \blacksdashed \hspace{0.01cm} Reference\\
    %     \blacksolid \hspace{0.01cm} Optimized
    % }};

    % \node [draw,font=\scriptsize,fill=white,anchor= north east] at (rel axis cs:0.98,0.98) {\shortstack[l]{
    %     RIN [dB/Hz]\\
    %     \blacksolid \hspace{0.01cm} $-141$ \hspace{0.03cm}
    %     \blacksolid \hspace{0.01cm} $-144$ \hspace{0.03cm}
    %     \blacksolid \hspace{0.01cm} $-147$ \hspace{0.03cm}
    % }};

    \node [font=\scriptsize,blue] at (axis cs:5.5, 2.4e-3) {$\mathrm{RIN}\!=\!-141$};
    \node [font=\scriptsize,red] at (axis cs:5.5, 8e-5) {$\mathrm{RIN}\!=\!-144$};
    \node [font=\scriptsize,azure] at (axis cs:5.7, 2.5e-7) {$\mathrm{RIN}\!=\!-147$};

    
    \end{semilogyaxis}

    \node[font=\footnotesize] at (-0.4in, 1.85in) {\berLetter};
    
\end{tikzpicture}


==> FigTikZ/SER_plot.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.5, 0.5}

\pgfmathsetmacro{\lw}{0.5}    % lines
\pgfmathsetmacro{\lww}{0.3}    % markers
\pgfmathsetmacro{\mksz}{1.2}    % marker size


\pgfplotstableread{FigTikZ/data_txt/SER_RIN_144.txt}\datatable
\pgfplotstableread{FigTikZ/data_txt/SER_RIN_141.txt}\datatablee
\pgfplotstableread{FigTikZ/data_txt/SER_RIN_147.txt}\datatableee

\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=*,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva solida
\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,densely dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,densely dotted,line width=\lw,mark=o,mark options={solid}](0,0) -- (3mm,0);}}}   %Símbolo de curva

\newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.4,diamond,color=my_green,fill=white](){};}}}
\newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.5,circle,color=black,fill=white](){};}}}
\newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}

\newcommand{\pamfour}{orange!70!red}

% \pgfplotscreateplotcyclelist{mylist}{
%     {red},{blue},{green!50!black},{orange},{blue!50!red},{green!50!blue},{black,densely dotted}
% }
\pgfplotscreateplotcyclelist{mylist}{
    {line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}}
}

\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.98\columnwidth,  %ancho de la figura
    height=2.5in,
    font=\footnotesize,
    xmin=\xmin, xmax=\xmax,
    ymin=1e-7, ymax=10e-1,
    xlabel={OMA [dBm]},
    ylabel={Symbol Error Rate},
    y label style={yshift=-2pt},
    ytick pos=left,
    xtick pos=bottom,
    grid=both,
    %grid=major,
    grid style = {solid,lightgray!75},
    legend style = {legend pos=south west, font=\scriptsize, legend cell align=left, row sep=-0.5ex},
    ytickten={-8,-7,...,0},
    xtick={-10,-8,...,8},
    cycle list name=mylist,
    %legend image post style={xscale=2}
    ]
        % ------- phantom plots for legend -------
        \addplot+[black] coordinates{(0,10) (1,10)};
        \addplot+[black] coordinates{(0,10) (1,10)};
        \addplot+[black] coordinates{(0,10) (1,10)};
        % ----------------------------------------

        \addlegendentry{Regular}
        \addlegendentry{Reference}
        \addlegendentry{Optimized}
        
        % SER RIN -141
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[blue,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatablee};
        }

        % SER RIN -144
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[red,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
        }

        % SER RIN -147 (current: OMA>0 >> 72 x 2^27)
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[azure,mark repeat=2,mark phase=0] table[x index=0,y index=\col] {\datatableee};
        }


        % \node [draw,font=\footnotesize,fill=white,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{
        %     \blacksolid \hspace{0.01cm} Analytical w/ $r^\star$\\
        %     \blacksdashed \hspace{0.01cm} Analytical w/ $\hat{r}$\\
        %     \hspace{0.08cm} \blackcircle \hspace{0.17cm} Monte Carlo
        % }};

    % Legends
    % \node [draw,font=\scriptsize,fill=white,anchor= south west] at (rel axis cs:0.015,0.02) {\shortstack[l]{
    %     \blacksdotted \hspace{0.01cm} Regular\\
    %     \blacksdashed \hspace{0.01cm} Reference\\
    %     \blacksolid \hspace{0.01cm} Optimized
    % }};

    % \node [draw,font=\scriptsize,fill=white,anchor= north east] at (rel axis cs:0.98,0.98) {\shortstack[l]{
    %     RIN [dB/Hz]\\
    %     \blacksolid \hspace{0.01cm} $-141$ \hspace{0.03cm}
    %     \blacksolid \hspace{0.01cm} $-144$ \hspace{0.03cm}
    %     \blacksolid \hspace{0.01cm} $-147$ \hspace{0.03cm}
    % }};

    \node [font=\scriptsize,blue] at (axis cs:5.5, 9e-3) {$\mathrm{RIN}\!=\!-141$};
    \node [font=\scriptsize,red] at (axis cs:5.5, 3e-4) {$\mathrm{RIN}\!=\!-144$};
    \node [font=\scriptsize,azure] at (axis cs:5.7, 9e-7) {$\mathrm{RIN}\!=\!-147$};

    
    \end{semilogyaxis}

    \node[font=\footnotesize] at (-0.4in, 1.85in) {(b)};
    
\end{tikzpicture}


==> FigTikZ/SNR_plot.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.5, 0.5}

\pgfmathsetmacro{\lw}{0.5}    % lines
\pgfmathsetmacro{\lww}{0.3}    % markers
\pgfmathsetmacro{\mksz}{1.2}    % marker size

\pgfplotstableread{FigTikZ/data_txt/SNR_RIN.txt}\datatableSNR

\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva solida
\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,dotted,line width=0.75pt,mark=o,mark options={solid}](0,0) -- (5mm,0);}}}   %Símbolo de curva 
\newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.4,diamond,color=my_green,fill=white](){};}}}
\newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.5,circle,color=black,fill=white](){};}}}
\newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}

\newcommand{\pamfour}{orange!70!red}

\pgfplotscreateplotcyclelist{mylist}{
    {azure,line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {azure,line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {azure,line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}},
    {blue,line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {blue,line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {blue,line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}},
    {red,line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {red,line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {red,line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}}
}

\begin{tikzpicture}
    \begin{axis}[
    width=0.98\columnwidth,  %ancho de la figura
    height=2.5in,
    font=\footnotesize,
    xmin=\xmin, xmax=\xmax,
    ymin=13.5, ymax=28.5,
    xlabel={OMA [dBm]},
    ylabel={SNR [dB]},
    ytick pos=left,
    xtick pos=bottom,
    grid=both,
    grid style = {solid,lightgray!75},
    legend style = {legend pos=south east, font=\scriptsize, legend cell align=left, row sep=-0.5ex},
    ytick={14,16,...,28},
    xtick={-8,-6,...,8},
    cycle list name=mylist
    ]

        % ------- phantom plots for legend -------
        \addplot+[black] coordinates{(0,0) (1,1)};
        \addplot+[black] coordinates{(0,0) (1,1)};
        \addplot+[black] coordinates{(0,0) (1,1)};
        % ----------------------------------------

        \addlegendentry{Regular}
        \addlegendentry{Reference}
        \addlegendentry{Optimized}
        
        % SNR
        \foreach \col in {1,2,...,9} {
            \addplot+[mark repeat=10,mark phase=0] table[x index=0,y index=\col] {\datatableSNR};
        }

        % \node [draw,font=\footnotesize,fill=white,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{
        %     \blacksolid \hspace{0.01cm} Analytical w/ $r^\star$\\
        %     \blacksdashed \hspace{0.01cm} Analytical w/ $\hat{r}$\\
        %     \hspace{0.08cm} \blackcircle \hspace{0.17cm} Monte Carlo
        % }};

        % RIN Legend
        \node [font=\scriptsize,blue,rotate=5] at (axis cs:0, 21.65) {$\mathrm{RIN}\!=\!-141$};
        \node [font=\scriptsize,red,rotate=8] at (axis cs:1, 24.6) {$\mathrm{RIN}\!=\!-144$};
        \node [font=\scriptsize,azure,rotate=16] at (axis cs:-0.5, 26.85) {$\mathrm{RIN}\!=\!-147$};

        % Circle
        %\draw[line width=\lww] (axis cs:6, 24) ellipse (3pt and 10pt);
        \draw[line width=\lww] (axis cs:6, 24) node[anchor=center, draw, ellipse, minimum width=6pt, minimum height=20pt] (circ){};
        
        \draw[draw, -latex, line width=\lww] ($(circ.west)+(1pt,-5.2pt)$) -- (axis cs:1,18);
        
    \end{axis}

    % ------------- Inset -------------
    \begin{axis}[
        xshift=0.24\columnwidth,
        yshift=0.05in,
        width=0.43\columnwidth,
        height=1.25in,
        xmin=5.8, xmax=6.2,
        ymin=23.4, ymax=24.6,
        xtick={6},
        ytick={23.5,24,24.5},
        axis background/.style={fill=white},
        grid=none,
        grid style = {solid,lightgray!75},
        font=\footnotesize,
        cycle list name=mylist,
        xticklabel=\empty, % Remove x-axis labels
    ]
        % SNR
        \foreach \col in {4,5,6} {
            \addplot+[red,mark repeat=3,mark phase=3] table[x index=0,y index=\col] {\datatableSNR};
        }

        % Deltas
        %\draw[<->, >=stealth, line width=\lww] (axis cs:5.85, 24.4326) -- (axis cs:5.85, 24.2055) node[midway, right,font=\scriptsize] {$_{\Delta_1=0.23\,\mathrm{dB}}$};

        % % Horizontal text
        \draw[<->, >=stealth, line width=\lww] (axis cs:5.83, 24.4326) -- (axis cs:5.83, 23.4967) node[midway, right,font=\scriptsize,yshift=+13pt,xshift=-2pt] {$_{\Delta_1=0.94\,\mathrm{dB}}$};
        \draw[<->, >=stealth, line width=\lww] (axis cs:5.86, 24.2055) -- (axis cs:5.86, 23.4967) node[midway, right,font=\scriptsize,xshift=-2pt] {$_{\Delta_2=0.71\,\mathrm{dB}}$};

        % % Vertical text
        % \draw[<->, >=stealth, line width=\lww] (axis cs:5.9, 24.4326) -- (axis cs:5.9, 23.4967) node[midway,above,rotate=90,font=\scriptsize,yshift=-2pt] {$_{\Delta_1=0.94\,\mathrm{dB}}$};
        % \draw[<->, >=stealth, line width=\lww] (axis cs:6.1, 24.2055) -- (axis cs:6.1, 23.4967) node[midway,above,rotate=90,font=\scriptsize,yshift=-2pt,xshift=4pt] {$_{\Delta_2=0.71\,\mathrm{dB}}$};
    \end{axis}
    
    % ---------------------------------
    
    

    \node[font=\footnotesize] at (-0.3in, 1.85in) {(a)};
    
\end{tikzpicture}


==> FigTikZ/channel_model.tex <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}

\tikzstyle{block} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_thin} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=1.8em,align=center]

\tikzstyle{block_wide} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=4.0em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block2} = [draw, line width = 1pt, fill=black!20, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=0.5pt]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};
    \node [block_wide, right = 1.5em of input, fill = blue!15] (QAM_map) {QAM-32 Mod};
    \node [block_thin, right = 3.0em of QAM_map, fill = black!30] (P2S) {P/S};
    \node [block, right = 2.0em of P2S, fill = antiquebrass] (DAC) {DAC};   
    \node [block,right = 2em of DAC, fill = green!20] (EO) {MZM};
    %\node[below=0em of EO](){$\eta$};   
    \node [block_wide2,above = 1.5em of EO, fill = brilliantlavender] (Laser) {Laser};
    \node[above=0em of Laser](){RIN};

    % Fiber
    \draw [solid,line width=0.5pt,opacity=1,blue] ($(EO.east)+(0.9,0.3)$) circle (3mm);
    \draw [solid,line width=0.5pt,opacity=1,blue] ($(EO.east)+(1.0,0.3)$) circle (3mm);
    \draw [solid,line width=0.5pt,opacity=1,blue] ($(EO.east)+(1.1,0.3)$) circle (3mm);
    \node[right=0.7cm of EO, yshift=-1.7em](){$\alpha L$};
    
    % % RX
    \node [block_wide, right = 2 cm of EO, fill = green!20] (OE) {PD-TIA};
    \node[below=0em of OE](){$\mathcal{R}, G, B$};
    \node[above=1.8em of OE](noise){AWGN};
    \node [block, right = 2em of  OE, fill = antiquebrass ] (ADC) {ADC};
    \node [block_thin, right = 2.0em of ADC, fill = black!30] (S2P) {S/P};
    \node [block_wide, right = 3.0em of S2P, fill = blue!15] (Decoding) {QAM-32 Demod};
    \node [right = 1.5em of Decoding] (output) {};
    \node [right = 3em of output] () {};       % phantom node for spacing
            
    % % We draw edges between nodes
    %\draw [draw,-latex] (input) -- node[left,text width=1.8em, align = left]{$X$}(DAC);
    \draw [draw,-latex] (input) -- node[left,text width=2.0em, align = left]{$\mathbf{B}_k$}(QAM_map);
    %\draw [draw,-latex] (QAM_map) -- node[midway, above]{$X_{2k}^c$}(P2S);

    \draw[draw,-latex] ($(QAM_map.east)+(0,+0.2)$) -- ($(P2S.west)+(0,+0.2)$) node[midway, above] {$\tilde{X}_k^I$};
    \draw[draw,-latex] ($(QAM_map.east)+(0,-0.2)$) -- ($(P2S.west)+(0,-0.2)$) node[midway, below] {$\tilde{X}_k^Q$};
    
    \draw [draw,-latex] (P2S) -- node[midway, above]{$X_k$}(DAC);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    \draw [draw,-latex] (DAC) -- (EO);
    \draw [draw,-latex, color=blue] (Laser) -- (EO);
    \draw [draw,-latex, color=blue] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex] (noise) -- (OE);
    \draw [draw,-latex] (OE) -- (ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    %\draw [draw,-latex] (ADC) --  node[right,text width=1.8em, align = right]{$Y$}(output);
    \draw [draw,-latex] (ADC) --  node[midway,above]{$Y_k$}(S2P);
    %\draw [draw,-latex] (S2P) --  node[midway,above]{$Y_k$}(Decoding);
    \draw[draw,-latex] ($(S2P.east)+(0,+0.2)$) -- ($(Decoding.west)+(0,+0.2)$) node[midway, above] {$\tilde{Y}_k^I$};
    \draw[draw,-latex] ($(S2P.east)+(0,-0.2)$) -- ($(Decoding.west)+(0,-0.2)$) node[midway, below] {$\tilde{Y}_k^Q$};
    \draw [draw,-latex] (Decoding) --  node[right,text width=2.0em, align = right]{$\hat{\mathbf{B}}_k$}(output);

    % Option (1): half-rectangle and channel on top on bottom line      
    \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,1.5em)$) -- ($(DAC.south)+(-0.95,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,1.5em)$) -- ($(ADC.south)+(0.95,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-2.7em)$) -- ($(EO.south)+(-0.8,-2.7em)$);
    \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,-2.7em)$) -- ($(EO.south)+(5.05,-2.7em)$);
    \node[right=0.55cm of DAC, yshift=-4.2em](){$Y_k=X_k+Z_k\sqrt{\sigma_{\thn}^2 + (X_k+\beta)^2\sigma_{\rin}^2}$};

    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};

    \draw[dashed] ($(QAM_map.east)+(0.54, 0)$) ellipse (10pt and 35pt);
    \draw[dashed] ($(Decoding.west)+(-0.54, 0)$) ellipse (10pt and 35pt);
    %\draw[] (3.5, ) ellipse (3pt and 20pt);
    
    % Legend
    \node[above = 1.9cm of input, xshift=-1em] (elec_0){};
    \node[above = 1.9cm of input, xshift=1.5em] (elec_1){};
    \node[above = 1.55cm of input, xshift=-1em] (opt_0){};
    \node[above = 1.55cm of input, xshift=1.5em] (opt_1){};
    
    \draw[draw,-latex] (elec_0) -- node[right,text width=4.3em, align = right]{\footnotesize Electrical}(elec_1);
    \draw[draw,-latex,blue] (opt_0) -- node[right,text width=3.5em, align = right]{\footnotesize \textcolor{black}{Optical}}(opt_1);
 
\end{tikzpicture}

==> FigTikZ/channel_model_alt.tex <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}

\newcommand{\OColor}{red}
\newcommand{\lw}{0.7pt}

\tikzstyle{block} = [draw, line width = 1pt, fill=white, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_thin} = [draw, line width = 1pt, fill=white, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=1.8em,align=center]

\tikzstyle{block_wide} = [draw, line width = 1pt, fill=white, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=3.8em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 1pt, fill=white, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block2} = [draw, line width = 1pt, fill=white, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=0.5pt]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};
    \node [block_wide, below = 1.0em of input, fill =black!10] (QAM_map) {QAM-32 Mod};
    \node [block_thin, below = 2.2em of QAM_map, fill = black!10] (P2S) {P/S};
    %\node [block, below = -0.8em of P2S, xshift=5.0em, fill = antiquebrass] (DAC) {DAC};
    \node [block, right=2.5em of P2S, fill = blue!20] (DAC) {DAC};
    \node [block,right = 1.5em of DAC, fill = blue!20] (EO) {IM};
    %\node[below=0em of EO](){$\beta$};   
    \node [block_wide2,above = 1.5em of EO, fill=blue!20] (Laser) {Laser};
    \node[left=1.5em of Laser](RIN){RIN};
    \node[below=-0.4em of RIN](){($\sigma_{\rin}^2$)};

    % Fiber
    \draw [solid,line width=\lw,opacity=1,\OColor] ($(EO.east)+(0.8,0.3)$) circle (3mm);
    \draw [solid,line width=\lw,opacity=1,\OColor] ($(EO.east)+(0.9,0.3)$) circle (3mm);
    \draw [solid,line width=\lw,opacity=1,\OColor] ($(EO.east)+(1.0,0.3)$) circle (3mm);
    %\node[right=0.55cm of EO, yshift=-1.7em](){$\alpha L$};
    \node[right=0.4em of EO, yshift=30pt,black!70] (oma){OMA};
    
    % % RX
    %\node [block_wide, right = 1.8 cm of EO, fill = blue!20] (OE) {PD-TIA};
    \node [block, right=1.8 cm of EO, fill = blue!20] (OE) {DD};
    %\node[below=0em of OE](){$\mathfrak{R}, G, B$};
    \node[above=1.8em of OE, align=center](noise){AWGN ($\sigma_{\thn}^2$)};
    \node [block, right = 1.5em of  OE, fill=blue!20] (ADC) {ADC};
    %\node [block_thin, above = -0.8em of ADC, xshift=5.0em, fill = black!30] (S2P) {S/P};
    \node [block_thin, right = 2.5em of ADC, fill = black!10] (S2P) {S/P};
    \node [block_wide, above = 2.2em of S2P, fill = black!10] (Decoding) {QAM-32 Demod};
    \node [above = 1.0em of Decoding] (output) {};
    %\node [right = 2.5em of ADC] (output) {};

    % Equation lines
    \node[right=0.15cm of EO, yshift=-3.5em](ch_eq){Eq.~\eqref{eq:imdd_model}};
    \node[right=0.15cm of EO, yshift=-5.0em](ch_eq2){Eq.~\eqref{eq:ch_ele}};

    \node[above=8.75em of ch_eq](){IM-DD Optical Channel};
    
    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(P2S.east)+(0.9em,-1.4em)$) |- (ch_eq);
    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(S2P.west)+(-1.2em,-1.4em)$) |- (ch_eq);

    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(QAM_map.south)+(-1.6em,-1.8em)$) |- (ch_eq2);
    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(Decoding.south)+(+1.6em,-2.2em)$) |- (ch_eq2);

    \draw[rounded corners=2pt,dotted,gray,line width=\lw] ($(QAM_map.south)+(-2.65em,-0.2em)$) rectangle ($(QAM_map.south)+(+2.6em,-1.6em)$) ;
    \draw[rounded corners=2pt,dotted,gray,line width=\lw] ($(Decoding.south)+(-2.6em,-0.6em)$) rectangle ($(Decoding.south)+(+2.4em,-2.0em)$) ;
    %\draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(S2P.west)+(-1.2em,-1.4em)$) |- (ch_eq);

    
    % % We draw edges between nodes
    %\draw [draw,-latex] (input) -- node[left,text width=1.8em, align = left]{$X$}(DAC);
    \draw [draw,-latex,line width=\lw] (input) -- node[above,text width=3.4em, yshift=0.2em,align=center]{Tx Bits}(QAM_map);
    %\draw [draw,-latex] (QAM_map) -- node[midway, above]{$X_{2k}^c$}(P2S);

    \draw[draw,-latex,line width=\lw] ($(QAM_map.south)+(-0.1,0)$) -- ($(P2S.north)+(-0.1,0)$) node[midway, left, yshift=0.4ex] {$\tilde{X}_{r,k}$};
    \draw[draw,-latex,line width=\lw] ($(QAM_map.south)+(+0.1,0)$) -- ($(P2S.north)+(+0.1,0)$) node[midway, right, yshift=0.4ex] {$\tilde{X}_{i,k}$};
    
    %\draw [draw,-latex] (P2S) |- node[midway, below, xshift=1.8em]{$X_k$}(DAC);
    \draw [draw,-latex,line width=\lw] (P2S) -- node[midway, below, xshift=-0.35em]{$X_k$}(DAC);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    \draw [draw,-latex,line width=\lw] (DAC) -- (EO);
    \draw [draw,-latex,line width=\lw, color=\OColor] (RIN) -- (Laser);
    \draw [draw,-latex,line width=\lw, color=\OColor] (Laser) -- (EO);
    \draw [draw,-latex,line width=\lw, color=\OColor] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex,line width=\lw] (noise) -- (OE);
    \draw [draw,-latex,line width=\lw] (OE) -- (ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    %\draw [draw,-latex] (ADC) --  node[right,text width=1.8em, align = right]{$Y$}(output);
    \draw [draw,-latex,line width=\lw] (ADC) --  node[midway,below,xshift=0.1em]{$Y_k$}(S2P);
    %\draw [draw,-latex] (S2P) --  node[midway,above]{$Y_k$}(Decoding);
    \draw[draw,-latex,line width=\lw] ($(S2P.north)+(-0.1,0)$) -- ($(Decoding.south)+(-0.1,0)$) node[midway, left, yshift=-0.4ex] {$\tilde{Y}_{r,k}$};
    \draw[draw,-latex,line width=\lw] ($(S2P.north)+(+0.1,0)$) -- ($(Decoding.south)+(+0.1,0)$) node[midway, right, yshift=-0.4ex] {$\tilde{Y}_{i,k}$};
    \draw [draw,-latex,line width=\lw] (Decoding) --  node[above,text width=3.4em,yshift=0.2em, align=center]{Rx Bits}(output);

    \draw [dotted,black!70,line width=\lw] (oma) -- ($(EO.east)+(0.5em,0)$);
    \draw [fill=black,black!70] ($(EO.east)+(0.5em,0)$) circle (1.5pt);
    
    % Option (1): half-rectangle and channel on top on bottom line      
    %\node[right=-0.15cm of DAC, yshift=-4.0em](ch_eq){$Y_k=X_k+Z_k\sqrt{\sigma_{\thn}^2 + (X_k+\beta)^2\sigma_{\rin}^2}$};
    
    
    \begin{pgfonlayer}{background}
        \draw[dashed,fill=blue!5,draw=blue!70,rounded corners=2pt] ($(DAC.west)+(-0.25,-0.85)$) rectangle ($(ADC.east)+(+0.15,2.2)$);
    \end{pgfonlayer}
    
    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};

    %\draw[dashed] ($(QAM_map.east)+(0.54, 0)$) ellipse (10pt and 35pt);
    %\draw[dashed] ($(Decoding.west)+(-0.54, 0)$) ellipse (10pt and 35pt);
    %\draw[] (3.5, ) ellipse (3pt and 20pt);
    
    % Legend
    \node[above = 0.55cm of input, xshift=-2.5em] (elec_0){};
    %\node[above = 1.9cm of input, xshift=1.5em] (elec_1){};
    \node[right = 1.7cm of elec_0] (opt_0){};
    %\node[above = 1.55cm of input, xshift=1.5em] (opt_1){};
    
    \draw[draw,-latex,,line width=\lw] (elec_0) -- node[right,text width=4.0em, align = right]{\footnotesize Electrical}($(elec_0)+(1.7em,0)$);
    \draw[draw,-latex,\OColor,,line width=\lw] (opt_0) -- node[right,text width=3.2em, align = right]{\footnotesize \textcolor{black}{Optical}}($(opt_0)+(1.7em,0)$);
 
\end{tikzpicture}

==> FigTikZ/channel_model_alt2.tex <==
\definecolor{ashgrey}{rgb}{0.75, 0.75, 0.75}
\definecolor{antiquebrass}{rgb}{0.98, 0.81, 0.69}
\definecolor{brilliantlavender}{rgb}{0.96, 0.73, 1.0}

\newcommand{\OColor}{red}
\newcommand{\lw}{0.7pt}

\tikzstyle{block} = [draw, line width = 1pt, fill=white, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=2.5em,align=center]

\tikzstyle{block_thin} = [draw, line width = 1pt, fill=white, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=1.8em,align=center]

\tikzstyle{block_wide} = [draw, line width = 1pt, fill=white, rectangle, minimum height=30pt, rounded corners=0.1cm, text width=3.8em,align=center]

\tikzstyle{block_wide2} = [draw, line width = 1pt, fill=white, rectangle, minimum height=20pt, rounded corners=0.1cm, text width=3em,align=center]

\tikzstyle{block2} = [draw, line width = 1pt, fill=white, rectangle, minimum height=30pt, minimum width=30pt, rounded corners=0.1cm, text width=5em,align=center]

\tikzstyle{Cir} = [draw, circle,  minimum size=2.15em]

\begin{tikzpicture}[auto, node distance=1 cm,>=to,line width=0.5pt]

    %%%% IM/DD
    %% placing the blocks
    % TX 
    \node [coordinate] (input) {};
    \node [block_wide, below = 1.0em of input, fill =black!10] (QAM_map) {QAM-32 Mod};
    \node [block_thin, below = 2.2em of QAM_map, fill = black!10] (P2S) {P/S};
    %\node [block, below = -0.8em of P2S, xshift=5.0em, fill = antiquebrass] (DAC) {DAC};
    \node [block, right=2.5em of P2S, fill = blue!20] (DAC) {DAC};
    \node [block,right = 1.5em of DAC, fill = blue!20] (EO) {IM};
    %\node[below=0em of EO](){$\beta$};   
    \node [block_wide2,above = 1.5em of EO, fill=blue!20] (Laser) {Laser};
    \node[left=1.5em of Laser](RIN){RIN};
    \node[below=-0.4em of RIN](){($\sigma_{\rin}^2$)};

    % Fiber
    \draw [solid,line width=\lw,opacity=1,\OColor] ($(EO.east)+(0.8,0.3)$) circle (3mm);
    \draw [solid,line width=\lw,opacity=1,\OColor] ($(EO.east)+(0.9,0.3)$) circle (3mm);
    \draw [solid,line width=\lw,opacity=1,\OColor] ($(EO.east)+(1.0,0.3)$) circle (3mm);
    %\node[right=0.55cm of EO, yshift=-1.7em](){$\alpha L$};
    \node[right=0.4em of EO, yshift=30pt,black!70] (oma){OMA};
    
    % % RX
    %\node [block_wide, right = 1.8 cm of EO, fill = blue!20] (OE) {PD-TIA};
    \node [block, right=1.8 cm of EO, fill = blue!20] (OE) {DD};
    %\node[below=0em of OE](){$\mathfrak{R}, G, B$};
    \node[above=1.8em of OE, align=center](noise){AWGN ($\sigma_{\thn}^2$)};
    \node [block, right = 1.5em of  OE, fill=blue!20] (ADC) {ADC};
    %\node [block_thin, above = -0.8em of ADC, xshift=5.0em, fill = black!30] (S2P) {S/P};
    \node [block_thin, right = 2.5em of ADC, fill = black!10] (S2P) {S/P};
    \node [block_wide, above = 2.2em of S2P, fill = black!10] (Decoding) {QAM-32 Demod};
    \node [above = 1.0em of Decoding] (output) {};
    %\node [right = 2.5em of ADC] (output) {};

    % Equation lines
    \node[right=0.15cm of EO, yshift=-3.5em](ch_eq){Eq.~\eqref{eq:imdd_model}};
    \node[right=0.15cm of EO, yshift=-5.0em](ch_eq2){Eq.~\eqref{eq:ch_ele}};

    \node[above=8.75em of ch_eq](){IM-DD Optical Channel};
    
    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(P2S.east)+(0.9em,-1.4em)$) |- (ch_eq);
    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(S2P.west)+(-1.2em,-1.4em)$) |- (ch_eq);

    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(QAM_map.south)+(-1.2em,-0.9em)$) -- ($(QAM_map.south)+(-2em,-0.9em)$) |- (ch_eq2);
    \draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(Decoding.south)+(+1.2em,-1.2em)$) -- ($(Decoding.south)+(+2em,-1.2em)$) |- (ch_eq2);

    %\draw[rounded corners=2pt,dotted,gray,line width=\lw] ($(QAM_map.south)+(-2.65em,-0.2em)$) rectangle ($(QAM_map.south)+(+2.6em,-1.6em)$) ;
    %\draw[rounded corners=2pt,dotted,gray,line width=\lw] ($(Decoding.south)+(-2.6em,-0.6em)$) rectangle ($(Decoding.south)+(+2.4em,-2.0em)$) ;
    %\draw[draw,-stealth,rounded corners=4pt,dotted,gray,line width=\lw] ($(S2P.west)+(-1.2em,-1.4em)$) |- (ch_eq);

    
    % % We draw edges between nodes
    %\draw [draw,-latex] (input) -- node[left,text width=1.8em, align = left]{$X$}(DAC);
    \draw [draw,-latex,line width=\lw] (input) -- node[above,text width=3.4em, yshift=0.2em,align=center]{Tx Bits}(QAM_map);
    %\draw [draw,-latex] (QAM_map) -- node[midway, above]{$X_{2k}^c$}(P2S);

    \draw [draw,-latex,line width=\lw] (QAM_map) -- node[left,xshift=2pt,yshift=2pt]{$\boldsymbol{X}$}(P2S);
    
    %\draw[draw,-latex,line width=\lw] ($(QAM_map.south)+(-0.1,0)$) -- ($(P2S.north)+(-0.1,0)$) node[midway, left, yshift=0.4ex] {$\tilde{X}_{r,k}$};
    %\draw[draw,-latex,line width=\lw] ($(QAM_map.south)+(+0.1,0)$) -- ($(P2S.north)+(+0.1,0)$) node[midway, right, yshift=0.4ex] {$\tilde{X}_{i,k}$};
    
    %\draw [draw,-latex] (P2S) |- node[midway, below, xshift=1.8em]{$X_k$}(DAC);
    \draw [draw,-latex,line width=\lw] (P2S) -- node[midway, below, xshift=-0.35em]{$X$}(DAC);
    % \draw [draw,-latex] (input) -- node[left]{$X$} (OOK);
    \draw [draw,-latex,line width=\lw] (DAC) -- (EO);
    \draw [draw,-latex,line width=\lw, color=\OColor] (RIN) -- (Laser);
    \draw [draw,-latex,line width=\lw, color=\OColor] (Laser) -- (EO);
    \draw [draw,-latex,line width=\lw, color=\OColor] (EO) -- node[midway,below]{\textcolor{black}{Fiber}}(OE);
    \draw [draw,-latex,line width=\lw] (noise) -- (OE);
    \draw [draw,-latex,line width=\lw] (OE) -- (ADC);
    % \draw [draw,-latex] (INTER2) -- node[midway,above]{$y_k$} (HD);
    %\draw [draw,-latex] (ADC) --  node[right,text width=1.8em, align = right]{$Y$}(output);
    \draw [draw,-latex,line width=\lw] (ADC) --  node[midway,below,xshift=0.1em]{$Y$}(S2P);
    %\draw [draw,-latex] (S2P) --  node[midway,above]{$Y_k$}(Decoding);
    % \draw[draw,-latex,line width=\lw] ($(S2P.north)+(-0.1,0)$) -- ($(Decoding.south)+(-0.1,0)$) node[midway, left, yshift=-0.4ex] {$\tilde{Y}_{r,k}$};
    % \draw[draw,-latex,line width=\lw] ($(S2P.north)+(+0.1,0)$) -- ($(Decoding.south)+(+0.1,0)$) node[midway, right, yshift=-0.4ex] {$\tilde{Y}_{i,k}$};

    \draw [draw,-latex,line width=\lw] (S2P) -- node[right,xshift=-2pt,yshift=-2pt]{$\boldsymbol{Y}$}(Decoding);
    
    \draw [draw,-latex,line width=\lw] (Decoding) --  node[above,text width=3.4em,yshift=0.2em, align=center]{Rx Bits}(output);

    \draw [dotted,black!70,line width=\lw] (oma) -- ($(EO.east)+(0.5em,0)$);
    \draw [fill=black,black!70] ($(EO.east)+(0.5em,0)$) circle (1.5pt);
    
    % Option (1): half-rectangle and channel on top on bottom line      
    %\node[right=-0.15cm of DAC, yshift=-4.0em](ch_eq){$Y_k=X_k+Z_k\sqrt{\sigma_{\thn}^2 + (X_k+\beta)^2\sigma_{\rin}^2}$};
    
    
    \begin{pgfonlayer}{background}
        \draw[dashed,fill=blue!5,draw=blue!70,rounded corners=2pt] ($(DAC.west)+(-0.25,-0.85)$) rectangle ($(ADC.east)+(+0.15,2.2)$);
    \end{pgfonlayer}
    
    % Option (2): full-rectangle and channel below bottom line 
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(DAC.south)+(-0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,8em)$) -- ($(ADC.south)+(0.95,8em)$);
    % \draw[dashed,thick,color=gray] ($(ADC.south)+(0.95,8em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \draw[dashed,thick,color=gray] ($(DAC.south)+(-0.95,-1.6em)$) -- ($(ADC.south)+(0.95,-1.6em)$);
    % \node[right=1.3cm of DAC, yshift=-4.1em](){$Y=X+Z\sqrt{\sigma_{\mathrm{thn}}^2 + X^2\sigma_{\mathrm{rin}}^2}$};

    %\draw[dashed] ($(QAM_map.east)+(0.54, 0)$) ellipse (10pt and 35pt);
    %\draw[dashed] ($(Decoding.west)+(-0.54, 0)$) ellipse (10pt and 35pt);
    %\draw[] (3.5, ) ellipse (3pt and 20pt);
    
    % Legend
    \node[above = 0.55cm of input, xshift=-2.5em] (elec_0){};
    %\node[above = 1.9cm of input, xshift=1.5em] (elec_1){};
    \node[right = 1.7cm of elec_0] (opt_0){};
    %\node[above = 1.55cm of input, xshift=1.5em] (opt_1){};
    
    \draw[draw,-latex,,line width=\lw] (elec_0) -- node[right,text width=4.0em, align = right]{\footnotesize Electrical}($(elec_0)+(1.7em,0)$);
    \draw[draw,-latex,\OColor,,line width=\lw] (opt_0) -- node[right,text width=3.2em, align = right]{\footnotesize \textcolor{black}{Optical}}($(opt_0)+(1.7em,0)$);
 
\end{tikzpicture}

==> FigTikZ/constellations.tex <==
\newcommand{\SymColor}{cyan!100!blue}
\newcommand{\BitColor}{black!70!white}
\newcommand{\thVar}{0.5}
\newcommand{\rinVar}{0.05}
\newcommand{\BitSize}{\tiny}
\newcommand{\GaussColor}{gray}
\pgfmathsetmacro{\dy}{0.7}

\pgfdeclareradialshading{myradialshading}{\pgfpoint{0cm}{0cm}}%
{
  rgb(0cm)=(1,0,0);    
  rgb(0.3cm)=(1,1,0);
  rgb(0.5cm)=(0.24,1,0.8);
  rgb(0.8cm)=(0,0,1)
}

\pgfdeclareradialshading{myradialshadingg}{\pgfpoint{0cm}{0cm}}%
{
  rgb(0cm)=(0.05,0.19,1);    
  rgb(0.3cm)=(0.29,0.39,1);
  rgb(0.5cm)=(0.66,0.71,1);
  rgb(0.8cm)=(1,1,1)
}

\begin{tikzpicture}[scale=0.33]

    % background?
    %\fill[white!100!black] (-6,-6) rectangle (6,6);
    
    \draw[draw,-latex] (-6,-6) -- (6.4,-6) node[right,xshift=-0.2em] {\scriptsize $Y_{2k}$};
    \draw[draw,-latex] (-6,-6) -- (-6,6.4) node[above,yshift=-0.2em] {\scriptsize $Y_{2k+1}$};
    %\node[rotate=90]() at (-0.55,0.8)  {\scriptsize Optical Power};
    
    \foreach \x in {-5,-3,...,5} {
        \foreach \y in {-5,-3,...,5} {
            
            % Exclude points
            \pgfmathparse{int( (\x==-5 && \y==-5) || 
                               (\x==-5 && \y==5) ||
                               (\x==5 && \y==-5) ||
                               (\x==5 && \y==5) )}
            \ifnum\pgfmathresult=1
                \relax
            \else
                \pgfmathsetmacro{\stdX}{\thVar + \rinVar*(\x + 5)}
                \pgfmathsetmacro{\stdY}{\thVar + \rinVar*(\y + 5)}
                \shade[shading=myradialshadingg] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                \filldraw[\SymColor] (\x,\y) circle (2.5pt);                
            \fi
        }
    }

    \node[font=\footnotesize]() at (0,-7){(a) Regular QAM-32};

    % ---------- Bit Labeling ----------
    \node[\BitColor,font=\BitSize]() at (-3,+5-\dy){01100};
    \node[\BitColor,font=\BitSize]() at (-1,+5-\dy){01110};
    \node[\BitColor,font=\BitSize]() at (+1,+5-\dy){11110};
    \node[\BitColor,font=\BitSize]() at (+3,+5-\dy){11100};

    \node[\BitColor,font=\BitSize]() at (-5,+3-\dy){01111};
    \node[\BitColor,font=\BitSize]() at (-3,+3-\dy){01011};
    \node[\BitColor,font=\BitSize]() at (-1,+3-\dy){01010};
    \node[\BitColor,font=\BitSize]() at (+1,+3-\dy){11010};
    \node[\BitColor,font=\BitSize]() at (+3,+3-\dy){11011};
    \node[\BitColor,font=\BitSize]() at (+5,+3-\dy){11111};

    \node[\BitColor,font=\BitSize]() at (-5,+1-\dy){01101};
    \node[\BitColor,font=\BitSize]() at (-3,+1-\dy){01001};
    \node[\BitColor,font=\BitSize]() at (-1,+1-\dy){01000};
    \node[\BitColor,font=\BitSize]() at (+1,+1-\dy){11000};
    \node[\BitColor,font=\BitSize]() at (+3,+1-\dy){11001};
    \node[\BitColor,font=\BitSize]() at (+5,+1-\dy){11101};

    \node[\BitColor,font=\BitSize]() at (-5,-1-\dy){00101};
    \node[\BitColor,font=\BitSize]() at (-3,-1-\dy){00001};
    \node[\BitColor,font=\BitSize]() at (-1,-1-\dy){00000};
    \node[\BitColor,font=\BitSize]() at (+1,-1-\dy){10000};
    \node[\BitColor,font=\BitSize]() at (+3,-1-\dy){10001};
    \node[\BitColor,font=\BitSize]() at (+5,-1-\dy){10101};

    \node[\BitColor,font=\BitSize]() at (-5,-3-\dy){00111};
    \node[\BitColor,font=\BitSize]() at (-3,-3-\dy){00011};
    \node[\BitColor,font=\BitSize]() at (-1,-3-\dy){00010};
    \node[\BitColor,font=\BitSize]() at (+1,-3-\dy){10010};
    \node[\BitColor,font=\BitSize]() at (+3,-3-\dy){10011};
    \node[\BitColor,font=\BitSize]() at (+5,-3-\dy){10111};

    \node[\BitColor,font=\BitSize]() at (-3,-5-\dy){00100};
    \node[\BitColor,font=\BitSize]() at (-1,-5-\dy){00110};
    \node[\BitColor,font=\BitSize]() at (+1,-5-\dy){10110};
    \node[\BitColor,font=\BitSize]() at (+3,-5-\dy){10100};
    % ----------------------------------

    
    
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.33]

    % background?
    %\fill[blue!80!black] (-6,-6) rectangle (6,6);
    
    \draw[draw,-latex] (-6,-6) -- (6.4,-6) node[right,xshift=-0.2em] {\scriptsize $Y_{2k}$};
    \draw[draw,-latex] (-6,-6) -- (-6,6) node[above,yshift=-0.2em] {\scriptsize $Y_{2k+1}$};
    %\node[rotate=90]() at (-0.55,0.8)  {\scriptsize Optical Power};

    \foreach \x in {-5,-3,...,5} {
        \foreach \y in {-5,-3,...,5} {

            % Exclude points
            \pgfmathparse{int( (\x==-3 && \y==-3) || 
                               (\x==-3 && \y==3) ||
                               (\x==3 && \y==-3) ||
                               (\x==3 && \y==3) )}
            \ifnum\pgfmathresult=1
                \relax
            \else
                \pgfmathsetmacro{\stdX}{\thVar + \rinVar*(\x + 5)}
                \pgfmathsetmacro{\stdY}{\thVar + \rinVar*(\y + 5)}
                %\draw[densely dotted, \SymColor!50, fill=\SymColor!10] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                \shade[shading=myradialshadingg] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                
                \filldraw[\SymColor] (\x,\y) circle (2.5pt);
            \fi
        }
    }

    \node[font=\footnotesize]() at (0,-7){(b) Reference Constellation \cite{prinz2021pam}};

    % ---------- Bit Labeling ----------
    \node[\BitColor,font=\BitSize]() at (-5,+5-\dy){10000};
    \node[\BitColor,font=\BitSize]() at (-3,+5-\dy){10001};
    \node[\BitColor,font=\BitSize]() at (-1,+5-\dy){10011};
    \node[\BitColor,font=\BitSize]() at (+1,+5-\dy){11011};
    \node[\BitColor,font=\BitSize]() at (+3,+5-\dy){11001};
    \node[\BitColor,font=\BitSize]() at (+5,+5-\dy){11000};

    \node[\BitColor,font=\BitSize]() at (-5,+3-\dy){10100};
    \node[\BitColor,font=\BitSize]() at (-1,+3-\dy){10010};
    \node[\BitColor,font=\BitSize]() at (+1,+3-\dy){11010};
    \node[\BitColor,font=\BitSize]() at (+5,+3-\dy){11100};

    \node[\BitColor,font=\BitSize]() at (-5,+1-\dy){10101};
    \node[\BitColor,font=\BitSize]() at (-3,+1-\dy){10111};
    \node[\BitColor,font=\BitSize]() at (-1,+1-\dy){10110};
    \node[\BitColor,font=\BitSize]() at (+1,+1-\dy){11110};
    \node[\BitColor,font=\BitSize]() at (+3,+1-\dy){11111};
    \node[\BitColor,font=\BitSize]() at (+5,+1-\dy){11101};

    \node[\BitColor,font=\BitSize]() at (-5,-1-\dy){00101};
    \node[\BitColor,font=\BitSize]() at (-3,-1-\dy){00111};
    \node[\BitColor,font=\BitSize]() at (-1,-1-\dy){00110};
    \node[\BitColor,font=\BitSize]() at (+1,-1-\dy){01110};
    \node[\BitColor,font=\BitSize]() at (+3,-1-\dy){01111};
    \node[\BitColor,font=\BitSize]() at (+5,-1-\dy){01101};

    \node[\BitColor,font=\BitSize]() at (-5,-3-\dy){00100};
    \node[\BitColor,font=\BitSize]() at (-1,-3-\dy){00010};
    \node[\BitColor,font=\BitSize]() at (+1,-3-\dy){01010};
    \node[\BitColor,font=\BitSize]() at (+5,-3-\dy){01100};

    \node[\BitColor,font=\BitSize]() at (-5,-5-\dy){00000};
    \node[\BitColor,font=\BitSize]() at (-3,-5-\dy){00001};
    \node[\BitColor,font=\BitSize]() at (-1,-5-\dy){00011};
    \node[\BitColor,font=\BitSize]() at (+1,-5-\dy){01011};
    \node[\BitColor,font=\BitSize]() at (+3,-5-\dy){01001};
    \node[\BitColor,font=\BitSize]() at (+5,-5-\dy){01000};
    % ----------------------------------
    
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.33]

    % background?
    %\fill[blue!80!black] (-6,-6) rectangle (6,6);
    
    \draw[draw,-latex] (-6,-6) -- (6.4,-6) node[right,xshift=-0.2em] {\scriptsize $Y_{2k}$};
    \draw[draw,-latex] (-6,-6) -- (-6,6) node[above,yshift=-0.2em] {\scriptsize $Y_{2k+1}$};
    %\node[rotate=90]() at (-0.55,0.8)  {\scriptsize Optical Power};

    \foreach \x in {-5,-3,...,5} {
        \foreach \y in {-5,-3,...,5} {

            % Exclude points
            \pgfmathparse{int( (\x==1 && \y==3) || 
                               (\x==3 && \y==1) ||
                               (\x==5 && \y==3) ||
                               (\x==3 && \y==5) )}
            \ifnum\pgfmathresult=1
                \relax
            \else
                \pgfmathsetmacro{\stdX}{\thVar + \rinVar*(\x + 5)}
                \pgfmathsetmacro{\stdY}{\thVar + \rinVar*(\y + 5)}
                \shade[shading=myradialshadingg] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                \filldraw[\SymColor] (\x,\y) circle (2.5pt);
            \fi
        }
    }

    \node[font=\footnotesize]() at (0,-7){(c) Optimized QAM-32 for RIN};

    % ---------- Bit Labeling ----------
    \node[\BitColor,font=\BitSize]() at (-5,+5-\dy){11111};
    \node[\BitColor,font=\BitSize]() at (-3,+5-\dy){10111};
    \node[\BitColor,font=\BitSize]() at (-1,+5-\dy){10101};
    \node[\BitColor,font=\BitSize]() at (+1,+5-\dy){11001};
    \node[\BitColor,font=\BitSize]() at (+5,+5-\dy){10011};

    \node[\BitColor,font=\BitSize]() at (-5,+3-\dy){11110};
    \node[\BitColor,font=\BitSize]() at (-3,+3-\dy){10110};
    \node[\BitColor,font=\BitSize]() at (-1,+3-\dy){10100};
    \node[\BitColor,font=\BitSize]() at (+3,+3-\dy){10000};

    \node[\BitColor,font=\BitSize]() at (-5,+1-\dy){01110};
    \node[\BitColor,font=\BitSize]() at (-3,+1-\dy){00110};
    \node[\BitColor,font=\BitSize]() at (-1,+1-\dy){00100};
    \node[\BitColor,font=\BitSize]() at (+1,+1-\dy){01100};
    \node[\BitColor,font=\BitSize]() at (+5,+1-\dy){10010};

    \node[\BitColor,font=\BitSize]() at (-5,-1-\dy){01010};
    \node[\BitColor,font=\BitSize]() at (-3,-1-\dy){00010};
    \node[\BitColor,font=\BitSize]() at (-1,-1-\dy){00000};
    \node[\BitColor,font=\BitSize]() at (+1,-1-\dy){01000};
    \node[\BitColor,font=\BitSize]() at (+3,-1-\dy){11000};
    \node[\BitColor,font=\BitSize]() at (+5,-1-\dy){11010};

    \node[\BitColor,font=\BitSize]() at (-5,-3-\dy){01011};
    \node[\BitColor,font=\BitSize]() at (-3,-3-\dy){00011};
    \node[\BitColor,font=\BitSize]() at (-1,-3-\dy){00001};
    \node[\BitColor,font=\BitSize]() at (+1,-3-\dy){01001};
    \node[\BitColor,font=\BitSize]() at (+3,-3-\dy){11001};
    \node[\BitColor,font=\BitSize]() at (+5,-3-\dy){11011};

    \node[\BitColor,font=\BitSize]() at (-5,-5-\dy){01111};
    \node[\BitColor,font=\BitSize]() at (-3,-5-\dy){00111};
    \node[\BitColor,font=\BitSize]() at (-1,-5-\dy){00101};
    \node[\BitColor,font=\BitSize]() at (+1,-5-\dy){01101};
    \node[\BitColor,font=\BitSize]() at (+3,-5-\dy){11101};
    \node[\BitColor,font=\BitSize]() at (+5,-5-\dy){11100};
    % ----------------------------------
    
\end{tikzpicture}

==> FigTikZ/constellations_bipolar.tex <==
\newcommand{\SymColor}{cyan!100!blue}
\newcommand{\BitColor}{black!70!white}
\newcommand{\thVar}{0.5}
\newcommand{\rinVar}{0.05}
\newcommand{\BitSize}{\tiny}
\newcommand{\axisBias}{0}       % -5.85

\pgfmathsetmacro{\dy}{-0.7}

\pgfdeclareradialshading{myradialshading}{\pgfpoint{0cm}{0cm}}%
{
  rgb(0cm)=(1,0,0);    
  rgb(0.3cm)=(1,1,0);
  rgb(0.5cm)=(0.24,1,0.8);
  rgb(0.8cm)=(0,0,1)
}

\pgfdeclareradialshading{myradialshadingg}{\pgfpoint{0cm}{0cm}}%
{
  rgb(0cm)=(0.05,0.19,1);    
  rgb(0.3cm)=(0.29,0.39,1);
  rgb(0.5cm)=(0.66,0.71,1);
  rgb(0.8cm)=(1,1,1)
}

\begin{tikzpicture}[scale=0.33]

    % background?
    %\fill[white!100!black] (-6,-6) rectangle (6,6);
    
    \draw[draw,-latex] (-6,\axisBias) -- (6.4,\axisBias) node[right,xshift=-0.2em] {\scriptsize $Y_1$};
    \draw[draw,-latex] (\axisBias,-6) -- (\axisBias,6.4) node[above,yshift=-0.2em] {\scriptsize $Y_2$};
    %\node[rotate=90]() at (-0.55,0.8)  {\scriptsize Optical Power};

    % Diagonal
    \draw[gray, dashed, line width=0.8pt] (-5.2, -5.2) -- (5.4, 5.4);
    
    \foreach \x in {-5,-3,...,5} {
        \foreach \y in {-5,-3,...,5} {

            % Exclude points
            \pgfmathparse{int( (\x==-5 && \y==-5) || 
                               (\x==-5 && \y==5) ||
                               (\x==5 && \y==-5) ||
                               (\x==5 && \y==5) )}
            \ifnum\pgfmathresult=1
                \relax
            \else
                \pgfmathsetmacro{\stdX}{\thVar + \rinVar*(\x + 5)}
                \pgfmathsetmacro{\stdY}{\thVar + \rinVar*(\y + 5)}
                \shade[shading=myradialshadingg] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                \filldraw[\SymColor] (\x,\y) circle (2.5pt);                
            \fi
        }
    }

    \node[font=\footnotesize]() at (0,-7){(a) Cross QAM-32 $\mathcal{X}_{32}^+$};

    % ---------- Bit Labeling ----------
    \node[\BitColor,font=\BitSize]() at (-3,+5-\dy){01100};
    \node[\BitColor,font=\BitSize]() at (-1,+5-\dy){01110};
    \node[\BitColor,font=\BitSize]() at (+1,+5-\dy){11110};
    \node[\BitColor,font=\BitSize]() at (+3,+5-\dy){11100};

    \node[\BitColor,font=\BitSize]() at (-5,+3-\dy){01111};
    \node[\BitColor,font=\BitSize]() at (-3,+3-\dy){01011};
    \node[\BitColor,font=\BitSize]() at (-1,+3-\dy){01010};
    \node[\BitColor,font=\BitSize]() at (+1,+3-\dy){11010};
    \node[\BitColor,font=\BitSize]() at (+3,+3-\dy){11011};
    \node[\BitColor,font=\BitSize]() at (+5,+3-\dy){11111};

    \node[\BitColor,font=\BitSize]() at (-5,+1-\dy){01101};
    \node[\BitColor,font=\BitSize]() at (-3,+1-\dy){01001};
    \node[\BitColor,font=\BitSize]() at (-1,+1-\dy){01000};
    \node[\BitColor,font=\BitSize]() at (+1,+1-\dy){11000};
    \node[\BitColor,font=\BitSize]() at (+3,+1-\dy){11001};
    \node[\BitColor,font=\BitSize]() at (+5,+1-\dy){11101};

    \node[\BitColor,font=\BitSize]() at (-5,-1-\dy){00101};
    \node[\BitColor,font=\BitSize]() at (-3,-1-\dy){00001};
    \node[\BitColor,font=\BitSize]() at (-1,-1-\dy){00000};
    \node[\BitColor,font=\BitSize]() at (+1,-1-\dy){10000};
    \node[\BitColor,font=\BitSize]() at (+3,-1-\dy){10001};
    \node[\BitColor,font=\BitSize]() at (+5,-1-\dy){10101};

    \node[\BitColor,font=\BitSize]() at (-5,-3-\dy){00111};
    \node[\BitColor,font=\BitSize]() at (-3,-3-\dy){00011};
    \node[\BitColor,font=\BitSize]() at (-1,-3-\dy){00010};
    \node[\BitColor,font=\BitSize]() at (+1,-3-\dy){10010};
    \node[\BitColor,font=\BitSize]() at (+3,-3-\dy){10011};
    \node[\BitColor,font=\BitSize]() at (+5,-3-\dy){10111};

    \node[\BitColor,font=\BitSize]() at (-3,-5-\dy){00100};
    \node[\BitColor,font=\BitSize]() at (-1,-5-\dy){00110};
    \node[\BitColor,font=\BitSize]() at (+1,-5-\dy){10110};
    \node[\BitColor,font=\BitSize]() at (+3,-5-\dy){10100};
    % ----------------------------------

    % \draw[dashed,gray] (0,0) rectangle (6,6);
    % \draw[dashed,gray] (0,0) rectangle (-6,6);
    % \draw[dashed,gray] (0,0) rectangle (-6,-6);
    % \draw[dashed,gray] (0,0) rectangle (6,-6);
    
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.33]

    % background?
    %\fill[blue!80!black] (-6,-6) rectangle (6,6);
    
    \draw[draw,-latex] (-6,\axisBias) -- (6.4,\axisBias) node[right,xshift=-0.2em] {\scriptsize $Y_1$};
    \draw[draw,-latex] (\axisBias,-6) -- (\axisBias,6.4) node[above,yshift=-0.2em] {\scriptsize $Y_2$};
    %\node[rotate=90]() at (-0.55,0.8)  {\scriptsize Optical Power};

    \foreach \x in {-5,-3,...,5} {
        \foreach \y in {-5,-3,...,5} {

            % Exclude points
            \pgfmathparse{int( (\x==-3 && \y==-3) || 
                               (\x==-3 && \y==3) ||
                               (\x==3 && \y==-3) ||
                               (\x==3 && \y==3) )}
            \ifnum\pgfmathresult=1
                \relax
            \else
                \pgfmathsetmacro{\stdX}{\thVar + \rinVar*(\x + 5)}
                \pgfmathsetmacro{\stdY}{\thVar + \rinVar*(\y + 5)}
                %\draw[densely dotted, \SymColor!50, fill=\SymColor!10] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                \shade[shading=myradialshadingg] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                
                \filldraw[\SymColor] (\x,\y) circle (2.5pt);
            \fi
        }
    }

    \node[font=\footnotesize]() at (0,-7){(b) Reference QAM-32 \cite{prinz2021pam} $\mathcal{X}_{32}^{\mathrm{ref}}$};

    % ---------- Bit Labeling ----------
    \node[\BitColor,font=\BitSize]() at (-5,+5-\dy){10000};
    \node[\BitColor,font=\BitSize]() at (-3,+5-\dy){10001};
    \node[\BitColor,font=\BitSize]() at (-1,+5-\dy){10011};
    \node[\BitColor,font=\BitSize]() at (+1,+5-\dy){11011};
    \node[\BitColor,font=\BitSize]() at (+3,+5-\dy){11001};
    \node[\BitColor,font=\BitSize]() at (+5,+5-\dy){11000};

    \node[\BitColor,font=\BitSize]() at (-5,+3-\dy){10100};
    \node[\BitColor,font=\BitSize]() at (-1,+3-\dy){10010};
    \node[\BitColor,font=\BitSize]() at (+1,+3-\dy){11010};
    \node[\BitColor,font=\BitSize]() at (+5,+3-\dy){11100};

    \node[\BitColor,font=\BitSize]() at (-5,+1-\dy){10101};
    \node[\BitColor,font=\BitSize]() at (-3,+1-\dy){10111};
    \node[\BitColor,font=\BitSize]() at (-1,+1-\dy){10110};
    \node[\BitColor,font=\BitSize]() at (+1,+1-\dy){11110};
    \node[\BitColor,font=\BitSize]() at (+3,+1-\dy){11111};
    \node[\BitColor,font=\BitSize]() at (+5,+1-\dy){11101};

    \node[\BitColor,font=\BitSize]() at (-5,-1-\dy){00101};
    \node[\BitColor,font=\BitSize]() at (-3,-1-\dy){00111};
    \node[\BitColor,font=\BitSize]() at (-1,-1-\dy){00110};
    \node[\BitColor,font=\BitSize]() at (+1,-1-\dy){01110};
    \node[\BitColor,font=\BitSize]() at (+3,-1-\dy){01111};
    \node[\BitColor,font=\BitSize]() at (+5,-1-\dy){01101};

    \node[\BitColor,font=\BitSize]() at (-5,-3-\dy){00100};
    \node[\BitColor,font=\BitSize]() at (-1,-3-\dy){00010};
    \node[\BitColor,font=\BitSize]() at (+1,-3-\dy){01010};
    \node[\BitColor,font=\BitSize]() at (+5,-3-\dy){01100};

    \node[\BitColor,font=\BitSize]() at (-5,-5-\dy){00000};
    \node[\BitColor,font=\BitSize]() at (-3,-5-\dy){00001};
    \node[\BitColor,font=\BitSize]() at (-1,-5-\dy){00011};
    \node[\BitColor,font=\BitSize]() at (+1,-5-\dy){01011};
    \node[\BitColor,font=\BitSize]() at (+3,-5-\dy){01001};
    \node[\BitColor,font=\BitSize]() at (+5,-5-\dy){01000};
    % ----------------------------------
    
\end{tikzpicture}
~
\begin{tikzpicture}[scale=0.33]

    % background?
    %\fill[blue!80!black] (-6,-6) rectangle (6,6);
    
    \draw[draw,-latex] (-6,\axisBias) -- (6.4,\axisBias) node[right,xshift=-0.2em] {\scriptsize $Y_1$};
    \draw[draw,-latex] (\axisBias,-6) -- (\axisBias,6.4) node[above,yshift=-0.2em] {\scriptsize $Y_2$};
    %\node[rotate=90]() at (-0.55,0.8)  {\scriptsize Optical Power};

    \foreach \x in {-5,-3,...,5} {
        \foreach \y in {-5,-3,...,5} {

            % Exclude points
            \pgfmathparse{int( (\x==1 && \y==3) || 
                               (\x==3 && \y==1) ||
                               (\x==5 && \y==3) ||
                               (\x==3 && \y==5) )}
            \ifnum\pgfmathresult=1
                \relax
            \else
                \pgfmathsetmacro{\stdX}{\thVar + \rinVar*(\x + 5)}
                \pgfmathsetmacro{\stdY}{\thVar + \rinVar*(\y + 5)}
                \shade[shading=myradialshadingg] (\x,\y) ellipse[x radius=\stdX cm, y radius=\stdY cm];
                \filldraw[\SymColor] (\x,\y) circle (2.5pt);
            \fi
        }
    }

    \node[font=\footnotesize]() at (0,-7){(c) Optimized QAM-32 $\mathcal{X}_{32}^\star$};

    % --- Red box for Hamming distance 3 ---
    \draw[red] (4,-5.6) rectangle (6,-1.8);
    
    \draw[densely dashed,black!80,fill=black!70, opacity=0.1] (-6,-6) rectangle (2,2);
    %\node[black!70, font=\tiny] at (-5.2, -5.7){Step 1};
    \node[black!80, font=\tiny, rotate=90] at (-6.3, -1.8){Step 1};
    
    \draw[red!60!blue, densely dashed, fill=red!50!blue, opacity=0.1] (-6, 2.1) rectangle (-0.05, 4);
    %\node[red!50!blue, font=\tiny] at (-5.2, 2.45){Step 2};
    \draw[red!60!blue, densely dashed,fill=red!50!blue, opacity=0.1] (2.1, -0.05) rectangle (3.9, -6);
    \node[red!50!blue, font=\tiny,rotate=90] at (-6.3, 3.05){Step 2};
    
    
    %\node[red!50!blue, font=\tiny] at (2.9, -5.7){Step 2};
    %\node[red!50!blue, font=\tiny] at (2.9, 0.3){Step 2};

    %\draw[green!50!black, densely dashed] (-6, 4.1) -- (-6,6) -- (2,6) -- (2,4.1) -- (4,4.1) -- (4,6) -- (6,6) -- (6,4.1) -- (4.2,4.1) -- (4.2,2.1) -- (6,2.1) -- (6,-6) -- (4,-6) -- (4,2.1);
    \draw[green!60!black, densely dashed,fill=green!50!black,opacity=0.1] (-6,6) rectangle (2,4.1);
    \draw[green!60!black, densely dashed,fill=green!50!black,opacity=0.1] (6,-6) rectangle (4,2);
    \draw[green!60!black, densely dashed,fill=green!50!black,opacity=0.1] (2,4.1) rectangle (4,2);
    \draw[green!60!black, densely dashed, fill=green!60!black,opacity=0.1] (4,4.1) rectangle (6,6);
    \node[green!50!black, font=\tiny,rotate=90] at (-6.3, 5.05){Step 3};
    %\node[green!50!black, font=\tiny] at (-5.2, 4.45){Step 3};

    % ---------- Bit Labeling ----------
    \newcommand{\bc}{red}
    % --- old labeling ---
    % \node[\BitColor,font=\BitSize]() at (-5,+5-\dy){11111};
    % \node[\BitColor,font=\BitSize]() at (-3,+5-\dy){10111};
    % \node[\BitColor,font=\BitSize]() at (-1,+5-\dy){10101};
    % \node[\BitColor,font=\BitSize]() at (+1,+5-\dy){10001};
    % \node[\BitColor,font=\BitSize]() at (+5,+5-\dy){10011};

    % \node[\BitColor,font=\BitSize]() at (-5,+3-\dy){11110};
    % \node[\BitColor,font=\BitSize]() at (-3,+3-\dy){10110};
    % \node[\BitColor,font=\BitSize]() at (-1,+3-\dy){10100};
    % \node[\BitColor,font=\BitSize]() at (+3,+3-\dy){10000};

    % \node[\BitColor,font=\BitSize]() at (-5,+1-\dy){0\textcolor{\bc}{1110}};
    % \node[\BitColor,font=\BitSize]() at (-3,+1-\dy){0\textcolor{\bc}{0110}};
    % \node[\BitColor,font=\BitSize]() at (-1,+1-\dy){0\textcolor{\bc}{0100}};
    % \node[\BitColor,font=\BitSize]() at (+1,+1-\dy){0\textcolor{\bc}{1100}};
    % \node[\BitColor,font=\BitSize]() at (+5,+1-\dy){10010};

    % \node[\BitColor,font=\BitSize]() at (-5,-1-\dy){0\textcolor{\bc}{1010}};
    % \node[\BitColor,font=\BitSize]() at (-3,-1-\dy){0\textcolor{\bc}{0010}};
    % \node[\BitColor,font=\BitSize]() at (-1,-1-\dy){0\textcolor{\bc}{0000}};
    % \node[\BitColor,font=\BitSize]() at (+1,-1-\dy){0\textcolor{\bc}{1000}};
    % \node[\BitColor,font=\BitSize]() at (+3,-1-\dy){11000};
    % \node[\BitColor,font=\BitSize]() at (+5,-1-\dy){11010};

    % \node[\BitColor,font=\BitSize]() at (-5,-3-\dy){0\textcolor{\bc}{1011}};
    % \node[\BitColor,font=\BitSize]() at (-3,-3-\dy){0\textcolor{\bc}{0011}};
    % \node[\BitColor,font=\BitSize]() at (-1,-3-\dy){0\textcolor{\bc}{0001}};
    % \node[\BitColor,font=\BitSize]() at (+1,-3-\dy){0\textcolor{\bc}{1001}};
    % \node[\BitColor,font=\BitSize]() at (+3,-3-\dy){11001};
    % \node[\BitColor,font=\BitSize]() at (+5,-3-\dy){11011};

    % \node[\BitColor,font=\BitSize]() at (-5,-5-\dy){0\textcolor{\bc}{1111}};
    % \node[\BitColor,font=\BitSize]() at (-3,-5-\dy){0\textcolor{\bc}{0111}};
    % \node[\BitColor,font=\BitSize]() at (-1,-5-\dy){0\textcolor{\bc}{0101}};
    % \node[\BitColor,font=\BitSize]() at (+1,-5-\dy){0\textcolor{\bc}{1101}};
    % \node[\BitColor,font=\BitSize]() at (+3,-5-\dy){11101};
    % \node[\BitColor,font=\BitSize]() at (+5,-5-\dy){11100};
    
    % --- new labeling ---
    \node[\BitColor,font=\BitSize]() at (-5,+5-\dy){10000};
    \node[\BitColor,font=\BitSize]() at (-3,+5-\dy){10100};
    \node[\BitColor,font=\BitSize]() at (-1,+5-\dy){11100};
    \node[\BitColor,font=\BitSize]() at (+1,+5-\dy){11101};
    \node[\BitColor,font=\BitSize]() at (+5,+5-\dy){10101};

    \node[\BitColor,font=\BitSize]() at (-5,+3-\dy){10010};
    \node[\BitColor,font=\BitSize]() at (-3,+3-\dy){10110};
    \node[\BitColor,font=\BitSize]() at (-1,+3-\dy){11110};
    \node[\BitColor,font=\BitSize]() at (+3,+3-\dy){11111};

    \node[\BitColor,font=\BitSize]() at (-5,+1-\dy){0\textcolor{\bc}{0010}};
    \node[\BitColor,font=\BitSize]() at (-3,+1-\dy){0\textcolor{\bc}{0110}};
    \node[\BitColor,font=\BitSize]() at (-1,+1-\dy){0\textcolor{\bc}{1110}};
    \node[\BitColor,font=\BitSize]() at (+1,+1-\dy){0\textcolor{\bc}{1010}};
    \node[\BitColor,font=\BitSize]() at (+5,+1-\dy){10111};

    \node[\BitColor,font=\BitSize]() at (-5,-1-\dy){0\textcolor{\bc}{0011}};
    \node[\BitColor,font=\BitSize]() at (-3,-1-\dy){0\textcolor{\bc}{0111}};
    \node[\BitColor,font=\BitSize]() at (-1,-1-\dy){0\textcolor{\bc}{1111}};
    \node[\BitColor,font=\BitSize]() at (+1,-1-\dy){0\textcolor{\bc}{1011}};
    \node[\BitColor,font=\BitSize]() at (+3,-1-\dy){11011};
    \node[\BitColor,font=\BitSize]() at (+5,-1-\dy){10011};

    \node[\BitColor,font=\BitSize]() at (-5,-3-\dy){0\textcolor{\bc}{0001}};
    \node[\BitColor,font=\BitSize]() at (-3,-3-\dy){0\textcolor{\bc}{0101}};
    \node[\BitColor,font=\BitSize]() at (-1,-3-\dy){0\textcolor{\bc}{1101}};
    \node[\BitColor,font=\BitSize]() at (+1,-3-\dy){0\textcolor{\bc}{1001}};
    \node[\BitColor,font=\BitSize]() at (+3,-3-\dy){11001};
    \node[\BitColor,font=\BitSize]() at (+5,-3-\dy){10001};

    \node[\BitColor,font=\BitSize]() at (-5,-5-\dy){0\textcolor{\bc}{0000}};
    \node[\BitColor,font=\BitSize]() at (-3,-5-\dy){0\textcolor{\bc}{0100}};
    \node[\BitColor,font=\BitSize]() at (-1,-5-\dy){0\textcolor{\bc}{1100}};
    \node[\BitColor,font=\BitSize]() at (+1,-5-\dy){0\textcolor{\bc}{1000}};
    \node[\BitColor,font=\BitSize]() at (+3,-5-\dy){11000};
    \node[\BitColor,font=\BitSize]() at (+5,-5-\dy){11010};
    % ----------------------------------
    
\end{tikzpicture}

==> FigTikZ/data_txt/scatter_QAM36.txt <==
-2.87398083244619 4.28619194115099
5.06231086771658 5.30178711616412
2.93980469993463 3.3004533913016
-0.745268666867514 -1.08858271850169
4.81281742107809 -2.91969761248389
-2.75197821119675 -2.83711336051532
-2.81924318786746 -4.93164729809527
-2.91126398921861 -1.09730325478201
4.40662838968579 -2.86499287426903
1.41969495938378 -1.03077758431435
-0.807666203448516 3.18640450015347
2.78411666767114 2.84177771872783
-2.96220746817179 -2.62145230743858
-4.88781540052439 -1.28195710617158
-5.14227816111222 4.80475654332125
5.16070734331992 -2.72151706736773
-3.05743330382689 -3.31006563401078
3.02053863689915 5.08473220896297
-5.22095135371239 -4.82400912979268
5.47395718066674 -1.11429612364499
-1.31638583389912 -2.89290752314372
2.85908954673641 -0.90191451289303
-0.864771347280738 4.97933392244611
5.20816633630213 0.984070718792062
-5.19936765224672 5.04299015423804
-5.02994007331132 1.0233882027767
-4.73693436014566 2.87198853929689
0.709138226664895 1.01520267426438
4.96103210839136 -1.1943256287707
1.0193995707335 3.22383479890689
-2.78386488538125 1.33264999235292
1.22868632580658 -1.09139194651952
-5.09043717639977 5.04599862017022
5.36002757816288 -1.1306183725789
0.927770605791269 -5.07885523432285
0.646410419701896 -2.82877388818066
0.938162448415472 -2.95958165999629
-2.96657164961596 0.897757508435605
3.03725153223486 -0.952104690411657
1.10402478646154 3.0818805403286
3.01570621545902 -5.22787725641461
-1.07464374733662 -5.08691255047247
2.61823011399786 -1.14854016570658
1.17729166791569 3.10966689159627
2.99511411473958 -4.95441539180863
-0.771819355270635 1.09127698257726
1.02293883016012 0.665086707966012
-1.05840401509453 1.31375050611809
-4.8095840594211 -5.04676986665213
-0.928717238308632 3.66706305524344
5.13579749067266 0.762021318471839
-3.03183221578749 -0.886435293803774
3.1740022054514 -1.08796213857513
1.04872204109558 0.934699801417259
3.30120503607767 -5.04623620237599
-1.14306835560495 2.94022551165695
-0.801689777826193 -2.77542901857302
-4.98796394791398 1.02039565462843
2.84750793675551 -1.14847997990348
0.802135559879915 -4.90278017812208
-1.09623289196664 -4.84824176702207
0.998535521266837 -1.05300771441846
4.78618548800093 5.36628762425576
-3.25822508478938 -3.41220141290159
2.77495092187168 4.62657756854669
-4.96535553945318 3.06273881262424
-3.2658729936687 -5.24703249189891
-3.24925606220578 -5.18787249869321
1.22880850324733 -5.20032103322036
-2.79346634915087 0.989974387466263
-2.93572373396357 1.58523611096076
3.04110789824202 -5.046944150165
-5.15548364750776 -0.668648406207912
4.77391256423876 2.3807102752253
-0.893971094597578 -2.84765579717955
1.09992257040379 -0.932730464647188
-4.96602597466367 -0.981473012302676
-0.804304469166058 -2.92954731846451
-1.00735907844832 -5.00492974757157
-5.04349942518191 -1.14480027960682
1.33112386133803 0.985066980560297
3.15040605537702 3.23119189477488
0.75636987111765 5.30228680392106
3.31703861236043 1.12238408963605
-5.06834512130112 2.96312881894121
-5.08381944301577 -5.14694593550988
-4.86857341859586 -3.11987989144584
3.3084619737378 -2.79360832782052
-2.87120307607022 3.61468016905119
-5.05501238849923 -1.20833411951737
1.1915455694448 3.17172603258027
3.18083003327853 4.59671636454572
5.37966087276671 -0.726477281682953
-5.18420117226205 -5.11886002471432
4.59061921616815 -1.07632308994018
1.09538352895531 1.27680495176575
0.927561438672048 4.94333577114303
3.58050362511753 4.77369714401155
5.1405018783673 3.18070268601563
5.24208966177796 -1.19111069051124
-3.02011882017884 -3.24571371657338
-3.09672102855831 -5.1232149193396
-1.15047027939061 4.86709109087718
1.36468556033773 -3.19636748752586
-4.94390281072816 -3.10164915131549
-0.588344753440491 4.64654453831001
5.08243694021426 -5.04013015214571
-0.979645794862866 5.41044158527695
2.84497384166099 5.30438945200273
2.58302978612669 -1.02720136885233
-1.07398731660932 1.04355378284567
-5.04529158376129 3.22555971211025
2.85754010218639 -4.82063933814786
-5.00844867533033 4.80908652432988
-3.04768345259421 0.954451519957549
-0.735579403896801 2.8588694672352
-4.92897187352 -2.97764098333702
4.96306206108699 0.716221750912898
-3.08602951660137 1.59476086716368
0.793923864763793 -3.0051375389857
4.93771637785686 -1.49238870901955
3.25347052903011 -1.01457232914714
4.61090313409435 -1.07160724910442
3.02760898308281 -5.0382122567034
3.14941810664299 0.990422678236327
5.13917552606403 -0.95631353893623
-0.937318567426885 -2.78486809271877
-1.03735958209141 1.06683069315486
-4.82109171898185 2.64302198386794
-3.07162902774281 -4.89182334627254
-3.3265909313647 -3.33813050213699
-2.98539980811463 3.35119872687317
0.99075606666036 -2.90174625546509
-5.07454606336366 -3.42774607830531
-3.01418894298972 4.62627789039597
3.2040643650138 2.81778907885097
3.01897290781661 -0.729062415817098
-3.09204521948595 4.94504821795842
3.27234433501975 2.96722645009421
-5.12600362488734 -3.13395055369869
-2.80745231821748 -0.739511837928815
-1.0614909968465 3.33351996410743
-4.85826985990516 -3.24703731889168
-3.18609571292528 1.1699088753543
-5.27236027688657 2.97814783680028
1.52154670960665 4.95245252508514
-2.85116937379793 -2.85364358929984
-5.07914934393643 4.86138227626314
-4.77107288025881 1.13421856065227
-1.06360153714899 0.997466124135045
-3.13739129946243 -2.82694537454075
-5.17067073299846 2.7179312948151
5.15125945231124 -5.06582325412259
-4.85584238383567 -3.19038478611652
2.72422413131768 -1.15072852276993
-3.0157251275105 -3.25751289586082
2.69213573137899 1.38506502737451
4.8794015800567 3.00930978531198
0.893068260999255 2.97328390492364
1.06818724935054 4.91282445898318
-5.19505867392341 1.20332681640305
-5.14532883774518 1.01775581128589
3.22040869856501 5.15482988393264
5.28363889175765 3.24302366708365
-2.97553600333099 1.14404148611739
4.64444214700926 4.83558453263853
2.66419836543917 1.28866140750342
-3.05552598371182 -3.01781939904899
3.03741671129025 0.663312657087588
-5.12518549785687 5.09000239311227
-1.26495747303241 4.95801584826597
0.543942731489375 -3.03690259805057
4.66091730711784 -5.11581295784816
-3.15089953445367 3.25204782508689
-1.32531112038017 -4.9976961909419
-3.123751207526 -1.0184375032758
-5.22060838880066 -1.19788991550597
-2.97281886898155 -1.34665794997449
-3.01341790506102 -4.82584221169609
-5.16389911356459 0.987245850784123
-4.93788265077928 1.17024642117061
-5.07102559699782 -0.763837442940128
-4.8940912761669 4.85197310716782
2.8692322516371 -2.81403329342764
-3.05165211009784 -1.08376691787624
-1.08407957887121 4.76065149056246
-3.21139542283092 -0.906362876180918
-3.07198326558525 2.99095003912942
1.02063383751125 2.86476877808407
-0.845669182254579 -1.10465490784896
1.04298203101861 -0.926771772152388
0.710623915409103 5.19415757646496
-1.28644028497185 -0.677216596951438
5.28036460977683 5.0829803384151
1.07292802332701 -1.00743587386633
-5.03349345261645 2.693092747555
5.07851535363648 4.88501192918686
2.66947124576558 -1.14456746483174
4.98419842174129 -0.89963606005176
-0.873191155459554 -5.18406938744001
1.08276069656959 4.83692274990373
2.76560529951746 -2.95159775020305
2.88248587661591 2.65326035097595
0.775314909179848 5.08451888092022
5.06965797964038 0.742178251856457
1.10787970243197 2.95337896839578
-1.01646281553917 -4.89690775324675
-5.26881203492379 -5.09171211512136
-2.85600911431719 3.18052950843731
-1.1613719796524 5.09092984443919
5.17487328521854 1.18791107125085
0.880086743614021 3.04366205858241
-0.876167552910138 2.8078102702244
2.96859837898806 2.49174259662361
3.47198063024877 -4.96657350847637
-0.601582503076567 3.02158717486393
-0.897056621259419 2.78994574550176
-0.923621598262389 -3.07009076917679
-1.19866093124721 -4.88587455960931
-2.96189473065661 5.06167019909474
5.28226115332057 4.56900859689168
1.11093832148007 3.1453484223003
-1.26188722273124 -2.8358977242344
-4.87403809774168 -4.87875672029088
-3.34701828326084 -3.04981140687265
-4.97998984902156 1.2555552637083
5.20232233789463 -3.25378144167245
-0.732548934073294 5.28748683133603
-3.06504123686398 -0.615197614519746
3.41125664554101 -2.86361037374998
3.07530187955782 -4.9227297673213
-0.756057584470129 -4.96566744909305
-5.06910596936166 2.87311848792334
-2.65494422822393 0.805430044435555
0.652965131260448 0.633043536487007
4.78514072966582 0.930216970773007
-3.02524753214656 -0.919374782313583
-5.09103119499755 -1.01451612031373
3.37469957754198 -5.00970773909606
-2.94199647164325 4.92809559106004
-2.90953804792541 -5.00973444882861
-3.12127475413086 -0.900788625278184
1.29972594367611 5.2562401197004
4.58505430535542 -5.24438453669074
5.61680313848699 -0.934493334965737
0.627986768098282 0.994774039423426
-4.97604283535912 -5.01236782646809
-1.14456210718358 3.28092593941781
4.93749692860323 1.19703347750928
-2.71443202936718 3.17778365095161
0.962914438968981 2.89026582350092
-2.87491155290059 0.897162809902931
-0.996900924473686 3.26479151263485
-3.0359795464177 -4.97514417062794
2.39397727867683 2.85062440492233
0.67620694298361 -4.87732080451346
-4.95077639503823 3.30255697194732
-5.25900434865714 3.19063620847932
-4.8202391374326 -1.0005468531162
-3.21442314236642 -0.698929440854662
-5.22432867026238 2.7759091318859
1.16225187375697 0.992985976107537
2.53549515433866 3.34565658922017
-4.77216234868954 -0.975845334442376
0.86363698860405 3.46478651612429
3.2899530632493 4.64675306532652
-4.99961393095936 4.73170064937937
0.903335900566552 4.8893052678731
3.11159906221256 2.44774063098364
-2.97862824230044 5.41373607473137
-3.12954196160855 5.58798073561117
-4.95010614021375 -2.99650524213495
-2.73055856738205 0.977178396703749
-3.14226640159345 5.3687256352373
-0.692729498753359 0.950482287541494
4.44275728580336 -0.955938712143886
2.95952598945034 0.370740202042735
-0.970862060750094 3.12890156571419
-3.01138837671088 -1.34168275547098
5.02838365661711 -4.96605735353991
0.938538415605603 -3.07826091006863
-5.00604618658404 -5.05915374386406
3.27390774756525 -0.979621619924114
-4.86985345415957 -5.32029269044096
-4.89880719511534 -3.19847128415211
0.799710731752701 4.50586827435023
1.04010240150313 5.15853160422611
-2.83716755488749 1.45081625468825
-2.80931266739505 1.00408843794732
-1.00547740200561 2.77657518217417
3.50658306785108 -0.681167260150668
-1.01123971679527 5.39515316153615
-4.59602443501712 5.23936493572815
-4.89140657443915 -0.854326523259755
0.846764870171668 4.30867194093689
3.20487800787156 -3.03548086148324
4.85285705417443 -1.17486587870958
5.2058688273369 4.99344554707833
-5.31602497233777 -0.969937968919868
-3.15297307686863 1.11704670071921
1.08976647581102 -4.87476599050586
5.11425835944925 -3.13459507194254
-4.97449353339812 5.45990776150107
-1.07340462271641 -3.07370773060086
-5.03005948666786 -2.91354562938908
-3.24745493534556 -0.925963161562828
-5.19073193820283 -1.02960142110192
2.96127075791053 0.743061357497593
1.17817570687019 -2.77047671501123
-1.11403709673305 0.652175289962786
5.10753898614859 1.09561971920169
2.49824591336265 -5.25635487490693
-5.07749059248555 -3.18639919373087
0.946586677765091 -0.830730096887869
-2.80626549670068 0.942075461205553
-2.8024031893364 -2.78912373733202
0.978228408245476 -1.04716545547859
4.73438071865128 -4.91424094181662
5.06674446922094 -0.793029004130564
0.733094636207105 -3.03602342565118
-1.08639943087496 -0.865013959800116
-1.33568684647946 -5.12354224417673
2.82403109088169 -5.16726561635379
4.8465829894653 1.05443160994488
-2.74619632103803 3.07351946436611
5.44646599338736 -4.99855194311142
3.00795047736855 -0.847524422043738
-4.91225813543174 1.12793095894152
0.816199204166315 1.21098812552598
-4.89526149339388 1.22668751173447
-3.0649761542496 -3.04263336738739
4.98811165316185 -5.03788579245322
-5.00410368910296 4.5661370995663
3.14104015914516 -3.0529768783326
-0.872685400367333 0.639902834043856
-3.15684628967791 -5.14739570317426
-5.07126353467386 1.05621291656216
-5.09769918660496 -2.9534593259219
4.72542219749572 3.20536701242838
3.01651558035669 -5.03983405551775
-3.25456821730833 -0.865307887315229
0.998936317301129 -3.29715527269311
-3.29766712173895 -3.33567834120084
-3.08200780628656 -1.17289430120151
-2.90042869886826 0.626621681723865
-3.03092852229972 1.01744161350159
-3.17344342196146 -5.11339769202757
5.01364148972442 0.827777576076093
-0.99230945198429 0.703536183102294
0.697054212767444 -4.72520263953434
2.95405671412593 -4.99212561578598
4.60184796354579 -4.94888454805393
4.96173003298129 4.66858507924011
-0.561974820315935 5.36966674764807
-5.30467404976766 3.20081012866956
5.09862826052398 2.78040395280307
-0.842098798747585 -2.92691185642274
-3.11506006404742 -4.78844093016445
-4.96257653364165 0.999338227483304
-4.89407590493308 2.71579081092185
0.987744287496432 -4.88671130970526
2.87608412906945 1.07528183474554
-2.84449164582616 -5.11249832256683
-2.90984930035355 1.12504293411013
3.06902538815676 -4.98883549804387
5.11983425880281 -0.780656475128481
0.766412571944419 -3.01071531439191
5.16793486200161 -4.87423960700293
-4.95778221473725 0.979771281612048
-5.15389223985643 -5.01391637241685
5.66697386233059 -2.7383694701943
-3.24960530059052 -1.19083598017064
-3.04445371664514 -5.02415186003159
4.85520458602462 -1.09250239150017
-2.98216511243965 -5.1294462955942
3.52695186819177 5.24653600217826
3.09443648349114 -0.984721600795576
5.27543244528488 -5.14024326856292
5.03855892294326 4.90515735102156
0.917439749465502 -3.12352054859297
-2.91972326992996 -5.00799788504353
-0.858441393821734 -3.44111398456102
-2.98685360200423 5.00114583271057
-3.15183847093082 -1.1257050597063
-0.667908266371784 2.76357895148232
2.679511247723 2.88434566065851
5.3260492757608 -3.0515286185441
-3.06298025296849 2.74646946201682
-5.19753664668952 3.1376049132928
-2.84290938022629 2.76725020023629
2.63978251887532 -3.13481511855729
1.05944977949741 4.63697268987004
1.02314277287574 5.30220683896579
-5.0602892158842 4.99096370281871
-3.22911843142589 5.00509317300512
5.66021977301306 -5.05185065232134
5.02197781167619 1.08203854713345
-0.692481437573222 5.24408645021271
4.76014969208358 3.03889918551264
0.887138265597155 -5.02486285790998
-4.95860493124435 4.97249321984418
5.23971184765401 4.91064931832175
4.89527612181122 0.874457287795518
4.79437578627712 -3.0923167887167
1.20058218698046 5.06662042408359
3.0137347914763 2.87806456048385
5.39914209717037 4.94362053578341
-4.96342725781294 4.82763213560914
1.20566253109648 2.99890975018325
4.96311057296201 4.64622888459079
-4.88470713292843 2.42260028001243
-5.00931898466735 -5.15995289984861
-1.00322622350376 0.946099906691508
-1.11710999366469 -1.30660141429949
-5.04045971827916 2.68629464070351
-1.03543230961564 -4.87508263747153
3.05395984718151 -0.823196327673204
-3.02230225289155 2.83493494685312
0.846373816506775 2.49243022743196
5.06738047846151 -0.557211908521134
-3.19325536242479 3.07308190891373
1.11804371317649 -0.811270130099742
0.961812139414588 1.23732335799307
5.19406092131129 5.30388855110406
1.09191699992304 1.04889068796946
-3.24497786630759 1.17591521132306
-1.31691530512909 -3.14927385222415
1.14103960625119 -2.94725134222735
2.75401296488947 2.74950183592224
-3.22348808800558 0.978030895146849
3.20085748829461 0.925470067902176
-1.1031750739431 -5.07207463697824
-5.0968061976876 -2.83252991332117
5.755607361456 0.543180471019891
3.18774071120602 -0.929727092693665
0.99414795758635 2.38368874110351
2.78146147354289 -0.578697842848566
4.90900868134474 -0.971692684891142
2.9166756370001 -3.10573489128972
5.39637218250019 -5.13095519201171
-1.25503635756798 -1.12184493761547
-4.80630552780756 -1.09892529069223
0.673306670130244 -0.679350769050517
-4.98759122952015 0.812932415084926
-2.92323210172523 1.27185796767194
-0.807909416181331 1.03056923164106
-0.889538482794974 -0.771853942887664
4.84560686478479 0.712269646794765
5.32522398507154 -2.66799645629174
5.65874673292503 -4.87354803195006
1.22401500266229 -0.758490750101283
-0.881221954686896 -3.15701683627307
2.77270520309556 -0.861370868339056
-3.23099664568459 0.966797986502178
-2.63572342113582 4.83873288973212
-1.26949023182349 4.96522364813513
1.16319949312953 5.138368666852
1.34434285173865 -5.18927911646734
2.91097030635585 -5.12892585286275
-2.75276604746092 -4.7199936140999
-1.12272491120063 -1.06831508997418
3.37733128935332 3.23266521660814
-2.89294222275161 3.24108538881595
5.12244627393725 1.20258381165355
-3.26762888573941 -3.18269275614394
-0.928815887660036 -1.22955689028379
5.08809852350077 3.26369906036892
-2.94985057027053 4.35528134414517
-0.97993213587451 5.08619095992792
1.20438305725076 -3.28777811173959
3.17356295321364 -5.03796912645357
-5.21737260472831 3.15253564591292
1.07730548668818 -1.1521955891847
-1.14695541420538 4.77682883797377
2.8580599771374 -5.03093611711078
-2.90226684459465 -2.92702525827494
-0.924407006206662 -5.20951376370737
-0.971521844366008 2.63997196828644
1.33784492038879 -1.41764923162955
4.74366398110732 -5.08288314812888
0.475318372207413 0.754080494940247
-4.96787625561617 1.16708196106328
-1.04570799707099 -2.8996180687071
1.07087313846316 1.12876367373994
-3.25616514283306 -5.0920845865087
3.29548987699516 -3.10941201107134
-2.96472515001075 4.55381616213941
5.28605992484372 -2.95087567881342
-3.22557469926101 -5.12885590895244
-3.27569987709754 1.02032190257128
-5.16992737097411 2.60961484524383
-2.54955049846888 -3.01400916709419
-2.99970377108868 1.05111919949529
-4.7612285762928 4.76397693055244
-3.10386563099248 -0.964609014435881
-0.928560539912111 -0.973424869409405
-5.03777021262957 -4.92599190028452
-4.98560571482762 -4.83086285679306
-4.8979719098758 -0.992613926570868
-1.19454698618858 2.76886067429364
-2.9120228093429 3.19095060292538
-3.04219115418282 -0.936265050464045
1.24146412199389 5.21845917248868
4.99085754476924 1.17134436549729
1.22357434534814 5.4107802358792
3.03157864702329 -5.0805545328383
-5.27118279157011 -1.07541224522778
-1.2172509051946 -4.98909154261365
0.750056831797164 -1.04098282172641
0.824924583915478 0.831930785379548
1.01130544474265 -5.04350440283013
1.09843763178634 -0.846532715587485
2.97101670428457 -4.93062594982068
-3.07551388423697 3.18354952774915
-5.16954674455404 1.07140410802722
-3.05652814192943 -3.18433480866994
5.13114432831899 -5.06720864007836
0.952067302989449 -2.63577510882427
-2.91725524268256 -4.79478117173286
4.75626117488331 4.81485622117024
4.88541944017738 5.1274537104505
2.80038536334184 -5.04878106211405
-2.80878146867387 -3.11881668711726
-0.947130163595255 5.07556843315322
-3.02264010565369 3.30484164190597
4.74235547936879 0.683579399745578
-5.18615162352406 5.050198107074
4.92239140238326 1.07468476002966
1.59190965116008 4.24443574493547
1.392201202024 -0.886438064747672
0.755321473713992 3.13756847869335
-5.194923403587 -4.93320567077772
-5.12756618490468 3.24229181752444
-4.85123767239209 -0.970410921979394
4.73636609839774 3.40225517499713
3.41441769778001 3.04907609744584
-3.06810612574602 -2.7609507799189
-4.98021563074954 1.15395909956113
4.72693722069661 5.48546250813518
-0.775503936488463 -4.92579925691253
5.0685152465377 1.38025409572215
-4.94677830900353 0.465032517343838
3.05936686327697 -4.88870751796595
-1.09860417770402 2.92111525828625
-1.14828920693787 0.692379771334224
4.80541528511377 2.77110743681205
-4.87974777457753 -4.98116316615387
5.16223176504142 0.815248333721561
-5.17478999600578 -5.01948058903631
0.870388755560329 0.920511435418454
-2.91666154955398 -0.990443125707669
1.08810566970346 -0.936675929860563
-3.12400714437062 -5.1502319497888
5.25537396278472 4.86673293413862
-3.00757106602841 4.87763107824507
4.79929877836495 3.40683595580527
-3.22339188006526 -1.43252419924216
1.27892046911614 5.19667852364754
0.597403760302687 -5.20649892144811
-2.77136514858689 -1.27628918672179
-1.01183602440346 1.26982458536015
-3.00970847217863 2.87941578635441
-1.04998131525645 -1.21846599348153
2.79502165082036 -5.17687952895303
0.847427297449108 5.20561452527924
5.22024023230442 -1.02152976115427
5.08894353683533 0.88535266425366
-4.89156675692361 -0.877860774856704
2.97322741555223 -4.98492276615072
-4.97780310128511 -0.915735954228706
-5.08134134510772 -5.07959547099425
-1.19509885329954 5.09631762468932
0.561114028965642 -0.899218118973813
-4.9852172058001 -0.892935210597512
-5.06231239373964 -0.853624185912046
3.47041709944549 -5.12676369136281
1.34628864951298 3.12996702351082
-5.09776301862691 -5.20690289814873
5.54037584463038 -1.02216195613722
4.77331012474798 0.918801768171059
3.00992462312228 -3.09173680818892
-1.25105257180641 -5.02886435911756
-4.89439951218602 0.916950153568554
0.989687042102283 -5.22828426552648
0.936687857758777 -5.0569274580908
-4.76782085134631 2.98131984388368
2.54488516376063 3.07110535672736
3.16514314579846 2.71759115931471
5.67182652740138 0.929175631051361
5.01297584830568 -3.02951561527774
1.19947636192369 -0.913616634921169
-3.05034548162282 1.16056751779202
-5.04938060108853 1.01479314122211
2.75229382312009 5.4954830589295
-1.07438163806476 2.94536248864711
-4.95142913993564 3.16692831949922
-0.997259203763169 0.97827930798874
1.13952576471525 5.10524064341812
1.10140689423149 -4.75027763945492
-5.23007497243258 -2.88008982407924
5.4995976017213 1.25205657654645
-1.30148118170543 -0.632918839247559
4.85328019880011 3.03239842348318
5.33379241628836 -4.80291066209827
5.11141295612642 -2.98928911732661
-2.65370153048749 -1.10057130061742
-3.25068904059635 3.02121379647646
2.68303850050042 3.0284715796243
5.39343841008041 -2.70539481006521
-1.05415722599567 3.15986625967484
-0.885106006936309 -5.02994033501812
-4.96818758879238 -5.10107593480168
4.71183440602269 -0.837707038880734
-0.816661915053664 3.3975068234576
1.0564765447167 -1.07064249910418
-0.988355804150475 -3.1202010556285
-3.05386853109893 4.9332203505065
-1.10676189388336 -4.87052844862439
-2.7927509161429 -1.03450334153358
-5.15897723981701 -4.95280936445271
-4.72314570127341 -5.04079774030789
2.9759694267411 2.84247750029786
-2.98258037131104 0.61061645232166
-5.10365525138032 -3.01910311185502
-1.07883653807701 -1.37481211159776
3.01879984617472 2.87287821823722
-3.18744002850366 1.29991806920434
3.28076993367677 -1.2320475019078
0.644976171375872 5.0089690932569
-2.85664497602055 -4.97981704153344
-5.27032385440597 -2.80939064152493
-5.10709409885189 -4.9091912303298
2.94973756914605 3.14231753673638
4.7423891394919 5.20397295250071
-1.11077229441413 -5.17671830418151
1.14972832943661 -5.02307895437472
1.00491240743327 4.38220125038272
-2.79418452539424 2.80424085199945
-3.23151093295842 4.9725614694111
-2.9496876411983 -5.16945444702829
3.20064259646351 -1.31766113458212
2.80180098113253 -1.13062001256475
0.768917637719791 2.82870595300572
4.97753967606509 0.996580128680014
-1.53920587341861 -2.9554762353112
-3.25294699937323 4.90942604882039
0.881541410371933 -1.0425244286308
-1.05416824520689 -1.13935968846686
-0.994417015082098 1.03202611758935
-3.2262922005758 3.08585304576599
-4.97047905609601 0.97265852093461
0.726705082297002 2.89819435783121
4.57623697668268 -0.813608326767434
-1.0840397518622 -0.995897691819942
0.905941153956569 -5.13985283186463
-2.98677346062075 1.02161579374405
4.44049450554903 -5.01999007723732
0.839219046239385 -2.85373528857744
1.20536791600063 -4.74156764370801
-4.89754535037979 -0.738356299700136
1.00215758847867 5.11779176670446
-3.15728461649386 -2.88357973605626
-4.76555679852765 3.02039387452624
3.25559093173171 5.08293768917072
0.750937506526922 -0.744296615231377
0.981347311464747 0.984898197767245
2.68320732716155 -2.76189405991001
5.28951733308813 0.787532587435204
-1.15231743491582 -1.01465709183931
-0.691260424581434 -1.23671199929952
-4.78603730164844 4.97949875926518
-4.87235955697767 -0.810278935625449
1.22857978553998 -2.92767249425866
-0.987209627441273 5.07767903566331
-3.13834411072194 -2.89848903692499
1.07764849209768 2.53368543936294
-3.27679654266539 -3.05261567132336
0.72452041373341 -1.0998115304694
4.71670410847479 -4.99966559289715
-2.79494762534075 -0.777776452287964
2.91802160211794 5.55129449917413
4.9904056667922 5.17656940288249
-5.00021031749546 -4.97460092635752
-5.02269091286594 -2.84552151407332
1.258494462011 -3.02700528340328
-3.08072650474218 -2.96191441944326
-0.767075725224335 -5.15390509536946
0.764475629469822 -3.06255588467668
1.31115949657648 -1.30194136648179
-2.99739094591703 1.04442948368314
-3.00416278882749 -5.02854777820103
0.889114288310186 5.11894642697038
-3.08902472038904 -2.97572877080344
-1.30668711804866 0.573165365370556
-5.04966870124722 -0.859229970624542
4.91049988792624 -3.4359635230886
3.28423805468958 5.2872021827678
-1.30620225927436 -1.07288990464891
4.71486757514996 -3.21285284642008
-3.02879107809458 -0.913891297529496
-5.48049452850709 1.27033314628569
0.930064107870387 -3.12832450451751
-5.15219544052996 1.20038986459509
5.2448244946898 -0.812741433780414
-3.09256501263318 -2.80256853536955
-0.792001252693197 -2.9864029221019
0.845810380216255 -3.11402484766721
-5.18172958558192 -0.908512492848545
-5.0070078175781 5.19661097554421
-3.04814666918807 3.16624961119455
0.367305138881264 2.61695026299381
0.981446946396578 -2.96700403770697
-4.92882651942854 5.47536514538524
0.566883412392292 -1.06424347247548
4.7102647797409 -4.94442562575754
3.03370275413691 2.65586173306955
-0.876694124648875 4.55532872473591
3.05710501589886 -3.0477506178045
-4.99618132818375 -2.93118429425717
-4.99665986800277 -1.0244956057648
1.02879114601085 1.19501224586255
4.8303523941527 -0.835990176522769
3.17120238626659 0.908631798148445
-1.09304232543615 -5.19855469523189
5.14899580884875 3.36698948873657
-4.94273343295043 -2.85810908078282
-2.81828479801712 5.10989870826586
3.2750190714372 1.23324083245069
-3.1000493903986 2.98892916508159
-1.08545030566785 2.94892768443356
-0.854597060538198 -5.05825138691555
0.944492250049828 5.13816203722726
-1.11740003650168 1.41665938520934
1.11588323618803 1.22893392980514
3.05469278071711 1.09421247300826
4.94410342914495 5.20433831859295
5.27275236227007 2.59948302720991
-1.31295685340633 -3.45265615694321
-0.613223886054874 -0.998308712701043
3.08144762020401 2.71902241273333
-4.82344659828846 4.86753009159421
5.31322063551735 5.19075847919681
1.00346598421741 -2.8376848796521
0.829641105545926 0.784745160337324
3.10166942226745 -2.94428671253955
-0.787657974008543 5.04192001994085
-3.25320193826223 -5.09960937237231
-0.983173799527949 -3.02111946530218
3.07193234140751 3.1731865966834
5.47817691035053 3.24064012725889
0.942961359887915 2.9229517905372
-1.00603189164185 0.603808510829923
-1.06544795834468 5.23249592695769
0.66765721840424 4.90456761076311
0.996109213305846 1.26204093663159
1.44943449207816 -2.92203152065104
5.04421860195 -4.92524282020021
5.03999482689749 -2.78637086039184
0.989904788702577 -2.89525092968971
-3.14195630076904 -0.680388964389734
3.7985738624214 -0.974390239169492
-5.12700237942588 -2.79580490381101
-0.893429743000444 2.715562180366
2.39876629385849 -4.93922346329632
5.30395621129139 4.98390739607773
-0.958476289574644 4.74759995120808
-2.7557078175272 -1.0802854478658
-4.92007995369567 1.14949564909348
-1.18998025876579 0.986117672195487
0.406527541834845 -1.02003863999833
-2.76665884599035 -0.84490234398553
1.42853623118509 3.18264825345075
-1.08913803920407 3.13505977968957
0.738909540641621 3.05318658648118
1.03185358506505 -1.15288642792995
3.43641163972721 -5.23043702936202
1.30202691914563 0.950214603731056
-2.62846867611788 1.10547703202
0.810241339552272 3.11160873726804
2.88930111220514 2.73845727758257
-1.11051095331124 -0.915016539532764
-2.91090130769199 -1.12812295092631
-3.14957403885171 5.10748567094598
3.10564068735557 -3.0501112992894
-5.06059011055098 3.0588754765093
-2.94522475620871 -3.03673113048791
-1.1895886022683 0.613036894852339
-1.09609950423244 0.903348948352947
-4.8213412989398 -3.10132266139553
-3.03990614419284 -0.924989850451775
1.12222459530763 -4.99906091612377
-5.00990789931694 -0.980105689266197
-4.82508368745485 -2.66307242879366
-0.699338755649669 -2.9274950339369
3.32357024645902 4.89371431190795
-1.22575007887166 -1.08579153971115
-4.98845174644228 2.74010882018619
2.95535786180596 -3.06728233996139
-4.9111704443634 4.71427784325922
2.39276285513269 -4.89543577425118
3.0796351946959 3.16784817742137
1.07300478039934 -3.3088707289023
1.10975171722394 -1.18064379405803
-4.96475501614242 1.12386690256817
-1.39092461349537 -5.13453748608714
-0.970186673194835 2.84257883630659
-1.06117117634316 0.942383888625584
3.05370927144746 -0.94914968557183
-2.63408275410782 2.76422708022006
-1.28542058107139 2.51913289990947
-1.23560309527067 3.04619768196589
-0.840733866627959 -2.71044447900797
3.01361549595751 -1.12905099267592
-5.12773445811119 2.55953886736693
4.50430307207131 0.89861266800817
-2.81597672009591 0.697473841510234
-5.03724648642699 -4.73589840424513
-3.14698453787566 2.73232922783625
-3.10491177443227 5.07550684289015
0.951882599785315 2.65521082373722
4.74522445319771 4.18919464660311
-1.28547505073709 2.58092326052375
4.86702694689634 5.42852486348116
5.3562871213468 5.01429535472854
3.17713447063871 -3.06274486730881
2.67791697088937 -1.06377119507129
4.87936108216048 -4.83342584946129
4.95047806038628 2.98748410393546
-4.87554949193739 5.28451302417408
1.14591281925772 5.31759782713208
1.04048909080981 -4.98086039015309
2.98268019228171 2.95334300254143
-5.2029730190604 5.04164600688148
-4.97543273875811 -3.2465080212645
5.54245079662148 -5.1184533852696
3.16129057267585 -3.01644629851414
-5.08690294314734 -0.671373159222071
-0.83069005057451 0.750366435974649
-2.93415119746889 4.55211846786367
-0.910292806151635 -2.87964055503203
-2.91453714294022 3.36034475778067
5.27429259023615 -4.89021168475716
0.755296213775236 -1.12934258638592
-5.29848348408623 4.72746701074501
1.05186462839582 0.964329698131719
-5.26657755021416 5.29622693267896
4.76422980280719 3.09887660081901
-5.08181513501102 2.87859756999942
-0.684521368917378 -5.00726359020565
-0.678390568447221 2.51239787288362
-2.97120939068007 -2.63243832981729
-0.979921919459997 3.07984881974686
-0.840110985593012 1.14757197991305
1.04272757521757 1.26356529211082
-2.94195264053102 -2.85903500287721
-4.93796316227196 -4.82095566947931
-5.05881179031635 -4.98766420704005
-5.00926084607671 3.08658610234729
-0.930941312350846 3.3684979176544
5.55486801363181 3.12729911541635
3.04239667381979 -5.02092756628759
1.3888249110164 2.51866241713949
-0.772243002287468 -0.611710291671906
-0.861440689301153 -2.96387125685505
3.33954448482873 -2.88854690007045
1.0611254504417 3.48285307106454
4.99748399572433 3.34645418658295
2.9695112981316 -4.9236909370815
-0.817092105403668 -4.94218310467091
1.21229110381652 -2.97950492820363
-4.94303113690507 -5.23795704572228
-2.9304488961962 3.33230997311699
-0.746481005993449 -0.88693204569426
4.9408497885182 -1.02647460036186
4.93984115625504 -3.20534386026227
-4.91744859498355 -3.11053234863402
3.20181297741976 1.1080017234269
-2.92054377051411 4.48476829400295
3.47365503733448 2.80255299866591
1.03921269963258 5.11347479464803
-2.87049285456016 -3.02127498794189
-4.92827390223756 5.27603616767832
-1.25612786440824 0.920830507897549
5.61314350115694 1.16816489319767
-3.04426350782535 4.0515891858065
2.90628078053322 -3.08308592743169
-5.13734717005013 -4.91394774414683
-5.05433034698731 3.32238255900157
5.04216114376997 -0.81907596102255
4.87930878553679 0.839500852580345
5.28076636568092 -3.08500822490039
2.92655253576303 5.15399178784643
1.55065999786012 -5.11571971988391
4.16317719801528 -3.21934317754322
0.87157324540372 0.761209028547673
0.943217803763966 0.839261567488492
-4.94352936141441 -0.918569779014242
0.809528777762634 1.09778147374453
2.69997525684625 -0.851862212516941
4.79251956095864 -2.94837449959118
1.03299641720576 -4.8340467088005
4.80218940776945 0.794337380844264
4.57076247872159 -5.15095402642027
0.819693471611682 2.92959992585885
-3.11168018573974 1.05726710382466
2.95430150366516 -2.67663560601007
-0.752428471299062 -4.98724663738679
-5.18030601317241 -0.824262616981973
-1.06520289155721 -4.76820677361051
-0.81631276751336 -1.04779212578302
-2.99054721580284 5.02224784919237
-2.97436481484609 2.57834647611155
0.647686730321987 -2.94479811793407
-1.04349441609369 5.29288494548029
-0.919898717013321 5.10550333213629
1.27462915468683 5.02149288001562
-4.93467990741556 -2.86306401855743
2.93425997676025 2.98066134073526
2.79392762141288 -0.978576906702242
-3.11236198118651 2.83973182450592
-3.00174204029444 4.95121632072972
4.92230921600062 -5.14808580722616
-1.20303306316116 1.11636464015378
-4.87036150226444 -3.07329706400677
5.31508204823601 3.3548159222836
-5.31567723693032 5.32729883718794
4.9107694705647 -5.02462779584457
-4.8192455690642 3.08762153113867
-2.83824196826736 3.27385361120488
1.1314581424871 -1.24525020956522
-2.55082542623762 5.03042880629309
-4.99430430239425 -3.11665762777268
-3.11047738837127 3.13644371663831
-0.916442174442519 0.870742171929429
-4.98823803861751 -3.07216083654471
-4.99213110414086 -0.838726761865593
-0.964825924649406 1.00643658412543
-3.04075013193341 4.70373709658192
5.71645347617745 -3.10694262437737
-2.92633079356097 -5.04768347066949
0.692993387418604 -2.8499687154972
1.15280857984935 -3.04086323398695
2.71741002080918 1.27094291930389
-0.948022282188788 1.15069941884878
1.28519226609512 5.07371078575485
-3.16927272121569 4.97232549449261
2.51387302095619 0.860013125387188
5.07084451345027 5.27314457563762
2.87410751774155 5.55964306721581
-2.92516552340326 -2.7951782372609
-3.2228140446213 -5.08417812508506
4.7526659970974 4.66309998990358
1.43630896570999 3.36950380297447
-1.03914545129334 -1.08236243577612
-5.03707980403125 0.70480597822294
1.0739638594834 4.92038791374039
5.35267224195491 3.22518569702644
-2.90092589749766 2.83850030448164
-2.83153253861835 -3.15346357287627
1.01904489039307 0.612065920075753
4.92753447457312 -2.92346458226411
-2.78215324960082 3.50160553395805
2.86555414467909 0.775964718378593
-1.13434235311957 0.876026245666433
3.12417871877938 1.21638706813483
0.764906946224828 1.08565766136639
5.17211798174112 -4.98255499721928
-5.10154758258972 1.04729448474415
-0.760843194753051 1.08534630967102
-0.958597728252511 1.30745282873665
1.03478579245829 4.70619213801924
0.687626067538798 2.77382433820021
3.01729558949669 1.24412180666005
1.70423476250074 1.17625638386867
3.4482364768309 -5.16534753870665
5.42681522760416 -2.9402870095263
3.1173745693088 0.733654232691206
0.984587126576682 1.16605029901088
-4.88808323654004 5.24901564322678
2.60598967779502 3.37653620246399
3.32694862024242 5.38952744084349
-1.04560107730213 -0.811431507081496
-4.54410091596416 3.34961435712359
-2.85802263526984 5.39748701572947
0.545860451476525 2.70217569116037
-1.20458428443729 -5.1523510797306
-2.70628768203441 0.745465597159751
3.20504891589151 3.05950665966064
-0.85665163749096 -5.06220347024914
-4.96401187438902 1.11318423630517
4.67925343968705 -4.99026504261945
-5.05452543472394 -3.17623345980712
4.84036766200493 1.07564573730508
-5.07894729320549 -3.01525559772894
-4.61907454662863 -0.75703841785031
3.05482657816713 5.01576254470985
4.87980691724173 -4.96712394253057
1.05622183828853 -5.0774705486894
-1.05583375190583 5.06567084570123
-0.824013135605173 5.1564935418776
-3.03251362641419 4.61633974973044
4.91327966956421 4.93936264018604
1.16540555679862 3.3148521806051
0.897015891878818 -5.02031155993645
-4.87205940471247 -0.734765232779558
-3.02246332127957 0.998155544727923
5.13030931072613 -2.83499696982403
-2.901595347065 3.33845698594986
-1.02133386571228 1.0995222572937
4.49349136425492 3.04480618732421
0.938592630558529 0.719579649539283
5.30818991414511 -5.09563244294359
-1.07043271403326 -3.24302549186419
-4.67059285840196 -2.93893338444625
3.41131435111956 5.02823779627311
-4.91424619567237 3.11482400649262
5.451458753857 4.89932014946094
-4.97397652792464 -1.00709806710847
-3.04208225550245 5.23138588703611
-4.94227589143852 4.75412104798423
3.03127575148786 -0.779717235957177
1.24546080282923 -1.14399990084253
-0.806686261300137 -0.83413067199492
-0.679459820645647 -1.16783193877293
-5.15662961492973 -1.13815695513902
5.24909343192608 -5.13620551927567
1.080446890819 -3.22569409935274
-2.95979292544127 4.71283003000536
-3.111878401612 5.00049816681387
1.13101928748372 -5.10932935036093
0.732582505494461 0.94225264164236
-5.01223117569362 4.96702080794944
4.68003415069047 -2.95200357174972
-5.0314362773987 1.02250210228623
-4.96768714841489 -3.23514412619447
1.15372326702898 -1.22566563505954
-1.02884864425854 -5.01012147458488
2.71703313454427 1.47831023720561
0.992970193004705 5.35362614222625
4.6147971699497 3.30475172940876
-3.17653989400562 -2.86262200529567
-4.98772985407966 5.21472700901591
5.42662438780029 -2.92332183543129
-0.623359137655913 0.999758934537713
2.99276174584709 -4.87726932462661
-3.04226173698113 5.03431163439514
-3.03446960073781 -5.07995946935149
2.98673415760468 -5.05189387154773
-4.91838634160852 4.99047032836556
5.05354973600136 4.90691216750317
0.822710065521616 -1.02721250027531
3.47543068627589 0.707032571084951
-4.85337096711329 0.86157793376586
-4.77906352478096 -1.11308071835035
4.64990544036104 -1.1045878498964
-4.94454298377965 -4.90596102430138
-0.852491446202652 5.16513598131084
-2.86023936788265 5.21384650558978
-1.20391996329868 -3.24752592577806
-1.23389019693099 1.2857294548023
-4.86459148527579 5.16312649705
3.04865860729144 3.17449206905595
-4.88312235895266 1.13171949843226
-4.93457725986137 -1.29635859405114
-4.99413622319405 -3.18799039458482
-3.15127001186841 3.25049630257383
3.17623159617943 -5.03162924881373
0.752344125466258 -5.06458601109752
3.47750437378809 -0.432861167822084
-0.803271210961165 5.24815195336408
1.1863119797058 -5.14418954958133
3.00077541759557 1.5797731292283
-5.15920522150498 1.19445898618783
2.77638211071025 -3.02597582417783
5.03969085646442 -1.06152937535558
-3.15511600524575 4.93208281302475
-2.87672540723122 -3.39422782406992
2.85767945016287 -1.04681946287004
2.99711428560132 5.11172282089424
-2.84698760222291 2.56233273353585
5.11925551119296 -4.99099230730494
-2.7662467590328 3.01517328786197
-4.97863902545608 -4.98152428594183
-5.03259768836142 -0.794597989331157
0.909750071529196 2.97629211599482
-5.1123642910978 3.11331430723654
-0.879939167739547 -4.99953496271256
-0.947843474133963 -1.07329124854689
2.50235506185899 3.10311569473197
-3.09588085725376 0.907481942052435
-0.888169683824156 1.08752272422011
3.04950110879918 2.88821984801893
2.98930259042474 -4.96091401233739
1.30076743404768 2.9204468669435
-0.989216015215398 -3.00302031383204
4.63858872715582 2.98632509251053
5.2574019794369 2.70500908147632
0.934370632963075 5.21020115745906
2.48251810853166 -5.08977713946352
5.02072005256855 2.86401950009688
-1.28022411333792 3.18967043738257
4.90996548481985 -5.02213998995324
-1.23227916751932 2.89786175428827
4.77548193246819 -3.11495927182479
1.14133309834512 -3.1949290471863
-3.25310066732688 -2.82315423933548
-5.05671967303896 5.06054605973421
0.908005730725958 4.79055759656476
5.54274810488619 1.08339204160332
-1.0845785234441 5.07811423727795
-2.96282217083641 -4.99494390427682
-5.25195934792286 -2.97506349313184
3.08909866575907 -4.9722072932389
-1.00389750617847 4.89772078944211
-3.07388529817293 2.9950735267702
4.6564231290998 0.952453818387427
-3.19788238016262 5.02398094182005
5.12765527895522 2.80659934560694
-2.84860382206252 1.25524751275279
1.23463252651287 1.08256329487706
-0.888737269932151 2.66474548498988
4.8974566098717 -4.95223194412906
3.41085470689604 -5.0522074161159
-1.17522052426298 1.12049583388346
-3.10824844707895 -3.13122459642724
5.44511194815474 -0.779175031920499
-2.88641493293635 4.41251888782103
4.56256009500684 -4.85714094208786
-3.13460476353109 2.76664786513159
-2.66889393011076 -1.19319753590668
4.9599836414006 -4.9800643537314
-4.9652281961593 1.27156721837741
-1.0300418249361 5.48412935248653
0.921607409759275 -1.13709190998437
-3.15005295346711 3.03068577810277
-2.82341741046979 -5.13481847769241
-0.923774312310604 1.19883727814649
-2.81735706500232 3.01317746424951
4.96382071365622 -4.95604706187471
3.28186605397548 3.16373302488191
2.9382777629108 4.8015711566367
0.64976048253727 3.11227655547742
-3.04770453311776 -2.78457128924016
-3.14762258327832 -1.15481256459044
0.880781985158234 -1.14781545644519
-1.21887435996427 5.06068591694611
-3.09246663020818 2.99408532006431
3.02642131640569 -5.08410861670463
3.00416597492808 -0.981727312718486
-3.19282788726886 2.78269803052512
-0.870583808779223 4.76300207459431
0.991901975817548 4.88324798953025
-5.14595061828466 5.02776056320637
-5.1403452499545 -4.96172484761719
2.86563978277162 2.72239314051605
-5.07940980129263 4.40055215876319
5.24897577160047 1.03407496268604
0.924475928030059 -0.944986479884842
-5.19577332149176 -2.74816151483455
-5.17932548593398 4.87654871329763
1.05256062418247 0.915670233991684
-4.68145554588839 -0.90130735874827
-2.99595499764532 5.07464258949579
-0.916543089501261 -3.04093562021599
-4.97129180338795 -2.96257947416885
2.88796019746268 1.22033780793332
-0.667111452715725 2.76114774985811
-5.00069378140329 -5.08079709510996
3.21995657864489 1.05970072027478
-1.16739209674134 3.04528371136273
4.32044305732406 4.50966184591205
-0.959732429860306 5.04357923693999
-5.0775074867234 -3.09956420367926
-3.20883644040423 4.81123050632421
-1.02079231724244 2.83899012038932
-3.12336029312665 -4.93660596700315
-2.83275670175831 -1.07516727489419
-3.13996414966366 -0.809141903668406
-2.90240966700594 -0.957729927835323
-2.71681253516491 5.14483047578451
-2.94937752964178 2.91497066695898
0.842220420727333 2.78169820285026
5.0391937744552 -3.11645651199079
3.47165708027996 -1.07346101364922
-3.19554014968209 5.10450872058331
3.04755860416469 3.41813966515181
1.03021449117067 3.11625112804582
2.96573940247448 -5.07546180268839
4.83508240990372 5.1932887275003
-1.06723254004581 -4.76176408476768
4.67168956750602 -4.73963622934146
-0.832502016565667 4.78901036600112
3.23591636773394 4.75304536757002
-0.926945230577618 4.68833276474132
3.31549421795837 4.77664763609273
1.52909168556339 3.07361237007687
-2.69532194416438 4.64180220038932
5.10366546015205 3.09501969791535
-0.980722574511925 -4.95178648365177
3.06717789948377 4.75886801974354
4.96979299545661 2.5568772048221
4.95015294111614 -5.17639623628228
-5.19197493379726 -3.01372884412973
3.10573470862885 3.15097456877905
-2.71698103512147 3.62358707275503
-4.98057887509352 -4.94917227948035
-1.28975072547711 5.18601379603931
-4.96188674270562 -4.93600093445634
-5.07775254234337 4.59293324230351
2.97339185089845 3.57249380132437
3.22572501688456 5.15014292025551
5.52143557115626 3.41007493090805
-1.06321387214022 -4.61780644339434
2.84170977015072 -3.04918495790203
0.9056320730823 5.13922504612879
-3.19786069329198 2.88021238643947
-5.01244382194986 4.74006106968684
-0.850181790340792 -2.9443731813806
-3.41393646402363 -2.6904802463508
-3.22390335692533 -1.20970639169734
3.29771281625468 -1.27599267739981
-5.10255994682303 -2.88632702846816
4.97177575737664 -3.01518168282846
-5.07918736079936 -0.828249581161191
-3.24156562736646 3.19355149334957
-1.22745581446993 -0.908059868275821
1.05429497328589 4.63393657560574
-3.06592275300965 -2.92520743451038
5.35047185968683 1.60139723461577
2.97778728003456 5.12331396456465
0.762214728958408 5.10279239065716
1.00690158035716 3.11442215689053
0.861944591887784 0.754936562706658
2.90031999211938 3.07059517317188
3.40338658069842 -0.890957258103831
4.73476646073919 0.742727114981556
5.09936010108632 2.94192045430418
2.69482432187982 -5.1524814696668
-5.12312617840729 2.55128031863669
3.67992711664367 5.17302918197519
1.03708316741645 5.27138089379688
4.76851059097234 4.54774844486731
-4.87137326892596 4.22799305356328
-3.37274147830292 -2.80588281755454
-2.93778050206293 -5.19749982150037
5.31760577875894 -5.12741441350203
3.29797828037672 4.81398320785673
-2.73153419286176 -1.09625509211596
-4.89438974168011 2.74078528377663
-2.98936909939456 -5.0431043090752
-2.89029237450469 -1.10599377229616
1.1297490972909 2.95135888948277
-4.91533320432058 -0.88903305107751
0.680198502771892 2.66679046083181
-1.22991012509252 2.65545133856509
-1.20165468788799 -5.12687073645394
0.663070690502306 -0.946042235427803
-5.08930602959056 1.06820636147271
3.20447053594599 3.02382910087946
1.32626703766395 -2.96295373889711
-1.1988790827523 3.27639565504012
-2.95096474139145 1.06338495034305
5.07616826192086 -3.14028218117583
-5.08994697862497 -5.10108632712242
-0.948982476322986 1.14332025990176
-2.97663089595494 -3.24370976108134
4.72361946348177 -5.05663285032802
4.74166169054189 -1.03719706801526
0.489874639460142 4.82247995374818
-3.10657231742975 -1.10939566898675
-0.811132645678934 -2.89961161008446
-0.850052320594126 -4.9461159743419
5.42612636661168 1.3768840775814
1.26231715853926 3.11256779210126
-3.08070261824766 0.873162504451186
2.87712467081223 2.75341692044649
-3.11664797654817 1.45305151741594
5.07247041619565 5.12131049874786
0.981027600123714 5.39610435755999
4.57440761266402 2.71637079065278
5.12286400604158 4.89704386008512
-4.9212342843934 -2.72126234835463
-5.1173067683719 -5.01423731540644
2.81065744683663 -5.01322531313018
-0.870131230507414 5.48213190119953
-4.95576947792588 0.867430819963497
0.763675672762367 -2.9045284454107
-5.24187020985645 -2.88697092507072
-1.42464296943203 3.00687293158732
-4.83626116643307 0.876003739130254
4.92869090526175 1.32536163590873
-2.95588458642625 4.88049761317126
0.632278480960288 -0.706942765716459
4.94790383646117 0.850303191470532
-1.04051274982222 -2.95921398529956
-2.9643968972987 1.34571556152815
-0.768956546601565 -4.94538057481724
-0.879026585643708 3.14470202720664
3.562433910762 -2.96975423627609
3.06896691541099 -2.86161698868893
2.77267886925708 -0.947045012371507
-5.13042699228378 4.52945923200077
-0.499871062911869 -2.95107202492079
3.07783750600669 -4.89251108385687
-5.00066246596139 2.1749847161861
-0.668575589361832 3.11279449269506
-4.98598166325668 4.91834252453273
1.51004957277244 -1.07725387812547
-2.9743770547711 4.99529843475988
-1.0814920509166 4.85441864972344
-5.1511660721696 2.70071251745789
0.476599171126542 4.78411747861852
3.02412505965346 0.847324999644279
5.19441863775886 4.87497967107383
-5.11758474018727 -4.86040648393035
-5.05803225349221 1.18233954600697
-1.20236134793448 -0.755983047874666
1.09794544492305 5.19676336168813
-1.04410065237577 -1.26133874235104
-4.99167223131571 5.48586474548637
-1.03027212898531 -1.04036611522442
4.95283585998477 4.88529348580638
-5.09903635151166 -3.05857353699721
1.18545496764985 4.91547997044945
-0.763017103006042 -5.0401800892637
3.08312374278386 1.03758763486888
-0.881146384006404 2.75600652394608
-0.907507496561666 1.01824356610631
4.9664178389873 0.99421931207294
3.32347451449292 1.20423034062188
-3.04419916217637 -1.26341197682183
1.42432771815679 -1.27022257194455
2.88456665605709 2.75509297954728
-0.944100593189851 0.793434909850585
4.52352257588645 1.04312941118171
4.78377110666194 5.04389814266479
-4.92618113526786 5.12597250667471
1.10485287535738 -1.06183672962624
-5.06855525772611 -1.18990356281563
-0.994101090745976 2.71401462090742
5.13134690041273 4.56030181611772
-2.95820041913464 4.78862131846615
2.84121818565139 5.35510203102428
-2.90264793127609 -1.00515096418962
-3.07412547380282 -3.28141178459911
-1.18339729129215 -5.03527335550467
5.0492035883419 -5.12296969680504
-4.8821047223443 1.21990538917576
4.72389255163654 -3.00741992628086
5.14771267909071 -2.78399004732422
-0.857217634081027 -2.7734550976694
1.07274918339853 -4.90613279131298
-4.92648550402933 -2.71372177540612
-2.85591564599049 -4.83051101829365
-2.90437974829004 4.59811914581226
0.7515216378339 5.17464339583868
-4.8812383867517 -5.00350506331928
-1.28403332111755 4.60553479077682
0.798562056000233 -2.76269011988438
-5.04355801789843 0.889109503445395
4.46631226789442 1.57625957126432
1.07779172623497 4.62885755833014
-3.33607257760403 0.997591545190156
-4.77393652791754 -4.87980363808927
-5.02136565743459 -2.87047751070573
-0.869355517965597 -0.949148592278699
-1.10617474446986 -1.31972470312095
-0.956461563072887 -5.08386943289029
-2.96425110746241 4.88016751118059
4.73094924495623 2.89757568531163
-2.74340843676392 -0.976087179829699
4.95827087432563 -5.1224414322987
3.33158231646903 -2.96217911939522
-2.70165278923124 1.07633737355222
4.93950547745027 -0.657547950527348
2.70737078079863 -5.01434392882005
-4.93462819589987 0.710879700834873
2.71928115457328 -0.771686157718535
3.213335335538 -3.20109015372579
5.27175607895679 -4.77218594231357
-2.90503823991589 0.824942854937989
1.23999575072709 5.05677855279094
-0.695536655293722 5.15781205729741
5.18287043995103 -1.12797349569542
2.64653245885093 -1.18057790292781
4.83085237304917 2.43903507221393
-4.91474100075881 4.96205034712131
0.861891152282908 -0.913256795774301
-0.686865150629112 -1.1011861088977
0.959618502045158 1.3101802543156
2.62687897303191 0.906097883383875
-2.74241158182982 -2.98081136706834
-5.08290141456886 -4.89512874357423
-0.726016605833301 4.70977008245625
-1.01282831138174 5.54365359246931
-4.83417315121797 -0.716763825166091
-0.87933764336431 -1.03164551772849
5.1934727032335 -5.00883611070932
5.0098860878336 -3.06115600955995
0.955262583824413 -0.970375630291744
-3.01394199149185 -5.05033667525443
0.829277855500993 0.949518495328677
-3.33377420951647 5.1882857093741
4.75608591342518 1.18247903923047
2.85790106899663 1.02000886450941
0.826402585670652 1.19249894154025
-2.75500824966603 3.14875034348254
-1.20911903659907 -2.8669193627146
4.86951552843716 4.77111568068209
2.94297023869102 -0.603932537196627
5.20206588037624 5.1954229909041
-5.07169827612023 4.7519030339013
5.23568044615618 1.03601481738969
3.2460410339389 -1.01240023286187
5.36710034887376 -5.10824860422618
4.61858887549563 -1.01686378178767
0.818608948407874 5.402262457957
0.589371999146287 2.68419782522568
5.18834560309935 -2.78384935499873
4.91455718682012 5.0545560244835
-0.903011413956147 5.32543258094419
-0.814540347366775 4.65099213246403
-1.11634189214086 5.33487137613295
-2.95620743219775 0.830943342518915
0.723296200137273 0.840044062398166
1.15213325362656 -1.30289337318468
3.11946309818879 5.52557698734892
-1.20818816812176 3.18128054825952
-0.802522584378416 4.81088030434221
-0.790677769257192 -5.0066360078552
1.06242776521048 3.16580611073283
-1.04838301695974 -5.12519042396384
-4.9294238455506 1.28645017620855
-1.26549468621917 -0.991143174308677
0.767664827167262 0.708435940631515
-2.87151063012983 -0.647016073011174
1.03490535553747 1.20489040607014
-5.10921792905443 5.26846064916175
0.974031706459235 -0.713400295303635
0.975572197407553 -3.04820505401841
-5.06776168829036 0.742162372997658
0.852612115618281 4.79785550221714
5.05043243031426 -4.90855506452915
-0.890275514279016 2.65259963767193
4.64889952672 -5.05533355964207
-0.985318558720437 1.145738006526
-1.33248167014489 -2.83492976441835
1.1718571942065 4.9583227006555
2.58559448795036 4.45992244250617
5.13069087432035 -2.87757449092638
3.04953112175294 4.62444481814211
-3.44095472654297 -4.85476061998678
0.966168482412852 3.17600633737583
4.79948986136416 2.94661840535698
-3.07107664851847 3.21705203802825
5.17648281419846 -1.14298953719763
3.35588639623338 5.3457945951084
0.694842459272178 -3.08866673645747
-5.03275019669991 -4.97735761318853
-1.37545692212006 -5.01982429975843
2.84640643564712 -0.876078749065787
-0.829399593813989 3.03560467535028
5.11449603740539 3.14565607813349
-4.88701674795445 5.00003611807264
-2.86650726639614 -1.16913123389765
-3.07817623183974 -5.14046455727979
-1.03427691242311 -0.908711879703254
1.2586481077577 -3.11082864171122
-5.01970996195308 0.920229177896694
2.87836036596076 -2.86830416691481
0.805279929983867 -4.9444145444836
-0.97083639776917 0.777935574473862
-2.81633006180083 -4.79997397177105
0.907651797021871 0.935213371115847
0.986790191125496 -4.89268372123925
5.23538259408566 -5.00395771762162
-1.2664597534246 -0.85404750715687
5.75066046536179 -5.00921931062338
-1.02105570169521 4.72822119869472
4.53275753492933 -3.06499018736087
5.08951945210719 3.82649651163528
1.01511171537717 -2.8907792806967
0.865164301631722 -4.88373926872715
-5.13844493458959 -0.930981829724104
-4.71914795079115 -4.89352247403878
-2.90592854407683 0.74973820368961
5.11926787936102 0.86692212058964
0.972567546064493 -0.778504323504774
4.97913435347051 -1.05481696134752
1.04286668698036 -5.07633505120748
1.16313063887299 -2.77944068963583
0.923555324676205 4.72392400813062
-3.08797244678904 5.06011372025583
-1.0172549737096 -4.90255385567872
2.66233207344399 -0.873889757343844
-1.15019864799368 -2.78532757408982
3.11230862736599 -1.150593184073
5.10202175753702 -4.94874962913068
0.786159262843428 -3.03280671478828
2.91465350347857 2.84720318645016
-2.92793664376679 4.89324968237994
0.924431436900976 1.31702176330612
5.22137672200573 4.72568302358322
1.0829616381723 3.23930943259513
-4.88462880624332 -0.655016509564945
-2.99099596950241 2.89530248142891
-2.9670298910821 -2.86818476633701
-0.999597485950966 5.36612009592373
-1.00761619462442 4.77245289944508
-5.06548737639649 -5.23696605126985
3.35172410100063 -5.26683947104457
0.976183755559372 -2.98489127497332
1.06551690888982 -4.93321301627389
3.00960924181344 -2.96371643304262
-4.97883123980875 3.03842660529952
-5.23962764745207 0.947692695415637
-4.99714220711371 5.02078525223853
-3.13033302624061 4.44340529029369
-1.02189668332485 0.843813035687529
1.31899520041407 5.56441067212707
-4.90200870771546 2.98444636758227
3.49728899847535 -4.90711507122507
-4.98605873385273 -1.03043093584057
4.69974880717626 -1.18554994755293
-0.847893368682947 -3.20096712410351
-3.07715871171425 2.45318916214841
-5.09218016300618 1.01202740958619
-0.730820991786187 4.74478724374434
-0.75759894811312 3.11441772009099
3.54083137212776 -1.41635824184794
2.62563136308249 -3.24756459694806
-1.30387214358213 -5.11817166993512
-5.11864428013967 2.53734721322716
-0.922619030708495 -0.788599020110561
1.03384595620843 -1.14265003825573
-1.18818142816421 4.47838183191646
-0.897656333471919 -1.02641925327387
1.15280121445284 -4.73286419478105
2.58448973962183 1.09671132034286
-2.96648315503992 3.11220144008384
3.116980914401 2.66621295090907
-2.9613659226872 2.96068083267851
-4.94801537988533 -4.95326073799384
-3.13707256502227 5.1809488390239
-0.745408349581315 -4.80298150666965
2.63723845671586 -3.08727217194678
-4.99481676341408 -3.22282562291974
-2.97134202345122 4.5518329388569
1.22259706884252 5.14912852622834
0.697152123938919 -5.0217653000285
-3.2617081036383 -4.95752301817982
5.19534474918399 1.07328265503103
1.10125443905298 -1.13691746840243
-4.95800999688012 0.84198525624851
5.18175569139794 -4.88885889319615
-2.9364925823346 0.882094290295329
-1.00077136998073 -2.83323630445759
-5.09166776857861 -4.97660450954152
-4.75171986965858 -2.898658335697
-2.96614037117372 0.881696656281676
-4.95411869742407 -2.91371211524819
-3.01166001471684 -2.66811730518708
-3.26188699120574 -1.13848031438134
-3.34001351733842 4.94099314016917
-4.77002816903996 4.56459057821541
-0.938580645138703 2.97940846439687
1.02804143132398 0.857992828264494
-3.26667471853361 -5.07411150559506
5.09389545610002 0.751952276762504
1.02096683186271 4.64621992907429
5.21378653495305 1.26389277183116
4.7519184842373 -2.80151619161502
-3.09074591633916 3.06791104014998
-2.71919194450675 -5.10659524611404
-2.94458383341738 -0.930642659747888
-5.01489371513125 -2.88490890806595
-0.756166883864773 0.567973487048376
5.24403192800806 -4.98866941339938
0.781510398541839 3.04452614279421
-0.935063705390886 1.14025559610694
-4.72688246770775 1.37062815995198
3.18009213457575 1.12485398985211
0.984362957679914 4.78462935579322
4.7024913500128 -3.07393422332355
4.8943799896912 0.775234467197889
-3.24512233719948 2.81180155817635
5.51935335130136 -0.935818436045462
-1.31987271134181 -5.0252351516312
-5.18780734757172 -2.76272982676146
-0.881551580475257 -0.701136506451237
4.81626747150573 -5.01971328699171
-2.91283743366563 -1.10897083399453
1.07661015369321 -3.02827155857761
3.19370890642593 4.86019435726433
-2.67478332706083 2.86950706140624
-5.09068384563961 -3.10989637257051
5.40505682474112 5.53047906316817
0.553803508830078 -5.04539330563358
-1.08394298130209 0.977884928321202
3.00070650307329 -0.861451636075855
3.00292338395114 -3.28279705006128
5.16084043430776 4.70384084753312
-1.08241921770098 5.00554060548025
-3.12375582456532 4.71700072052506
4.65365883022159 -0.990406154195641
4.85926602680115 -5.15786280555053
5.54752283081461 4.74852570935451
-0.987598832444022 -5.13033874657984
4.44407566411415 2.76845080952287
4.81864372050019 -4.70121511669666
-5.0055020497038 -2.8879672706713
5.03603097136842 2.79896614989828
3.47019428966007 -4.98726877370796
1.0086436648942 4.77720261306982
3.33270576812625 1.07998105206788
1.09502324315303 -2.93708023256905
4.57247406663935 -3.08438769440473
5.5607594360961 -4.9283678321665
-1.07533920552655 -5.13368324740678
-0.742214055792678 -0.785216878327249
-1.23992587264328 4.97921145899742
-2.93377291584018 -2.70934766120724
5.07993636336859 -4.91415978104679
-2.68813138353483 2.99920736369046
-3.23167069447015 -0.87615972898047
4.5548710768233 3.0385568882535
1.05688189001863 4.75006937034941
-1.19126676711819 0.956021301890897
-1.0024996303091 -2.8986714985867
4.83862089076713 3.21669796530084
1.29146178122152 -5.14533903926675
-1.11555552415172 3.39861471395827
5.16524120830223 -4.90895866034518
-2.80152576635587 2.97091701518923
-2.64416975514762 -4.86939254213808
-1.22827489949561 -1.18780367477776
-3.24825547643166 -3.08991141363094
4.74903756516497 5.07339848938349
-1.21159403545343 -3.03964597560076
3.16129636821271 0.708361410541716
1.2491304316071 1.58152925413852
4.87621489578925 2.64066008391279
-0.926297103189911 -4.90729144926205
3.04903625362366 -5.44981540590108
-5.15340445939971 3.01328627726822
4.64000046125045 -1.0856413719636
3.15774322584581 -4.64697559004439
-2.76426283440279 -2.94665065121225
4.95029395080464 1.05669889065437
4.89885674702397 5.00651400794449
3.52589712622148 -1.11900952365866
5.01984476425881 0.618521074837888
-0.878962817452876 2.92681787552315
-2.86886443053867 -0.912153407327972
-4.9385406307364 0.682168940417421
1.02127238664776 -5.08542923861922
-5.0619664772493 -2.97928877222348
2.65593082942255 0.969640587622394
3.26765473501418 4.93010604191321
-1.09245745276945 2.59073002262775
-3.05829275143755 -2.99758018446729
-2.84521920995844 -5.04944929653737
-0.513183232821254 0.605210457015888
4.76504097171451 -2.97208694432882
2.36336457208864 1.15845553408442
-5.0073126627703 2.65722487431459
-3.15989015193852 -5.23502747254722
-5.05275586814686 0.976185386450359
-4.90781624598022 -0.71184799984557
-1.48129206600156 2.97749996127561
0.792583272094228 -4.68349594753902
-1.07383784102132 5.11119040129531
-5.09468968942857 5.07102710306009
-4.94661866026597 4.87621880551035
-4.64366492725638 1.022433279653
3.42751233411804 1.04098447541565
2.72550877305434 -4.99938466140333
5.43279310335243 -4.9971000728386
5.14903399111597 -0.850844976852003
-5.05063932112917 1.23782259141565
-0.675231591231277 -2.72915941566762
1.23728171958451 0.964840505853485
5.01564285604117 3.06616465472675
4.79203445212554 4.65347282933164
-5.03638797291452 4.90662566485324
3.13499137144736 5.17070921492445
3.06519061184679 5.04559853887785
-4.85321656946018 -1.35726084546533
4.97188131957693 -4.87901810836576
-1.25262551040314 -3.10956650999976
3.28737438004886 0.586799215116837
-5.11986162144535 -1.28882387605315
-0.883706684565265 -0.880119156210886
0.972031004366397 1.25863583154325
-1.0202822057031 3.46583856788454
5.03945278710794 1.23662313568786
4.99006208285825 -5.02620122842749
0.885220019330536 -2.99321343828192
-1.19312594089303 -0.968171698149872
1.19554059916222 1.07269808918843
5.28208366340137 1.30400662781392
-4.99805009378289 5.45083385617738
-4.98528073919995 -5.05493320872171
1.16191100841788 1.02529937613136
1.17094951180995 5.18763263768876
1.39454222444124 -3.04113705789347
0.954165018174969 5.51376900262771
-1.02665002840346 3.42788187053664
-2.89508591299744 1.01820283998638
-0.983188015100368 3.1361200956512
2.8844590282962 1.02504249418926
2.82593031644304 -0.993464044697928
2.83079302763349 2.95249321478192
2.69511179878393 1.0528454630802
5.1773633016986 -4.90457323995072
0.971223188113477 3.02957065829273
-3.15682018963107 -5.06448438003411
-3.20079190429001 -4.82639472354705
-4.84660028862798 0.88109973629192
-5.05618670749549 -2.76506951864362
-2.79989804464664 -3.08813949907342
2.76527536165904 0.869269687811397
5.01289161333761 0.920269835931581
-2.92990434483653 -2.75826260194576
5.09653172067946 3.31998089284169
0.846127764225509 -5.09556502092301
-5.05816643183699 1.14955360558052
-1.03752194147907 1.01690270373281
-0.932083508942276 -3.09673617452533
-3.03511781459825 -1.36019626902448
-3.0244217604547 -0.641947353957355
-2.74819157103661 -0.997610906118754
-4.92191305930462 3.1003960691268
-5.17878718050429 4.85639474861597
-2.95646643298764 -0.88239198364473
-4.98454139056752 -4.96645061963355
4.82256493539335 -4.99074315585221
2.94539089460307 2.63571467305925
-3.03253450935547 -0.9158085820553
-2.96165756024601 4.90914189065582
3.34471992198153 2.97841699924808
3.367710271795 1.08485971392035
3.01090669030807 0.97095612596105
3.37192407019964 2.68879251318962
-2.84002385141381 -0.97621566129016
-2.84195700186802 -2.91865617149325
-1.00863522330677 -3.00248944475773
-1.08286855563368 -5.05745017622137
-4.88491742683873 -1.03137117491533
-1.00404737841587 -2.9927924443923
-0.924524107164697 1.04556075837985
-4.97304475270296 1.07078810575934
1.12905076252444 0.761861172066399
0.833423116578758 -4.84233118214057
4.50009733817598 4.77687031268033
4.98180983058724 1.01062528754417
4.54976996369929 -1.04814620820437
0.760736073813344 5.07957091346251
-2.70223896886497 5.04520070141503
-4.93077888936969 -2.87726476968292
-3.34794462120006 -1.15293102366409
1.08187651027799 3.47060653124217
-2.86916370945996 -1.10142091059874
-0.61421980674647 5.35910365835008
-3.00412094944884 -3.32009661484418
-0.637835899804148 -4.95890653498767
-1.15634340933762 -0.642501010679749
3.14345092786839 -1.07007363112764
-0.954306062542608 3.10514042046628
-0.954493680962006 -2.5815253336336
0.747678470084129 -4.66077209397818
-2.94779748674016 0.433330563509757
3.28770152618703 4.98742172447049
5.12642892369354 0.78786134891319
-1.15404252159538 -0.805283807581255
-3.2842495224797 1.22667199322399
3.41405501292304 -5.11114201320158
3.1983402935801 3.05568717302146
0.863805279545633 -0.848389196302373
0.768574404555143 3.34958031822779
3.08980538371231 2.9830821827396
-5.10747535680929 0.676247700556844
5.32071980512203 3.05140480688345
1.00806539863204 -4.88800457250715
-4.95141001379659 0.878325793020789
-2.98862606601949 -3.0381378910914
1.21357255311678 1.16284711354105
-4.98298795745929 -4.93833536486278
-5.11127886737149 -4.93223094185917
3.11189129630703 -4.98899263128722
5.19438760044821 -3.23594952097116
3.02242086803808 1.17064996651694
1.05901745975337 -3.00249305722895
0.855757792554164 3.2945944780679
-5.25906125595244 0.775378528545661
-3.12563141630643 -5.13132075808258
2.85968737351608 -3.0009600441639
5.25512444856781 3.38968900985672
5.20667369835684 3.09585933241389
-0.668971683675977 -2.57581603020547
5.20990808424255 5.27354227212128
3.13019490506353 -0.68015402886665
-5.03056228192146 0.745958003170793
0.936389726888229 -1.18864860317919
1.2705238642178 5.15297764528395
4.9603883224603 3.30826451771447
2.98483410204092 -0.995452734523211
-5.12543643018851 -1.29559718810357
1.07803387687456 5.4998428983265
0.73990351895909 0.932514316251966
-2.84064547277251 0.998711236178902
1.10748509789474 -5.15400322299048
-0.941885550005724 -5.08635949226245
3.04772502205728 -4.98420420277832
1.36578450722859 2.65924754013065
-5.00518247421049 -0.740176616182085
2.94813215602458 -4.94226756470076
2.79650279466451 0.719206027698438
-2.96892922428183 -0.736505907356357
1.17739816797194 4.79191244955963
2.92595477916547 -2.76781940638321
2.83434951088054 4.98942835440579
0.915106358614455 0.613295063700321
-4.92318241072755 2.71148851715529
-1.03229657172259 4.85744179147045
4.84635878840199 -4.9861370904298
-1.02335233963702 -5.11484931695761
-3.15145494040149 -4.98983462448248
4.63887842055413 0.880887406813789
0.92016292275027 4.94487552352358
3.17324665661584 1.05106781060069
-5.09517870500132 -5.25718753028304
5.06429610339257 -1.06254808530821
2.60644726436101 -5.07356886194894
4.57387059228117 1.14304615735721
-3.27954721142893 -2.94281064875616
-0.75454315318583 2.70881119035982
-3.05998159374339 2.71012237642984
4.69044852848002 -4.99025570521903
0.961532038086295 5.08738407146432
1.17163875827879 -2.85186502097931
5.08260809683128 -1.2646487866903
-0.98131179477365 -0.688978648938209
3.26618084606312 3.10299376737769
-2.86094799574968 -3.05261646674479
-4.81996468596782 3.01274847269367
-0.898489441234727 -5.07498054784658
-3.11007183194271 -3.07254098996802
-4.99858612865577 0.822662381623384
4.54327933933517 -0.833622785865664
-3.14715656430217 5.16464343667318
-4.7811358643058 1.05483625329573
-1.27813484206418 -2.96094084340882
0.79123894437312 -0.895406957041661
2.82182133120818 0.746373499295852
-4.8531906788198 -1.0426612284009
-1.14265980278411 -1.00873385966953
-5.02150849578769 -3.28323479940056
-3.00175244489992 4.75632103282199
-3.20927483500412 1.36109948630318
5.23679904851125 -4.93653308879539
5.2985758961088 0.884917233304798
0.657581561995524 2.88232387380512
-0.949701322679095 2.76182328495535
-3.14589170528021 -3.25401456714657
-2.74751782957865 3.18550427217887
4.75342341473096 -4.784745715763
-2.97838172527162 -5.09735653360254
-0.661223127074103 -1.17061468539761
4.97751240584883 -5.05697376390126
-5.05830653972241 4.81333333507489
5.04349162758625 -1.08753195140582
-5.11030289951147 -4.73089556427113
0.750835089868367 -0.901670036599303
2.73034166087839 -5.0303045864948
-2.87238456277664 5.26118494201867
-2.84352730055315 1.21968698885544
-3.22902191884555 5.40718360666364
0.820951721724754 -5.18763743321707
-2.91268574597205 -0.890521810333708
-0.561862341855905 -0.856879745624861
-2.98733970922006 5.63661899818799
1.00304120903158 -5.13797426913567
2.78281588976659 4.93640218920893
4.87676498358955 -2.94283464607252
-2.95051754758388 0.59617369164088
-2.97518746649972 5.59049410382241
-2.65308479931175 3.400312929683
4.59729027665801 -3.17328422106316
0.90153568665966 -4.7619489835058
4.54506121616391 3.41697704851329
-2.85319522105843 -2.93850547492096
-3.19085884177728 4.84069004979173
2.95274063178486 2.9780040444766
3.13762806741693 4.59510690458752
-4.96772170744144 -3.09171640161069
1.05919358514167 -1.23168656330043
-0.724836937936185 5.5027568689863
-5.14483586333408 -4.91570149078681
4.46195582801555 0.983168004159801
2.66473444265944 4.95270878106139
-4.9181176850007 -1.08545364977825
0.939760421762265 1.17539130368086
0.903374622382943 4.89361988045819
5.15392634796043 -0.855621889950245
-2.91896678819853 -5.05957479894374
5.04740543989623 -5.08425022473459
5.11354950996589 5.4202661361122
0.845056831854608 2.98631175543557
-0.689158396596239 1.35710057136778
-3.34655507265211 -4.90718324694202
-2.80949035783734 -1.01401188585195
-1.09392107935711 -4.92227854185817
-4.96906635382239 1.01487469520661
0.96356603119277 -4.91415157481476
-5.14550505177198 -2.77687173153517
-3.12365714957108 -3.09269935167724
5.58928324547016 0.81365072075765
-4.97575584950708 -5.16211902718404
-3.04371305917194 -4.87300618849517
2.79420875861339 5.13830926445111
1.1145049432433 4.84098746921877
-4.91038500978606 -1.11737914128494
0.933534351370854 -0.834492401489946
3.00938288317104 -0.947061147613507
-5.14031800977952 2.98541277713268
0.795924515146967 4.84106524402914
5.05231625679013 -4.93513284917109
3.06695859558002 -5.12237772887851
-2.87860530995873 -0.956662678019566
-4.92288068448606 5.1172248012062
-5.13015124479977 1.04174844628624
-0.864417334272014 -4.99675015200696
-1.17935838515509 -2.91508592504752
4.93807582500234 -0.858051914619283
5.12308543125484 0.934140207333618
2.85486567256896 -1.26851599324798
5.32705239684313 -1.22085133832569
0.748176022324043 1.2105515762
1.20132497099075 -3.05069505557202
-0.990382224775796 1.48130585502102
3.06927750876283 1.34783019004689
-4.99974148950724 -5.12732708512482
-1.12582555712065 -3.15804038661983
-4.93519188983837 3.28057616183649
-3.17315490426204 -3.03509535379541
-5.11866463740711 4.74298089652674
3.16179630283459 3.11976097489705
1.23681662162368 2.98434810807448
-1.14136625068225 -2.95742872340869
5.228175344287 1.32371052118732
-2.79236760594024 3.16782652061174
-2.90384545169097 5.1531303693296
5.29561171986063 -1.29572236249979
2.72219866040826 5.12087141032704
-5.03508116226603 1.03124509064399
-3.06002596390756 -2.85023114895343
3.43632793066974 3.35429550443635
0.622567049843695 4.69652464249836
0.797920049222881 -4.94589342456344
4.5917173333935 0.976377326854458
1.28853833031843 5.12770792740042
-0.91774018214407 2.92704268930591
1.37447687438116 -1.03565265453669
2.86440064122894 -5.04063095824618
-0.940806832244136 2.95377363859991
-0.811112797698254 0.874715506099335
-1.39486427892109 -2.74949529960878
3.05178194305655 5.1162170887155
5.32153413824549 3.47613904693238
2.84332693810232 -5.03395728226719
-1.23282487072974 5.17901061405195
-4.90713012698014 -4.90956335201086
-5.04826071959259 4.64916344465417
-2.88081878248432 -1.29233112588161
-0.832710117804049 1.31731898124471
4.86348707055782 5.09389941389625
1.31131167572359 -3.05296480385907
-2.9400860044789 -1.22440011720456
-1.06283664080567 -0.894191881749737
2.81045387231257 -0.705412051037955
0.746487812997909 -1.18745351538543
-1.0049153983963 4.53348568625875
-4.87516617626258 -4.92489022928858
0.907112090726867 -4.91116829543206
-5.06328026191231 0.696655679018617
-4.90105186259799 -3.15929049263099
-1.20749988082962 5.28875988234375
-5.00170810539712 -5.13805648818779
-0.9116763010087 0.785700099556907
5.03969904264884 -0.932915194298057
-4.92892413080983 4.58935046220431
3.12272214775781 2.74662272587332
3.08345550087179 -4.84208843074166
-4.96301183037334 -1.33758594572395
4.9880131815415 2.98156816616774
4.87410998677107 1.22870819816493
-5.12717976775839 0.871039159592962
-1.0809149712452 -1.16279246441256
-1.03907704574981 -5.22990242995415
4.9943498862289 -5.13404851436157
-3.03810345310203 -2.99221010281065
-0.94276737006636 -1.01496226260316
-2.96031690176194 1.21278159675882
-4.75933162249507 -5.09549210598634
2.73294360425501 2.29229558519334
4.75115714805796 -1.1505357174347
-4.90025223143107 1.14495072044224
-4.92797800882675 4.85362440814465
-2.81384803936725 1.27289442987759
0.811119684700968 4.97557356829572
0.721855801911719 5.25360150513415
4.96229144037188 -2.80107706164378
0.841491549585049 2.95442490159268
4.48773467798868 -3.05125494429148
1.4291488426463 -0.92205168222654
-3.37083759495321 -4.86230719676196
2.86247401561928 0.89631995521032
-3.22732197662615 -5.44497609674583
-2.98842868989872 4.96288959028119
5.21095329647157 4.90474152584722
-2.71918761699498 3.18173359613266
5.26366532093476 2.85898421217607
-5.20205434105416 2.74469367533563
-5.00026066355301 1.06424270301581
-5.17137394487868 1.15151516909884
-2.94646812882324 -3.11280122166143
3.24027495247946 1.33096585895201
0.79847947589422 0.834916608868197
-1.20466427401303 -5.05973299648714
0.963893600932867 -4.99533257838524
4.78131369669518 -3.04146954279492
5.088048603028 0.802359224209653
3.25633840348012 -4.93657642707215
4.99355147115561 -4.94817597478555
-3.07456585341349 0.654740738777222
0.991591374161917 -2.81685883660653
5.16756580480131 0.945389288474822
-4.86206283392928 3.25297603728762
-5.10916409282794 -5.27030533809333
-3.27418263572948 -3.17522127931048
2.7990469269328 -2.96593214338994
4.59467257152434 -0.98677151571907
-0.977433551483153 -1.16879755869043
-0.710328718253016 1.26641145776723
1.11097406963841 4.62329136051615
2.86733895818668 5.63967770467911
1.04535327891948 5.07806663608751
-4.92719711937925 -0.935385068044851
-2.89412454425872 4.54453541089469
-5.02112668970849 -2.85075291595783
-0.969496559187129 -0.522263079504005
-4.9912060691958 0.793059503355689
2.73297144256794 2.74712204196412
2.82043588712186 -2.90435315576686
-5.09674726793552 5.22939372182407
0.861058306905062 -0.921639100387203
0.898240811911489 -1.09823504746022
2.57374350103376 4.76132351457646
-1.31171430669127 -0.726328014804388
-0.768587493504599 2.67109273902476
3.43482507955493 2.87087990009127
3.20160058173431 0.471953840227136
-4.98411097159252 -5.1677533894726
5.09947746768241 5.04346708583071
-0.649350779339823 1.01078621500187
-2.5808379515081 -1.09769844300106
3.08630480894511 5.15410553076472
5.14193497359161 -4.72713259545417
-0.91370877055572 1.12791364593823
4.7107680605166 2.95361401354932
-1.13737476087443 -3.00624788622652
-4.75471338380508 -2.98159930810048
-5.07763600068439 -1.29138325668707
5.15906997082417 -0.775466082045617
-5.16535239562797 -4.87833315773596
1.0472324565149 -3.19587152261572
-3.00821317725823 -2.90818520644598
1.04482077683373 0.942402303248836
5.04152081842278 5.12841198286597
2.3980534993267 0.966002956494337
0.915780781165536 0.548055220584502
0.883779658705941 0.755965279148964
5.14456557622497 5.68433930879861
-1.24162113593871 5.31354530268966
-0.894375970158777 2.46097497165915
-0.953264313357507 1.11453175067512
3.63372566592618 0.97916574376729
-0.847914911182965 4.35239316803904
1.12889117480914 -1.27992324778644
1.45780500243918 -5.07965500727669
-1.05559610046878 -4.98171890939776
-3.13161433054741 3.55128007374195
5.55064082607344 -0.832052745267323
0.457778174550153 4.8754742833057
0.539439884516065 1.2802235864376
-2.77408340690643 4.92222527935255
-2.92901291746781 -2.97002321812292
-5.10064155152286 -2.97274240246603
4.61107807248509 1.20388227044778
1.20970818952914 -0.846840363011349
3.07430137558385 4.82944163425849
-0.945243879884968 5.31657388983374
-3.03049175485122 2.85999813611225
-2.97139868926794 2.82577076689283
-4.84559533807481 -2.83884521810779
-4.94310132285536 5.15468632352812
-5.09858399084871 3.08888153634588
-5.06975736186371 -2.93370770039734
4.75351623414343 2.59611348818175
-4.9546746481286 -5.00510137655263
-4.7705421704439 -3.10219943149563
5.13270971533069 -3.00157348461695
4.80026182356293 -1.07113410053653
3.28572050530856 1.09585075762332
3.19982734541652 5.05212939344195
3.15890344017292 0.668605510476059
1.00715468122668 -3.10013310668945
5.0271338747828 -3.09099216361886
2.35176524821953 -4.98252674253046
-1.4017539350996 -5.13891906293509
2.93513449808166 -3.12727222289377
-3.15815338346016 -1.02443208068946
-3.11633822101568 0.890964431286397
5.04616352813661 -4.96916542823044
3.2359179866669 -4.84320542043513
-2.96180558407324 2.39772709594605
-0.962285699190529 5.28427189218543
4.91366629829163 2.79862235887592
0.95339511334317 -5.1395727192756
-1.26404128480592 1.21673769505301
-3.09583979494776 -2.79749565202791
-1.00000456080718 4.92439915148338
3.20955902489754 -5.08464125778244
-5.0043593958904 1.02189230826658
-4.94229558470126 -1.16424458759465
-3.20662973891293 4.82483186647459
3.1770702589236 0.845132315802107
3.17009761985531 -1.28628955565343
-3.07011393324477 2.50072185599194
-5.22540140034961 3.30038526595732
-2.74027854898919 -2.9513721777062
3.10271251981006 -2.87432810161263
-2.72352210508438 -4.80422196620465
-3.14853396490123 3.2689021829234
-0.962213999189259 -4.97427942315709
4.53243507624755 -4.88861877175402
2.84364375895565 4.81491747665158
-1.10654839210177 1.36949239716108
5.23619177568428 3.40860646791619
2.92924606331189 -1.09294958514407
-2.90124657561341 3.30287033527182
-1.10527471977911 5.12564705583987
0.959076775983437 1.04602890986916
1.05146452022952 -3.27093321856363
0.803146751890679 3.25203143978493
-4.84177739029419 1.16130168049606
-0.932325248883375 -2.90612352375586
0.834506496605358 2.58614871459178
-0.930021744699974 2.8991291023598
-3.23991845052518 -2.80134287050425
-2.80970054431006 -1.03058418965157
0.625863005972398 5.42972201470304
-3.02507406563484 -0.765305437523065
-3.23442731082972 5.2659381355155
-5.08644333915777 0.929329670754795
-4.82779007522693 -4.92876986919992
0.882005785618669 4.70980005061266
0.847584063285516 1.02737609912059
3.00485526851943 4.88925868655662
5.10288025725149 -2.97278258868033
-2.89458453932593 3.01175312475878
-0.928431130843078 -0.902300093846232
-3.23569810228675 2.87025113347837
-5.07134269811578 4.68838711653187
-0.96159223457829 -2.88286221513938
-2.98574630581181 0.857294889454388
2.92075780989767 3.11052123183842
-2.90208047672846 -0.972009671202543
-0.653047956512772 5.3154288143556
-2.96830060774352 -1.03475204260215
2.57864012537488 -5.11317589251841
-3.03803706714391 1.17540393910379
-2.90733401182567 0.912685809933872
0.764165112542577 5.03607305977974
3.1219750376922 -0.479261385264337
-3.04463891911755 -1.0387001175684
4.75976515918808 -5.11494584385113
-3.05625392447878 2.59192505804634
3.10401774682416 4.49517614832678
-2.89075013539099 0.95509317501154
-1.08117697609618 -1.45655927980827
0.831762449497855 -0.993970351624446
-3.22807886395747 4.54625846136723
2.8163202435172 -2.76853111967166
3.5079723816475 1.02171549802727
2.85691871399764 -5.15758323561232
0.850481979650343 2.7350711999614
-3.00336948605306 0.534813290088652
0.496301749952904 -0.94071639423465
4.98022174346235 -4.77240147578534
4.98964370749434 3.00994567348931
2.54337697938127 -4.78837427103122
5.09979979883143 4.88347454687261
2.98981802633896 5.69829917664543
-0.726563850864715 4.74152806061486
0.904309307304332 2.62331545825288
4.79224943767988 0.784613104008085
-5.15310672295818 -5.00940552823341
0.95705682107328 0.912100821953707
2.7645303268809 -5.02882997924539
1.33655523210163 -2.72754982116209
-5.01099355303316 -4.8046811499842
3.33132769936629 4.96526667110378
1.11425967096532 -4.69432723743417
-0.646763862560931 5.03042153709189
0.975785036966413 3.12634943287529
-5.03203139628293 -1.18869770932179
4.93896797182161 4.8597924337473
0.895731850191963 2.84439160025964
-0.793692801626355 -3.13166994844305
0.702368790551418 -0.936267477633969
-2.98908659114657 -3.21691233532525
-0.684838414713605 2.89996413408721
-4.98111274827345 -3.57038271475266
-5.1404589975838 2.9999682768891
-0.937737085941099 -4.87890426771122
4.67215470119413 -2.84828707971789
-2.94360966886979 -4.99383805809796
3.0914075436201 -2.88077109789822
4.71755871975641 -5.12565551888172
-3.13556613970967 -1.10419143773702
-2.73508038868597 4.43822921833672
-5.08024697012902 -1.17042855484157
-4.97487618749664 -5.05020684847388
1.09210857744915 -3.08317158291285
-4.66760779536663 -1.17087158757798
4.21402435369228 -0.929934783493175
-2.97692228042806 5.1239622332248
1.14908831993598 2.88533714670633
2.81089802244424 0.938122509828811
-5.24433741821602 4.70669340497566
1.05876866213595 5.04127654664689
2.62935321191194 -4.99689963744986
3.19611842234111 1.07942855581432
5.31356211057928 -1.31853021787469
-4.95684219395954 -5.14743761774082
5.26145155554351 -4.7715832080485
4.74052841225976 0.995712774780067
3.25631770090693 1.41682647297583
0.960803081507457 0.629864962520318
-0.927314906268235 -2.87527539798419
1.10567846004129 -5.02751066268477
-1.00250313490292 -2.89055589085377
1.32309073786287 -5.15240362648073
-3.11135157357343 -5.05868843790272
4.75614784305507 -0.879038237112198
2.64681813162492 -1.13319385701918
-5.01940017011859 3.14408075864042
-1.35959354597728 -2.78015647408514
-3.22003184029578 -2.92974397090724
5.53966513888543 -1.02205788067849
-0.918131625573633 2.87274513153142
-5.00444205769401 -4.93147841252167
2.47636081695516 -3.21877326548918
0.919694992685646 4.70153977914723
-2.85267016239271 -5.12227136053367
-4.89329116291188 1.13562060991555
-3.07554375139642 1.06391779455217
-3.16192148187962 4.69112617083761
-5.08518941486305 2.96253560083426
5.41335552951363 -3.23214592174144
-3.01940490503812 -1.37325299286691
1.41401736286427 1.2121816478033
3.01821971506063 0.84488354877584
0.916637172476219 5.17118594823342
-3.15780704538433 -5.03561166974239
-3.05622038998688 5.05871366688194
2.79665382480409 0.925983664180908
-4.95917452133496 5.32210216863995
-3.22111984129162 0.845830758621325
1.54080421326199 2.9234651082075
-5.23681338420528 -0.93601666312435
-1.41166920607052 -5.17171380871629
2.89911700028563 5.57069681163421
-0.994576242888165 3.60631837060427
1.26346305915084 5.24458165691757
-0.884724198918578 1.30329135101665
0.758714007781677 -4.98554370496262
-1.15693558346932 -0.872293968203257
-5.28594975901482 -2.92813544612995
2.52367333430399 -3.08372923032326
-5.05665117424195 1.22361843608903
-5.24144116286056 -1.02029549228217
-3.26745635922113 -4.86304636271795
-5.19562121166827 2.80203503753779
-0.88833897657015 2.89021534288733
-3.17919845470175 -5.19810544535122
0.807396438857288 -3.16911925103477
1.31639720913623 0.654402001449444
3.00089674425826 -0.832598210858707
-1.09293549803464 2.89183936518629
3.40236220708609 -1.08207132002908
-0.852494684316175 0.845659592658094
-3.10245414876368 1.22885778938094
2.90279738147306 -3.17422814684521
4.96043849990183 -3.06454111840304
0.594345654224205 -0.863139038944453
2.71699425903672 -0.584320116914641
3.24456533698157 5.20491791053879
-3.10344213008312 2.72566147203769
-0.763568069310639 -3.09884376817402
-0.677428531030949 3.05292001015692
-2.72573840225307 5.20877401210249
2.93606610330169 -3.2801050512613
0.785233084265842 2.9736757440857
3.04909789714038 2.81301312892255
0.919989790881853 -0.894004865470996
2.81271822283585 -1.07452106439747
-4.87929476309181 1.35694766147409
3.02561183950292 5.25501307025416
3.22574868078288 4.72542572941945
2.68970744211128 4.96399393619611
0.651338075176896 -2.73061745293364
5.35197400483362 -5.05748195870204
-5.23416024834217 -1.02789971151378
4.94164182920149 -4.81363024732873
0.979003188003949 2.89129432373031
-5.00759977927857 4.65523671717346
-5.02910898132098 -5.0823734161339
-2.98345452116575 0.847610590866135
0.874224600578619 4.91887895433605
-3.06518997178323 0.675385132847763
-1.30194625145282 -2.98346170173347
5.35227253541733 -0.682269485606363
-0.707618787020362 -5.17219915447199
3.11293069266819 -5.26110707585226
1.18942008117041 1.20100039614507
4.58680690247842 -3.00328334601692
5.16623907787268 -0.845509495322967
-1.231918091007 -1.11401513407001
2.71669527242978 0.932398552715726
-3.0439755596751 2.87967585950051
2.91382913373854 -4.91141343588116
2.57510160527193 -5.27259157738028
-5.3975590047279 3.30676212204946
-0.970546945970604 1.13307354095128
-3.19648854366935 -4.95510117440238
-5.2658337773633 -3.09421595387177
-3.05111004426426 -4.8141925636979
-1.0972372380356 1.53908020990485
-5.12539751095632 3.17007285624078
5.23234352653629 -4.87661094233629
-0.835120548226038 -5.30167542483828
1.26069414642658 -5.03024606083052
-4.93700798391282 -4.98703115498721
-1.28603482807074 -3.04535360233929
-4.86800936068585 -4.84617002220106
0.869344895692516 -0.95597504379541
5.28615649614552 -3.02352508700195
-0.934204535666269 -1.10629902495122
3.20002317808702 -0.776816513489988
-4.93837231645189 5.03946909359387
-1.27328704762373 3.09293694518458
1.2418279196767 -2.95335078846755
3.04748031849379 -1.03135701203009
-4.91074266024381 -2.91225907812128
1.03049962519153 -1.19961640130644
2.47360058222451 -4.85926622836128
-4.95632441845826 -3.02613020112522
0.690306938545095 5.05483705104216
2.78532576955869 -3.35669848925604
1.35472763011472 -5.15408756831775
4.57906684076661 2.87508805942941
4.62782882245114 -3.11328637792924
0.905404054117527 -4.94454964936774
3.30554600251107 5.2754032575748
2.60904582644951 -4.86112008410991
4.95712103475042 -1.03471263537432
-2.84697695257677 -5.13136444727214
-1.03208759922175 -0.859992771474649
4.79592339605117 0.761354549419962
2.84073690822985 -5.09387573357179
-3.14380923435251 1.39374444065185
3.04893643696847 2.97157479084246
-5.0184731393734 -5.20889226997594
-3.03720317961229 0.922000845696502
0.704878301642165 3.24886042943873
-2.78592334382899 -2.79382326887005
0.615385887761493 -2.81499062798366
-0.999994040618878 3.02220414810719
4.80493998414871 -5.14187692168858
1.10442356099012 -2.90455728850913
-1.36123714024286 -1.30248844336616
0.943462878383893 5.88888029393734
-3.17063271777643 -1.21756636413982
3.24466381145074 2.72899044481211
0.802838603322668 -2.85162611781041
-4.94801342388424 2.98287597409709
-2.96671733108055 1.12339580569382
-1.16543828793391 4.98101769829311
-0.953649854759778 3.24894428224955
-2.9113799445566 -5.06592010188321
-4.92275390449381 5.03364381239394
5.37458499911528 5.16269128297456
-5.06695445471324 1.17569500868871
4.96100714671322 -0.762934602199815
0.69196554447704 0.964930179548777
-5.06378031453641 3.18737126062886
3.29397317299596 -1.05600242307587
-2.8464396486001 1.68667821589277
1.06404372632309 4.92441681133182
-5.04389745739075 4.91229008423408
-5.12675610655368 -1.13946342129898
2.98225030924433 0.962165992362046
-5.0932916657927 -2.87852540037415
4.93046948393887 3.22176889074394
1.41949603882003 1.0284270435548
-2.74967140826284 2.87839298541965
2.84244968459985 -3.04037462059062
4.883958040883 2.93428893936261
-4.98580199611201 4.72119074235986
-3.0952793764156 4.93186032363723
5.52163593591173 -4.97859064276602
4.61927683553725 3.01658874819231
0.846448653385742 0.700282594067091
-3.17013420947804 -2.82340622339955
-2.96728351103691 4.74470880581502
-0.994924415692654 -3.09532014286425
-0.826998318631405 -2.86569391938307
-5.19299476519458 3.15892297067936
4.99307252135075 3.36131349230886
-5.03245882549469 -2.96956042741818
0.694600291170897 5.053836879901
0.605870816696955 -4.90701338344723
3.26266984058261 0.827310735779984
5.34188990722176 -5.06702074153627
-5.06590974097996 -2.89382202529434
3.13466221606749 -2.73851878561559
4.62759725152058 -4.99852136384452
4.74499069501534 3.27267056313272
1.03163253949691 1.17577933234664
2.91129812640268 3.09642382033774
4.81239341048525 -5.07217342292064
4.7996934714994 -3.18079857787608
-2.88284697547128 -3.11643402639363
-5.03701960706098 0.837010637604127
-2.89187475033175 -2.65345008652364
-3.00807065409756 -2.97442792982682
0.694810793978435 -4.92432855503304
-4.90393138373801 -0.809031957796136
2.18034019269936 -4.979605939026
-3.01837057020523 -4.79032812503557
1.4266158269937 3.1300845691523
5.11862753438839 -1.09155319173945
-4.78283938823944 -1.33138001163564
-0.919686930533696 -3.03461631232532
5.327617468216 -2.74345224141476
0.921507388273082 -0.977582436041113
-4.99291420389703 -2.94998170507094
0.995669377135973 2.68894721551145
1.61165596327908 3.07089909630865
-3.18600085706677 -0.845648077714981
4.88215005396519 1.37645300179942
1.06835726504976 -1.31375055460987
-4.93884265146928 3.27009756809169
2.8959996292155 5.12350352001613
0.534267944981997 -2.90808126554197
5.06435187334316 -4.98343469329198
-4.95158106122486 -1.36426906251689
-3.01969352336767 2.63169332589322
0.434408977635502 3.3688845081884
-4.88105900931304 2.88000564477647
1.12130570409226 -0.638462046004329
-2.90889934375222 -1.11498715183495
0.675173974491507 5.31873561180165
1.08692322032618 2.99642793464664
-0.827997798931969 -4.95207324516284
2.97725266324616 0.808039559732399
3.13621366802628 0.999763700973738
-0.962046227436232 0.877040774698526
-5.01649238248258 -1.02012507855395
5.20820724985064 -2.85741091263188
4.70096304326709 4.78819953090468
5.3046652250335 1.11810833390667
2.90114318162745 3.16563897201833
-2.61528292538932 1.48065339533348
0.760639453591708 3.46918002407543
-2.48016450171942 -3.12709874251847
-1.13572485467438 1.03654790134319
-4.86380528089966 -1.05899511347274
-0.969649624545778 5.06418687250535
5.30174360591907 -5.1008031703024
1.03017953565804 -0.991164969625613
4.59875613350783 -0.94901876641578
-5.23815126128735 2.79544829266229
0.518800871303371 2.94563960923709
-4.93390326632402 -4.99379943544265
-4.90713417140005 -1.27308168142884
3.09596403997898 -0.822885568237548
-0.929952040281818 3.06262776808151
-2.87836168921234 5.42590485622685
-1.07609976082652 -4.88664062344886
-5.14215513434389 -4.97773938821934
5.06264769727754 0.81651028305525
-0.954770034303298 1.04418675579591
5.01351368743696 3.33182167607212
4.65639927952537 -2.63594468875631
2.99752607570968 1.01548664638542
-3.12094458277656 -0.676994489433055
2.89003049732427 -0.69980652470779
-2.75552287274896 -1.25523656576414
-0.846550578426045 0.578215804315437
-1.01790196134348 1.28046113787804
-1.0301491640053 3.33957265465952
5.23100025945572 -3.3777257169745
1.19264138391734 -3.14594530400539
-2.90479725938747 -2.96928288061577
1.00055220969205 3.0703627738996
3.31123700033913 1.1253328360205
3.01348887648935 -4.87320404700365
-4.93288649405794 0.919367103009065
0.935968221234689 2.63941145344849
-2.95993966575572 -3.04335467043016
1.10296779922564 -0.582175149624359
1.18625929087695 -3.08114226606367
-1.34159667161624 -3.01047185551824
-2.73333119523029 5.56038998577256
1.21935038284263 -3.01487903157606
5.08249953828835 3.91758843280091
-4.83065193792407 4.5255473516632
-4.94078477208188 4.44361312208027
-2.96442256672572 -3.07414603085498
4.56543572977353 1.39735184508903
-2.79813455908078 -4.90879804594531
4.74148494385496 -0.86945236432571
-0.758898891793187 -1.08299163090503
-1.0251537064462 5.01078702753095
-2.68099876495465 -3.06737105936484
1.47964555602901 1.06463355103284
-3.11357043499643 3.15936737025936
5.03356387999936 4.84120341689125
0.611337064853012 -5.2603505023498
5.16920032615267 -1.01400005084723
2.81379125416241 -5.02157848224496
-3.01554316557946 -4.98860341880955
4.81875637649394 5.00289917283941
5.29267113066821 2.95719217511305
-5.17878130557312 4.69570982517743
-5.1078974965864 4.85503017143946
2.84043071348457 -4.89675573153918
-2.80397985582351 -4.84531787533504
2.49236230395878 -0.891766400317203
5.01073239929867 0.949368216199181
-1.11694992249126 -3.0825264193519
-1.16803427637518 2.98483808082125
5.3407283082308 4.46790197424649
3.01902323270733 -2.88636986120636
-4.9722101003744 1.34957195789009
2.78075621836369 -4.89109611768408
-5.03792814441009 -0.954806850076698
-5.18991056019463 0.414674820084523
2.84644610596065 5.06834216671449
-0.848439436492483 5.15080813782463
-0.928340199179555 5.14753693418395
0.950044541093763 -0.658838630888309
-5.00157987103225 -4.97144426524164
-1.09264200219096 2.92782482488347
-4.80063311582585 2.70035642855908
2.61702616947411 -3.1418835369897
-1.06992220120628 3.05977942897769
-5.18060248398969 3.23227637696887
2.80220404478152 1.05020555932367
-2.9549373547988 2.82851781665872
-3.1356336142755 -3.06108212052782
-1.09096891390024 4.48159211967601
-0.79365503103855 -4.99646501550731
0.887339798259768 -3.15371901272994
2.86590428780214 2.39977567899392
-5.04788708757816 4.88264884490237
1.47446393588975 5.40293607086849
5.14473084327819 -3.05675725453056
1.12423761141128 -4.89805491023832
4.69450509931977 0.644254762784599
-2.99707026381969 -4.93167189629942
5.17849520305161 -4.88157496902475
-4.95770006950016 -5.12573004817329
-0.934509520334324 -1.16037631326531
-2.96672644788714 -5.10900985911851
-1.00188702842079 -2.87597424696142
3.29700271549272 1.46566915376201
-4.93402814536943 -0.904877761065867
-3.02407627697786 5.06080265406688
-4.95564280723421 -1.20075190344884
5.06821457340184 -1.09124906810373
1.12220115495469 -1.33186072717101
-3.01906319321834 3.09108016281648
2.69656033101204 -5.0720907582053
2.85153617045298 2.54819886464075
1.23943864367905 -3.08109743154507
-1.00567121611654 -2.98652506888255
3.00185835699543 5.06419956347913
-1.1486265125277 4.73489428866641
-1.12183770410266 4.99420068362596
-2.6766608654393 0.723097812557511
-5.02958630233988 -2.82986206411967
-1.35437604223379 2.90518985135078
-3.11100626793148 -5.3968124896451
4.58424633198748 -2.91282033025593
-0.948323547289475 0.908849302286175
0.594900295051363 2.62165282211233
0.92871020466776 -0.760680486878007
1.14440985657568 3.28398496025156
5.1435252813874 1.24188873296883
1.3415891163588 -4.82826039314274
-5.19805505301031 -0.854040561509419
-3.10775816859854 1.16972598201602
-5.07460832945332 3.29032431778313
-5.12684604343443 -1.24217810424603
2.72847252162079 0.573910258525743
-3.09923987592116 4.9712764737504
-5.09499214373709 3.06960644608769
0.740953403373123 -5.07159734164283
3.12577773977945 -0.839808845392264
3.0790908000747 -4.96843826753769
5.2840167829355 1.28695495453628
4.2195935626566 -1.10962376103843
-5.06255833275881 -4.97877624260781
-3.05365870363262 0.796106883752927
1.12646172462048 -1.06158902030795
2.70180437145984 3.26623961323876
5.10739665918296 4.69934858527201
5.16164457864205 -3.22318390832632
-1.04928859491976 0.860974029655953
2.89934355721921 2.74455553316638
1.12588716395338 -1.14182833227958
1.26471330193189 -3.15160803159655
-1.17079935059845 -5.2320610243467
2.66348910682992 4.60455249110271
2.90324810145689 3.20718672874273
0.904395736203798 -5.02017636526942
-0.911687135386929 -0.7474936590922
-3.29700201788637 2.66738375639551
0.702644002428358 4.81690211251204
5.35082540609216 3.2470718466528
1.05114313006942 -4.81001150376983
3.00884064307809 3.33949514068076
2.67002865674638 4.95928874654194
1.4718159278091 3.35475243761412
3.21583382393699 -4.8063953447218
-2.95788414839065 5.22305523397335
-3.12681074738823 4.89930596375636
-1.13197380399921 3.21273447386309
3.17361550460197 4.65626284537863
0.994446595581857 -4.87933059884898
-2.91825128604586 -2.94096124000853
0.922857651436135 2.73580275950731
-2.8724824763814 -0.959303060389105
-2.77342832072598 0.92722085739426
-0.903453106776419 3.1998962760717
-3.11580882129045 0.833283833189777
-3.03014324008338 -5.05556611200226
-2.85368015822826 0.962596016837058
1.10566232854078 0.951652924448621
-1.11093805414436 2.75484904452101
-2.7581672781238 1.29236068280961
-4.80199647379111 -4.7975774744117
3.03547739456585 -4.98382529691451
3.10709615144437 -1.09496438364005
-0.89951715621335 4.78375550269532
-3.00093857571805 5.12435208783717
-4.94500829682139 -0.653135948850362
4.85342733647873 -0.850637548706507
4.87272601163305 -1.27151894830383
-0.746591443181864 -1.0218687259291
-5.02002679214825 3.2235296358258
-2.87017137789807 -1.22498240447845
4.17746372290477 0.810150097567816
4.75226803612291 0.834814787856813
2.72768499521777 -3.01345752173672
2.72638765035007 -0.739828152638855
-5.00565088683169 1.21045342393109
-3.0150751460664 -5.10814325229845
-4.94248960152617 1.56650193074045
4.49895039342501 3.47494627651208
4.89107899984608 0.775785668201286
-0.947264045823653 -5.03562441100775
-3.01881899216257 -3.1765397912289
1.09463944261406 -0.825691230640052
-4.89489550168532 -2.96595718838934
-1.31864450968471 0.780024598700694
1.02838351965688 4.94077203720844
5.32569502110301 5.169283814698
3.07397837544071 -0.870762080442039
-4.97034440571751 2.77156250771049
-3.12155079752501 -1.14006445396457
-0.7136275053806 -2.76142488860865
0.755651482320676 -2.85403485113846
-5.23934306814959 4.80791632353455
1.16083840573187 -4.59641741877888
-3.33795902237583 3.12876069152287
-0.840039449605836 5.11880803459927
2.93935879503811 -3.32272233890549
3.00507203180715 -3.10802131397702
-1.06600218362247 1.10219726356829
-1.01809834597775 5.17451026629773
1.02670885063769 -5.11014050068703
1.27323964835671 3.23032427701493
3.02393698165435 5.22003107493517
0.853041160780494 -2.9702600588552
-0.795506001496428 -5.0533745745175
-5.12584968887576 -4.97256619093334
1.01028429281158 1.10869322858093
-4.75422086040806 -1.07126336636929
5.19082509297403 -0.953576113856927
-4.9614473345368 -3.06151451793496
4.61163797719253 -4.98304601998919
1.08103352092302 -3.14687248542669
-4.89641279160464 2.87341488450881
3.31473406916215 5.39808432455663
-4.94644515799449 -2.92819206564925
-1.22680661185765 3.01768803450402
5.22913542820278 -5.03564737295609
4.76405377721275 -4.88788304111271
2.86034687366455 -3.08852515458694
0.718262129867377 0.994318992680384
-5.00124330064573 1.09630603376909
3.0532814015466 0.955116178893992
-3.08752491041423 0.93802048229313
2.91130875857623 5.54040034600056
-5.13676107208463 4.87749307251423
5.00067682974017 -2.91106531045992
-0.97688313222153 -5.08646069808855
2.92279516316025 -1.41551375545784
-0.925864196207158 1.16071162829292
0.906501968059991 -3.28469977610113
5.10406868666374 2.54236478214914
-1.01771378578631 4.44667048601822
4.85768474345538 -3.04720507862562
1.0844035985469 0.836204451511671
-1.11203377999553 2.57924671667099
5.22864002966446 5.18760728468674
-5.0410883608784 2.92875642231323
-5.17773284668417 2.89362932902325
2.75742709812096 4.8974952862968
-4.99701869748991 -4.92281384556811
-2.84617386138021 -2.90405179394546
-0.717857183491589 2.85277146177299
2.98501608736579 5.00073792355137
-0.653602808679215 4.7138704269788
1.46665238744992 -3.07940951337736
2.83221027616481 -0.960494959924163
4.16329530245566 3.05084939340677
1.01374364979135 4.66369389232206
5.16738557742643 -2.59220195864222
-0.816710905070535 3.2728713871396
1.250182982823 -3.16450568531696
-5.09103978248863 -1.18613442578602
-5.01679519009541 -3.07315811458177
2.82165471921631 -0.979631537248709
-0.99214441110098 3.75552085664091
-2.9026095608068 -1.16432963890963
5.18926720442842 -0.968894729264236
-5.06725120189926 -3.01441740298149
5.27039032196407 1.31301587234397
-5.02017194681857 -2.99584353402505
2.89105058611157 4.92375358756649
-3.35375310074373 1.14556494800273
-1.27873024315839 -5.10046314178756
-1.09032208315984 0.858298117547348
-3.07740422159424 2.92549512238859
5.0041458820564 3.1185138180631
5.0532024696322 5.16372994843882
-5.30068103777816 -5.22186404940214
-4.88342958531557 4.71134293421468
-5.03883360139899 2.84056843050925
5.19965497856029 -2.85867012035332
5.32405704988305 -3.05377974196039
3.15405806014141 -0.997002665431929
-1.03626345787969 3.18695220082685
-1.05559983789969 -3.06397346589903
5.36671721547479 0.921772342882769
0.969221083483839 3.06953490484838
5.0886997846695 -1.14113026544058
1.21631059505592 -0.884751287577992
3.07572745092772 4.57211481844848
2.91207574720581 -0.974233759058258
3.10469026806863 0.596698829802871
5.16025974902933 -4.83245057347375
0.925547470028901 5.2692270135659
-3.01844203473887 -1.12684844996009
-4.90311728122787 3.2158345928901
2.82701979497726 1.07257407863347
0.963182129799998 1.07776504977594
3.11865102732101 2.90509193307429
0.71214779582666 -2.99890259947264
-4.83052706756047 -0.982220151271324
1.02352709984689 -3.28062960848421
-3.05759689360266 -1.24150430724352
1.24183368826231 -0.928555580144704
-2.85119852797119 5.14174714710536
-3.02851817487796 4.94403815032263
3.04464454604277 -0.855008054411521
5.41047059618358 5.08134247679974
-5.1726790338245 2.97457843072137
2.51311015567226 -5.2131731143389
5.29896836210947 1.2781889589381
-5.23899822705968 4.9526689150121
-3.28209427940258 -1.07731498607108
5.11640399895411 1.17970605542258
1.48565393668297 -0.978987599602524
-4.90304674027961 4.71114914645537
-0.821773923895553 3.05653315252999
3.34186116135459 4.77747786510819
-0.733153526677522 3.2714406033547
-4.88721657882388 -2.97997689476561
1.0503362723696 -2.60455561172533
-1.13803478971478 -3.04214222906829
0.957733219134358 -4.97767652565686
5.2744732212278 1.16504381572934
-5.17017318792119 -2.60539541774013
-2.8619687981259 -1.06763967103124
2.95880610570935 2.77457626440917
-1.11686958724207 -1.1806402293886
2.68639242718382 2.96132159620585
1.04540365407083 0.86738923263001
3.18039209903749 -5.14027481067283
1.29494013805487 -3.16743781238731
1.37157416202983 0.909466727344133
5.02553697746278 -5.03105714806961
-2.86965358791528 -3.06237727940091
4.88298036174259 -2.96964669650097
-3.1733269299165 -5.11697360666806
-4.98404681175037 -0.818985453608207
-1.13127286862048 -4.86992804821579
-2.75247721668432 1.27142021955582
2.89935543167653 -1.26187813865872
-3.32428395427546 4.93675012080982
-3.13730158541986 5.2524502642359
-4.73886178267678 -4.80468736979847
-0.660801990435407 1.00576847277125
3.04506546446728 2.84824160834034
-3.00105187957251 3.03741063246983
0.730356949819754 -4.98814872748998
-4.85159048456168 3.28543099518598
-2.67991074254632 -4.92633698476493
-4.68721921348284 -4.8194169985549
2.85131461045952 0.714428989098507
-3.06158250617046 -3.08365266594896
-3.05381013831778 -0.848847899756042
4.94717311080711 0.980177334854747
-3.27952240398793 -5.06495996422996
5.0561909031426 5.33102402205721
3.47550989521091 4.61994453496878
-4.71032280305299 4.85433233913841
-0.972937833431608 4.74565798610092
0.619176879222123 -0.842407822750139
-1.26950715649364 -5.12602822489654
2.89056790005398 -2.93935810673147
-2.92567958110819 -2.90505799698145
-3.28844069004217 -0.951537558226558
-2.81839337550502 -5.21716574865174
5.56887500193972 -4.86327996659173
1.30314012093859 0.993507342859997
-3.02848682191571 2.75894244088371
5.05677105618778 -5.01851505115765
-2.80299296251702 -5.2200076253106
2.86424291198259 0.780136494739402
-3.11980071599876 2.59537385239709
4.13348243498881 -0.966728126835439
-3.07348108936218 -3.13131906573651
-0.942024320032032 3.21011099517638
3.21783195446058 1.09727377993257
3.0852555543538 1.2910371806155
-3.0816140316296 2.63851950943703
-2.8395407690038 -0.927260558909959
1.07102534999572 0.498808565632183
0.939231318991607 -3.02665926451869
-5.17851145184061 -2.95075543823923
3.16285308087774 -4.95702243764932
4.92854279504236 -5.11484250440434
-3.09026955089809 0.89869307106395
1.07419552800735 -2.94815236826708
-1.06945791719079 3.23390564249665
-5.15058042725632 -3.09443481813473
5.09642730345774 1.15288838354757
5.08012457551974 -0.592126857504281
3.48708969256546 -5.36960945766045
-0.796337489452479 -3.01514473967706
-5.09529829315079 2.6158803791119
5.05823816798009 -3.11083243346358
5.31758725631048 3.02710586873425
1.01729661720984 -2.9574569206859
-2.90573325783773 -3.29629649356501
-1.25623902857289 -4.85531459408514
5.50050955822935 3.18946938281209
-1.51031188198763 1.49311387773537
-4.95538635232627 4.48606025393667
-0.819228794532831 2.86839598820849
0.975833234219962 -5.15279141423981
-4.83335843566681 3.13092088853158
-2.72932365575932 3.08400151721916
-2.86777543840832 3.03716710459381
3.21315758997296 4.83881933449068
-1.09821018752103 2.50530600638602
2.54317426974136 -0.816173786340424
-1.09417276095069 -1.12474439999959
1.21574294858482 5.19203070051368
5.12453241621342 0.970141373500393
0.959253478849897 -1.41590906277795
3.24961957419667 -2.82494942906351
-2.92267258832184 5.11951925420009
1.21660941413534 2.74703232570929
5.11227051334584 4.7771400887131
3.31064813849475 4.40213798411148
-1.13563247961105 3.13398461569421
2.73737611671131 -2.99473005733682
1.07075431180053 -0.942203240348106
3.24779025172834 5.25213458452539
2.99195734957605 -3.16759295766989
-0.803600481176409 2.78001809563088
-1.2991100479016 0.799144530776024
-3.15712408263889 -4.82674049737195
-1.15272571324086 -2.98437244207477
-5.07886079304224 -4.98466183991014
1.09127235405573 -2.69192222372832
0.874075044174651 -3.05208667642519
-3.21678935611297 2.7946492152808
-0.954609653460264 4.91740570136472
1.33362157855737 1.19794253080605
-1.0505791455227 -1.08350813250911
-0.88029062053572 -1.02813635990263
3.06118104947361 -4.92683989523257
0.570261279755887 -2.70203037121986
-0.645480135111211 -5.13231969245187
5.01146309349647 -5.03138133654858
3.19986048435449 -2.91609170596313
-1.17000920034711 4.83172704741137
-0.959167863058765 3.43359013774879
0.804246864062852 -0.999708294382214
-3.04510736491265 1.02176786253823
-5.09613946110735 0.762742066992892
5.24093179360766 5.09412457554617
-1.11269017144773 -0.773765091445432
-1.28273521267974 -0.905390913952237
3.04676976745271 0.974572848677086
-4.73891422193247 -1.11102771571915
-4.93491929174331 5.30797104383335
-4.94109589074866 2.9445241679224
-5.11616930992522 2.99474883152218
-0.93986084664628 3.07977661459102
-1.02673880886265 0.934711777759976
1.28896245397945 0.903451031617571
4.69952666539234 1.08011911790801
-3.16958230923775 4.76580975339699
0.81725143285215 2.86275442386993
4.7120990483292 2.88019803349608
-0.832659657560963 0.990766348968395
5.14445398563409 -2.78821143154899
1.02109679848438 0.699174255462347
4.94518885639836 3.26005971892508
2.96800752621141 5.20160250675881
0.897354637405234 -1.07794433153919
0.798698038891866 -3.27371076425628
-3.22634472573023 -5.02279468880011
-2.82302891433383 0.717299710356111
3.0513932873704 5.09076855498933
-0.914405759967865 -1.01698579560838
-3.11412205453075 2.89773153524178
1.39414592467051 3.28836568061745
-0.995480597124738 1.13179428267597
-5.1196589717222 -1.33862044686946
-1.22808628982622 5.23362218712311
5.06625433533736 1.09849846656262
-2.92870597944937 5.04159370809258
5.33167143538827 5.31871831167558
2.81550357980813 4.8569908109384
0.95723974520494 -5.02896220120134
0.680040362822639 -1.17955516397014
-1.08651388968941 3.11374823365542
-1.09951617575668 0.932015555115124
4.99191432359173 -5.08647665549847
-4.65419432223076 0.930474313166964
1.17259392418475 -0.954491683347463
5.28647982132862 -1.11592267306984
2.61672149746154 -1.14682122450913
-4.98622875946852 4.75387904028582
-2.86165243945261 -3.06636337112763
1.12119400990937 -3.0348734835059
3.05385641663255 -1.09512095771544
4.82200295164174 -5.1735732033293
1.07314745709502 5.16336324527058
-1.08537701791712 -3.08488612817281
-3.0780331429159 -4.93180760651211
2.73077699133865 3.0442014898843
4.68426590291076 5.05154154142255
5.21698593527824 -0.969752207268251
4.58590996850242 -0.977958442682377
-1.2002768164529 0.962872799854723
-0.834630123880689 -5.04133606601758
-3.12851784114972 -5.07356141521095
-4.7505424308573 -4.97859708572988
-0.984716778408408 -2.99139918032216
3.00555851018219 0.984044942584519
-0.953363256152073 5.17186368638517
-1.2690706771216 4.97014714771322
3.31015989637602 -4.84305937068563
1.18862165445132 -3.09582402935387
2.69812711962837 -3.25778079372933
-4.8290266845226 2.51063686340356
4.83096797229503 4.94760999019739
-1.54922741150307 0.926159813680476
2.6149203419348 0.802405808014302
-4.72928733538135 3.14690723680937
4.66360579215522 1.17789819199687
-5.02101474511136 1.3290387781955
1.01014057038896 -5.18183300502744
4.57804426258526 4.93441067826596
-3.2389449461637 0.929158472474005
2.87507511430012 4.50140368825146
2.8483261804231 -0.636098852863585
3.35555590428982 -1.03521054809582
-4.98590156868693 4.26213649998589
-1.00692025162161 3.12375942489707
3.25583381427986 5.24888384780236
1.26189225631046 -2.89975020139129
1.14241909430416 4.98314145377635
-0.99807023525239 -2.9686907447374
5.17075228633631 4.87661855971962
-4.92725029677153 2.96947721690089
-1.02677674374248 4.921795598439
0.617699586463043 -1.17554142410588
2.90077306586865 5.42591205117771
-0.826545189333925 5.05822206498518
-2.93320280992898 -1.26069079479014
-2.91345921300341 -4.96042611323026
-4.89724053761742 -1.09595522167112
-4.91588380700155 -4.96235602022547
-1.0926589580685 -0.987252246958337
-2.84103300646465 4.77695659139926
1.29962593091223 5.37223247305221
-2.92251717132439 -3.06003662573906
2.85258595228495 -1.1382281054581
1.13590961234754 1.16059013985525
-4.89855759400441 5.31405539286104
3.12156902636733 1.16314086427483
0.792451000659166 -5.13063957902239
-1.12359883345063 1.31240962931113
0.567038320357221 -5.02762972666705
4.99151305562219 2.79096594407068
3.18193771626359 0.881662870709322
-1.13626980358713 -3.15935021564453
5.07814509701585 0.770879359874513
5.2535949338168 -3.01618632178345
2.70255854353603 5.13454995571777
-3.02659352720996 -1.06097459568297
-0.983045096658614 2.73851546926608
-3.09532711846878 -1.20927095685496
-4.92694933307192 -1.02720496561714
-2.69599589222848 -0.992175010218421
-0.929980178692406 -2.85572806747195
5.07503800930426 0.996368874029721
-4.79462627742096 3.4590492003949
-5.07990810482541 4.78556525990132
-2.66858821456729 -0.98639755178388
4.9815049032464 -2.92807977545734
1.26123948661009 2.76056439864151
-3.15339632327301 -2.75526879836796
5.19776630045582 0.789469469486813
5.26290056565331 2.82186572383615
0.967772288595507 -2.98102910116877
-0.961719292527106 2.82272173584858
-5.02249460188256 -1.0053062481818
4.92971084473028 3.25672497609294
-0.951851031598039 5.06887873865842
-2.68640618508117 4.86126395423282
2.76450789152185 4.83411468564274
-3.01143532961772 2.58418234223205
1.33820568993226 -0.96640462054608
2.57340169638221 5.00977896036162
-5.02738591294156 2.6964372796408
-5.00412306156094 -0.749928442449208
2.58038737062196 -1.10693106371997
4.74880255372812 1.20319302366141
-1.32055642949853 5.42378380950634
2.8421787734843 -4.90702687671941
-3.01673623800641 -5.04167954598373
2.87331766884191 -0.836333534698025
-5.07387342263007 -5.04879557809194
-4.94466379262427 -4.90564241277028
4.56935559483771 -5.00157192355515
-3.0474831788049 2.4525411524714
-5.0484024903602 -3.04428188471373
1.40199624871192 -1.03832767739357
3.12482827339732 1.16153825433722
-3.15982788691314 -0.762437155389603
-5.02843092386972 -0.964286301803441
5.14175144812726 -5.10303199219162
-1.15671074288528 -2.97353246243257
-2.79258165105471 -2.65458237435871
5.44615314708112 4.6768285040257
-2.98518034745951 1.0925357829694
5.56764351659269 -5.03078977484417
-2.87880554472796 1.35794611695319
2.89334100031685 -3.14316544363931
5.16364548576289 0.991185924031457
-2.94120335161057 -1.1651804529304
2.83148723292527 2.84009135197684
3.08505643569239 3.21148363901882
-3.06428557870681 -0.924138600810896
-4.94107266214192 1.41070479833634
-3.28694405373485 -5.062616644295
2.9500201472382 5.01684622824076
-4.84508992679118 5.40322521335292
4.62188113196088 -3.25861291743562
-5.04631967635963 -5.12858234616542
-0.880263270798906 -5.14531320988565
3.38482884787747 2.88844305312867
0.987836202571858 0.715999585824884
2.88486708566321 0.838042195962338
-2.73600509413463 -5.1650116416784
5.29788425220274 5.03715742599693
5.28647923004422 5.04448010155262
2.84938023722661 -2.97579876588328
2.88863628971947 -1.58893539244968
-0.784300852214081 -0.735034302777769
4.683973942783 1.17759226379878
-3.16750697730873 -0.921915347082426
-5.1764933565963 -4.85322283041065
-2.80200060416957 -2.93687270886047
3.37356242534508 1.03306410281321
1.12421117999257 0.553312481170228
-2.5891337698371 2.95263399834196
-5.06821531020811 -4.93309419505133
-0.965210505258119 2.68196150513292
-1.01776380457602 4.74294911872718
-4.95733643250842 1.24625841062682
1.32131377911598 -3.19237307233257
-4.80507796914985 -5.02006151866678
-2.93252975548397 -3.10149822054609
3.38197091132254 -4.97977076173872
1.08994950231524 -3.26702372244583
3.10989661334496 4.80082153854188
-2.90404446873965 1.07549835175035
-4.89098994852667 2.89317458604138
4.8601885795395 -3.01970358156703
-5.00142527700256 -5.1197571747413
5.1648041365197 -0.999589684166958
0.937526311865849 -5.15734611376368
0.83899196967412 -4.82851906142506
1.48223935711534 4.64047914172701
5.34918656328813 1.08506761819503
-1.22188912435209 1.05731059856425
5.40442478294042 -3.11824070064917
-0.892287804901233 3.05628813319857
2.85680610271936 4.16707006477443
3.33311561838968 -3.18651131498128
-0.506772608213004 2.72258534258251
0.7955293943816 -3.09200957714411
3.0465354777755 5.09575702950175
5.09540794033261 -3.02578085939136
5.43886967755251 1.07810608463092
-3.28908364327399 -3.00346407456387
4.9984808821566 -0.745839812361446
-4.7736006283061 -0.732219062701861
1.27654907663322 -1.15132082534571
4.74649815378277 -0.79534376054799
5.33636385386516 0.73621736714781
-3.17109471016643 4.72615314355446
0.719589729947959 -5.18541403413669
5.61698764665189 4.94476812097408
4.78027670284128 4.94449616541168
-3.30289413904765 -4.91257837066865
5.00875531639293 -0.685163122095882
0.866032611281792 4.76904452363168
5.19650411401058 -2.97557809435731
-1.15010349019187 -3.02716024006832
-3.25939907047635 2.90422764235579
-1.14715627963044 2.90478126994604
-2.91691692684455 -4.99270133030842
-1.08622294426139 -4.84847367942504
4.67672656571012 1.13186839449141
2.87023881734464 -1.32826063084588
1.06712562914832 3.28344713340507
0.900603216253369 -5.1678921517703
-4.77444607488455 -2.66383609571764
5.10096063555862 -5.14116197369478
0.535193264218427 2.89166984719056
-2.98998583801715 -3.17423425946273
-1.19044899374454 -1.1569414113442
3.06440648663302 -0.919103795292744
-4.98397991595652 1.13009882179068
-0.869712290348791 -1.18968880915668
1.2332635495088 -1.08912553277256
5.3726353731661 3.40595107463228
-1.33806292047606 -1.14198180794559
-3.00184648621433 2.72651186968506
-0.789006531425489 3.37243245455687
0.733650548569538 0.723125686083783
-5.04898842634091 0.726154382664792
1.23380177405392 -3.06002696476787
3.03348147356622 -5.04155275281938
-1.27017725843791 -3.01181151471767
-1.14044345166752 -2.75145183874499
-3.13324016701096 0.990134896842589
3.06435528869348 -2.80715828896578
1.45421741427709 -2.99850937938416
-4.98363220002531 4.95883788360447
4.48214279873226 -5.22190529656856
-2.7113435424518 -5.3033982779092
2.98332622970554 -3.13923805472091
5.14538042692332 3.08886355637112
0.884696036898029 3.22149824049617
5.00789029844732 1.52862322093532
-2.94922200244409 2.41209332677134
-1.07767386597248 0.778130025880636
5.40948852274682 5.59059331921261
-1.08109563407095 4.62203761872954
-4.98284143163199 1.48112402534697
-1.00469068836639 0.78193825144268
-4.84528556317844 -5.07812898636407
0.888963489532707 1.11917197494414
1.0635495421139 -5.00054299489614
-5.11928939773519 -2.90824154612125
-4.97127419414982 -5.1461605398222
-2.76734875355743 4.76963746716597
5.39037865493383 5.27085676060122
5.10280714406465 3.0498323798056
-3.0283104458509 3.03730299488832
0.880844980845484 1.13456273712584
-1.3753012879695 3.1037446687767
4.85100229828031 -1.01673445043045
4.79134976175764 5.42166337697788
0.940770165965306 0.907373497221276
5.13180187743018 -0.965907351343615
-5.27304988466202 0.932736880509263
4.78277879007312 1.22540788758932
-3.10145962275383 5.05655239897691
2.78043250726953 4.80253750266206
-2.7921036443707 -5.16747209853772
-4.760390151973 -5.38806639661326
3.20346022454031 -5.25620420662698
-0.9055831787004 -3.21639867955267
-5.10716659791447 4.51233552601642
5.19471459805113 0.9792470887581
-0.860266322115393 4.63765830197845
4.49169548399269 2.98914943217966
-3.02376741739535 -2.86479111221693
-3.0985197733264 -4.86700395601956
3.2498867989032 3.04176204480889
-0.875022625952969 -3.07110806130948
-1.12033858885947 3.20467095767402
-2.93583597927187 1.39222648781399
-2.92476871734303 3.24550223572715
-1.32533449912362 -5.25652530613056
-5.02896429206695 -4.85878303765524
-5.04667806801579 -1.25905581291978
2.90366018948835 3.31781464478059
-3.03862105928535 -3.21076819504366
-0.473690540038399 -4.90791745651204
4.5816157850785 -4.78855748117312
-1.02332396440362 -3.12270189502992
-5.05619500054323 -5.04429215733855
5.40702189683065 2.85504725940314
-5.02806255091639 0.715276998573296
3.22438328699497 3.22094462361841
0.791837677630023 5.31054768837838
-1.10950159500357 -3.05667167057852
-0.959447516858214 -5.00516965436509
4.9720009525187 -4.99873603598331
1.3293351878844 0.695484347777702
-1.07106962027288 0.462826014953975
-4.88144578986347 -5.02780297402193
-2.76763973382629 -5.02549368660736
-1.03020840771557 -3.08488348678588
1.42214666334093 -2.84413832986231
-0.828659093857378 0.640624348211658
3.41756644256783 3.44993301959797
1.04498958300472 0.960778373917644
-2.93380913916448 2.89382726880873
-0.786642258713632 -1.29475687616028
-5.16511744474229 4.85562470167481
1.08897203141727 -3.09364845237068
5.15396059585311 -0.875100722138927
0.720515172110205 1.14053021392585
-3.0376931175027 5.45664490108837
-2.72411435840594 0.726182369497396
-5.10097221519704 2.66055745909722
5.20596717015147 -5.07960968676856
1.22374351910645 2.87565802504227
5.07449605946886 5.33006737386245
-5.12411308452435 2.98906030017419
-4.955458373679 -4.77994424371348
-4.85095163664105 1.2176824098236
0.951881660694668 3.01663197865272
3.0233920803168 1.17842950338972
-5.08535894276573 -3.17298374265832
-1.12646427895966 -5.16170868733805
-5.00138281888526 -5.08517155350259
-5.00286160040114 -4.95692466850692
-1.11740501573049 4.2268676240738
5.30870408240999 -1.06872833368954
-5.07485963756479 2.63450244756662
-5.01152298637537 -2.86818773239591
3.13353100760478 2.81686218264187
-2.76092484637321 5.53908618548598
3.01170639484813 -4.72955060014896
-0.754331479004656 5.00374377002907
4.84888156158218 -0.731826835734839
-2.78234026803605 -3.08363358486719
1.05079679568762 2.95011402596465
0.831975092183803 -3.1449659310127
1.29747087522752 1.25164257837194
-4.99598594596028 5.30321117613657
-4.96431257137534 -4.89007710267294
-2.71270874296901 2.61033156144202
4.50576253419202 -0.49910442545343
4.64668555678178 -3.09511984602716
0.856375667254576 4.89114371771411
4.70668908043154 2.64601493240857
3.07591700409698 2.70453528470434
2.85864202257976 2.76518086929997
-5.0954660111907 1.11254204849827
1.10597696791799 4.89360111959983
-1.14493603139662 -5.16785827757689
5.34595377694805 -3.25783884200894
-4.90554002390126 -1.22209395944299
1.15957902073883 0.927961419807151
1.16423931822396 -4.85117130346131
-4.76929745980873 -1.24173038524431
5.31875363203691 -2.98966321184258
4.70042808621765 5.05620480557387
2.57638855926428 -3.35798476901532
2.73961156397484 2.83581683250376
-3.19855814852594 2.62271989139782
-5.07752261692187 4.90469472845902
-0.740767691079746 -2.8933212687175
1.1677919243728 3.28013075012209
2.90468827318611 1.17469525311927
3.16628185232765 -4.94537030126211
0.859940325784896 2.83434922786663
3.54872927364435 -4.90147223616703
0.778195408855529 -5.07883763976893
4.9698441917773 -1.14744533120603
-0.975521470139196 5.06014805324552
-0.935088154764948 4.67743755981865
4.93667601870798 -3.0461328581877
-5.13810636003175 1.12713360609635
-0.682892695801361 -1.25934964156901
3.40328598659982 0.838587604573958
3.09962116890313 -0.937612803512982
4.94790386315881 0.720493388316753
-3.25733395890449 5.1254755349163
-4.98118834907889 5.16632092031645
-1.20451515989761 -4.91591213423679
2.99090040223158 4.78384801648629
-5.04479357070802 1.29930035220695
1.17040005549772 5.22624255046013
-2.89543316543462 0.728169628072895
-4.90204748275541 1.13847000833142
0.797208691318697 -0.788479887064685
-4.84689706857792 -4.9096599851827
1.05685003737657 3.7353346386194
-5.06983921200056 -2.9469880750683
2.76719061948724 4.53357888765219
-4.88574141902607 -2.77339075380316
2.70454091793973 1.087304307268
-0.816817223720199 3.19599074734509
0.86864328887517 3.26091484940645
4.76221263965187 -5.12550289784381
-2.9977933972423 5.27775902634943
5.05249896850705 -3.06449716004644
-5.07810934616491 -1.25822959067168
-2.91295354965028 -2.86870130851754
5.13523454011468 -5.02827221712157
5.32945099036374 5.16564502352785
5.16386176850929 2.64681024369435
-3.13490017410585 1.33581903323333
1.24213051489071 -5.23458620924143
-4.95205883937107 2.79619321403684
3.56144709301668 -4.9898924633589
-4.94686071402572 -3.021730300869
0.700064417560547 1.38064118492325
-0.918887626626901 -1.14568830099052
-3.03876900295432 -3.053344203485
4.88015518490419 3.26297572418906
-1.05090938672053 0.974646809797676
0.532688260077084 -5.39472921083654
1.1189795792915 -2.99124726289361
3.27196659837882 -3.27765999686158
-0.888028804055381 -4.87939222517575
4.95315843513543 3.32533069635812
-4.81583470241964 1.27903061763975
1.33762358455011 4.97720138467122
-2.97841591957151 -2.76814274016628
0.918334227425748 -5.3062702118311
1.13344208337085 -3.17626536855008
4.98552550364199 -2.81672648247582
4.88630180029216 -2.50736637777031
-0.86916116389852 -2.91317040351478
-0.953148656194982 2.68471821321591
-5.10807431723367 0.829231335199308
3.46634284581329 -0.99142635005764
-1.02993876352708 3.15414810585149
-4.97649012109702 -1.40229132210373
2.82819199580058 3.16452166343307
4.7889505746291 5.11169216561768
-1.07371761570189 0.568843169114139
0.904690124599377 2.87017149296459
1.38790240049173 -2.67814754309702
-0.693593595867643 4.85360331982395
-2.95992723730204 -0.811089003912716
-1.06422293512715 -4.89763321029114
3.07866229595075 -1.18417699657713
-1.18432214018132 2.71266823072514
-2.7080489436423 -5.09875803144627
-0.925244503676368 -5.10417455936401
-5.05445019834084 3.33116639445154
-0.851968283031547 4.85315301123626
2.98160678726709 -5.03330995233948
1.53102276025037 3.20510125383924
4.514835786866 2.77655865439748
1.12699283764558 4.64906803329399
2.69066266934233 -1.10757605805671
-1.23644701035904 -1.29775882643745
1.08585816445644 3.00129989360087
-2.86124604696114 -5.02954275947995
-5.15692986364879 -4.99626559173737
0.961934049407623 4.92219060823694
4.80106316454181 -3.07103660612253
-1.13413591071343 -1.04248063352647
0.967019325781026 -3.00330127687645
-4.9944136655184 -1.08561613453506
4.69077578750799 -3.07803892941333
-1.02447605151511 1.0757827326639
-5.04651729787571 3.31690860335409
-0.7513520163727 -0.978586266821202
-4.77007802142015 1.23302129914225
-1.1822201507368 -1.06967844680002
0.675343593362792 5.25879955823846
1.0451855096874 -4.91273086863951
4.43150189929399 -0.978692640981476
4.85396890216322 3.02385723992135
0.661254434322333 0.357949274710041
2.91648614612688 -0.825322731691374
-2.90326616470457 2.69300678694638
0.970641450481214 1.09480609667497
0.988462058129026 -0.910332990764452
4.89435852039403 -4.80331942005219
0.777353964238103 5.21518694619547
-5.03900308059644 3.48508596597166
3.20600507561635 -0.857876606406548
0.93388928454021 0.989863933057481
-2.94448038980754 4.41666716226857
-1.10856220294282 -4.84933077561404
5.44073900834491 -3.19497203158575
4.57759175239788 4.64364867797176
-4.98393565554996 4.8532586702835
-3.19837015147108 3.30651801717691
0.894172321784881 4.95748162790463
-4.96690850020202 2.93734198480087
4.76992012825979 -0.718153383502136
-5.06421846730074 0.644996028701639
-0.978840922502503 -0.914131932280325
-4.94955941054676 -0.960242463162338
5.26388781149528 -5.08653026847009
-0.945445946704757 5.29411057308639
-2.76559264926192 -1.0268716633183
-0.921319703148972 -2.84996095360916
-2.90069585967873 -4.8471002942005
5.06154915159409 0.928270751923064
-2.79303658541821 -2.9603510100395
3.1425784176566 -2.89122638292271
-4.91217151477536 2.86926730690888
-2.91581210593935 2.86649090295538
-5.35706597932841 1.1162441446796
-4.92123026202605 0.709660529507503
0.671004997450198 3.07723507782814
-5.04774015289199 -3.02333859711171
4.96878960686268 3.01836893504437
2.78786807546817 -3.1616352749081
-0.758165507245052 -5.05533230670628
5.04662562700127 4.99898448956821
-4.88118109427807 4.89553831641134
2.85740224142218 1.03220511144484
-0.994490117980007 5.41726476115662
4.94393190982619 -0.848189202068468
1.09390179018706 -3.09538374492984
0.936910319563549 3.0657453572151
-0.813590556563195 3.1950943348695
-2.91271426497297 -4.90198442459325
-1.06016510733786 5.35807572347034
-2.81669519567124 -5.07897344948422
-1.36161230492674 -5.01793382947609
-4.85611631801094 1.09994849150443
4.91510847032755 0.871381152060555
5.02234961505479 0.844859646768722
5.20019876479429 1.34024399512976
1.34859035356887 0.771519085876814
1.06338775635129 3.17613968638122
0.911473736166858 -5.04498941420279
3.28188501912378 -0.827202291136745
-4.88193241840716 4.99202347040411
0.838407610574006 -4.91090573485558
-5.11916935926124 -2.66487584313081
2.62763541237437 0.8475737095804
1.5849903474737 1.0553655657189
0.651735101920484 -5.23425835675948
-3.16080181643803 -5.02977020596605
0.820274328362092 1.38235699932873
-2.81074112436145 -1.05364172721043
-2.89941229271527 4.7879900361353
0.88131485834722 4.9560105737176
3.1366685980361 -4.89320799748578
-5.03056127003123 5.09492291209343
-0.976745033501732 5.22115045400944
5.4481361572487 4.67356460474722
1.32574220857265 -4.88896699267096
3.40240273202905 5.05118608598483
0.694112504786661 -3.15696048901838
0.832091033757699 2.88989962970306
-1.01448425491564 -5.10085015304152
-3.01007832583989 2.79991997248978
-3.01204794336678 -1.4338761695696
2.66763236944427 5.56595948812538
-1.04614564564307 -5.29831259518717
-2.99434829083592 -0.723176300725972
3.03010244893489 -4.77590906184382
5.32901581631962 -1.19548362766118
3.01264710042338 -1.17862699516139
3.03461003550672 -2.94690800329991
-0.889740462726849 -1.06205644158968
-4.74015215240877 -1.08428890712081
-3.15827714814183 -0.801124028666786
1.04425422245851 4.85740750848403
-4.76766253245881 -4.87066646093052
-1.00542707565526 -2.8139681972826
-1.111924864113 3.17651692513254
-3.05633282059486 -3.12714710621363
-3.05228452878226 4.93780635629893
-4.80629900118257 -4.90584384743719
4.98405967154105 5.07480907573498
-0.917841169579611 -5.16808106697621
2.85677335834156 1.26698211728097
0.903161592050348 -3.11724283184051
-5.173766182733 -1.02468594619303
4.66260370197731 4.39640729490212
2.80701374002057 -0.835181106868126
1.25022085904163 -1.17046656600749
-4.82511541894092 -0.857299439632296
5.5414459200803 0.431110162412363
0.947559997271941 4.65864487522866
0.849879777881069 4.61240554055102
5.13839659310725 -1.17678005245776
-1.27151441127366 0.953059524306846
-4.87950916836502 -1.09038884552256
-5.04059144433382 -1.09804991916192
-3.12530781894831 -1.20335251544715
4.70850470640085 0.903166393902428
-0.87201240463501 -2.99447356825334
-1.15434360328204 -3.11020756680746
1.19897177402074 3.48985487293718
2.93477024226243 -1.26854784068825
-4.9317425686698 -2.86604486083063
-4.88288487455812 -5.2069399559513
0.579225332126863 5.1731093044418
3.08085512147594 5.273723768276
-2.82873729290525 3.22370902004743
4.53346816739165 2.91860617273262
4.71003517122619 -3.0031496199041
-5.01502214649039 2.98371834717166
-2.80658783970904 -0.855792711269835
0.692823493112437 -5.09076894710414
-5.01426284864666 5.24344622471389
-2.95544918378473 -2.82325363337281
0.910492095416782 -4.77300367657896
-1.16876316053492 4.95868425255995
0.752267350614233 5.15183791080092
-5.13379232050039 -0.907789327189332
5.04494545028183 4.99973021592479
5.44403571719688 1.10145670656847
-1.36946390256201 0.964461105212552
0.886459735243721 2.9335033676151
-4.92157991229209 -4.93280647484804
-2.90511672511802 2.9859289932253
0.862081943640856 1.18465865199263
2.77177900380339 -0.995259228554967
1.06407774710574 -5.17854829403182
-2.97659031652327 -3.09742422433846
-5.13182997292207 0.847101799920347
-4.77588818225649 -5.23139031822159
1.1920107497892 -1.13151929150858
4.78366761729604 -3.21215965541845
-3.06722970017725 -2.85932771569969
0.983805595688356 4.8187222551411
1.19828045249772 -5.10802601826888
-5.02367161656134 2.44899738186037
3.45857746692322 1.29402692161929
2.66879569923322 1.03487913370262
-3.24757397999151 1.01729043985842
-5.07416987823316 0.980000502699173
1.28622817135287 2.88685108064653
-1.08698372095512 -1.20165097880986
-4.78541756550856 1.34492091437026
2.71585774085465 -1.2246035449393
-3.00586340609559 -1.25945004348995
2.98933523454586 -5.05113811703349
-1.26345874063325 5.01273937088485
-2.77490952213311 -2.98940754664092
4.90728122935631 -5.04324721546555
0.901567339303938 -0.831034521790726
-3.17319493407291 3.01694257947424
-3.11175960941988 -3.02569542335602
1.05311748613586 -2.93868539042865
1.14360596069527 3.33896804804754
-0.90869001887964 0.762329829116295
0.825376058873372 -4.69242465572535
-1.29254065196997 1.10767781359227
-0.685364852867321 1.17509252364228
4.93373789526908 1.10544763544136
4.43306007913271 2.85180189561814
1.02551787330698 -0.99693325429015
3.11021388687685 0.960615277307014
-1.28422972181498 -5.03114889849465
4.75791772440544 -4.84671176491124
4.82204699978945 3.45559975835626
-0.888019546788422 2.94393305784483
3.34077302717509 3.20298875891412
1.0117005780791 -4.98345909714081
1.0312553233609 4.87924523433824
3.07457281607362 0.84148820731695
2.81566340243353 -3.09217901389659
-4.82124267554816 2.61512102302953
0.799623569579478 0.913025665844228
4.65734935281206 -1.23345371936468
-2.91858163608263 -5.2033000346512
2.89067311547424 -0.919683378699982
-4.93805871775826 0.856263580811719
-3.00333421159652 2.72549650676555
4.48527782200199 5.04276879066702
-5.15238708827752 5.79173948424617
-3.03544019978951 4.57868953066979
2.97787756508709 -2.78328268824211
-4.82725260043734 5.56982955120601
-2.98726889662211 -1.05650408859069
-4.96084716571853 -0.951495707620189
-3.23542676217967 -2.96062656439867
3.12929126809239 -4.96252685011294
-5.07876049876971 0.82705543180967
3.12726478809883 5.10740520344814
-2.75496474558191 -3.02076994106282
3.15985159277313 0.982213833787951
1.1299137018488 4.43165114909076
-4.92218756300602 4.61563614788719
4.96633745817802 0.887825892145311
3.11157928622525 -1.05291314781846
-4.87682541582198 1.18635151817968
4.96687098592135 -0.889260868248382
-4.97651933112753 0.736238650838933
-4.87586105468233 3.027961582935
0.735674508259349 3.1900751109869
4.46416682966396 -4.98410781170941
-5.15969561671752 2.82046726508586
-0.933888339748558 2.69840071385349
-3.20172365725108 1.25368782209039
-1.02488053682342 5.26385385793117
-0.894105130986382 3.09510995638868
3.25013719145222 -4.96842353583909
-4.98690570018922 5.24980614266475
-1.16283794273837 -4.99577751292846
5.07084768339458 0.800289966139985
4.85238817135063 -0.982664735086627
-4.92482534466632 -3.06681118728324
-5.11434235887232 3.04944357181455
1.30726347193973 1.29359260381581
3.16922968469332 5.27593541983774
5.09066591630103 1.19277689429256
1.35854636783541 -0.895305541156015
-2.97036838100121 1.13159533499136
-1.1286490566438 -3.0219619433886
-4.91990535407666 2.86039309327325
-2.82174364244446 -2.80767129162683
4.81440991734345 1.04689437785702
-5.31419566162234 -5.05484184343316
-5.10626847499941 -5.10982572121725
-0.899691257313917 5.14772920991037
-1.12910382651745 -1.26445944029428
-1.08934686811695 3.14819266827758
-2.87315049409172 -3.12300331854108
1.1475458170869 1.06719442678799
5.03314930999604 -4.94189628622556
-3.05100241609112 0.976809062319554
2.99830598904373 5.15039962421639
-5.03121631050908 4.89412998864643
-2.6780311674106 0.865389013321625
-0.984236823377711 -5.19171794473666
4.88002503697425 3.04205747500421
-5.16589949488196 -5.17968904272162
-4.89385235735278 5.34826994760901
-4.9700022472824 4.93995968077675
2.63094848269944 -0.633786239062325
-0.753957686656473 4.82008600866614
-3.00911178718324 -4.94896331499848
-1.14905001158139 1.01153896243249
-5.00644445555862 -0.909383190778125
5.29749026677299 -2.84556813606105
5.40170860547297 -0.632404852456979
5.31232936353385 5.25073976681704
0.935137093707277 4.9504396149805
1.04082938506419 -3.03550163956731
2.73125769610891 -4.94432404033537
1.11688813050903 1.1705608972198
3.14256422856353 3.04923054629349
0.813658649284342 -3.32544817930218
-3.26035429901476 -1.03640632107583
-0.954354033631673 1.21905577325411
1.12880180452094 5.42002927743308
4.73010454232233 2.98503525315896
0.884104844820069 4.99374208554539
-0.888037767156532 2.99443506979435
-5.03955800149918 -3.08797864663705
-0.761700533218704 5.17114457570101
-3.10808740674801 5.13908827330229
1.00909092162397 4.89662383985131
4.92810427385009 0.861060892356511
-0.726957543012659 -0.966176034785008
3.1167595463891 -2.81874703821565
0.984336114217536 -2.83184413464132
-1.25644452946548 -3.08120509903714
5.15750559130812 -3.16440568795951
-4.98237318122844 -4.87637307741859
1.17761699386335 0.962213128214936
0.953868518825356 -2.88042684132063
2.97337825097916 2.96635023433485
0.765177971481049 -0.828787028101098
1.0679743843318 3.15148721363376
0.777894642793043 3.2976374149001
-1.13748148280238 2.59615762730021
0.968488376139302 -4.8842113326436
-5.07613082392347 5.43472205241023
3.16550805161975 5.38932990669657
4.94199724567329 4.967812892176
-2.97920927547334 -3.05205991247984
-1.05998859567032 2.79318574226165
3.24016339437855 -4.98734937374885
1.03380961205965 3.22683551351585
-4.89297223272347 3.27865217058201
3.30324503197769 -3.00756138368585
4.87377254317948 -1.42507998338491
-0.95647543225992 -0.990315247666941
0.827335142606987 -1.04281418546768
-3.27225056546244 -3.23414338857669
-5.01615792657105 4.80572876337929
2.99571268633318 -3.07223974882012
1.29445257170348 2.97604669707449
-3.02152703183401 -3.14799181374956
5.47324843911014 -1.00128102999585
5.02492161159698 -5.1682676560787
-5.21372327192953 -3.17752893799545
-4.99245336896919 -3.25121594552429
-4.91259107379501 4.95967763665854
4.44025834538918 -4.90196492385546
1.22352566515112 3.18427979179068
-4.9853121736592 4.98651257152512
5.18648316196754 -5.14074108481654
-5.04251492211418 -3.09429266535448
-3.15730377613799 -3.14480679380032
-2.85079048190399 1.05034457661331
-0.748535930729049 3.28009815622466
-2.90289989901291 -4.95119725456459
-0.714943771427576 0.616585431992202
-1.25587142481737 3.31207860807065
-1.20018648750476 2.93027369802568
-4.89632965530477 -2.84851616122353
1.04610041984632 5.10480198242834
-3.17138012811434 0.934045696123584
0.915058272446591 -2.99488424184763
-1.37580467041653 -0.992762136006493
-4.94925360801324 0.944252023181491
-3.49343840551452 5.03098795169351
3.38655600454517 -5.11048073785607
5.09949546779205 -3.23169509183716
1.20092915169176 -1.15213946875896
-4.9730010159541 -3.11744036933023
3.39880493922307 -4.88480710951817
0.916910731307476 0.828694763555442
0.893509912845902 1.1333586576492
5.51083723524791 -0.771280199881318
-4.98932497473674 4.55798803004988
2.78563573772682 0.969383475432128
-1.09207047192554 -4.94973058998945
4.38062522719075 -2.92158782616418
0.928946756708742 5.14026606570892
-1.05826440627208 0.972109305564723
-2.69700879507989 -4.92192453251958
-4.91774099660722 4.39687790402282
2.87071249858449 -0.876257203745711
-2.98745092704791 1.00126539056665
-5.01440470002228 -0.878629237420394
-0.808958464438422 -0.700631855911459
4.41523682610141 -2.92333686579169
3.00979424728171 5.19101900146197
-1.26397008283329 -1.03955263485362
4.60120041743979 4.42421126280772
5.08219242900342 -1.18284906450183
4.85559157008476 -3.01505379591667
-2.8138909466361 5.21719437048056
5.35236245856665 -0.837071327204799
3.16068348822145 -0.817471576069072
-5.20856775676114 1.33312274264547
0.963372880193402 -0.921594455741124
4.74096732648708 -1.0453731270656
-2.77071597807309 0.999575086354072
-4.98750288854037 -2.7033627143313
-5.06111565911142 3.31373980747195
-3.30000400939065 3.01225154860441
-4.89059313485611 -1.15737190470273
-3.18172653465634 -0.75247148948609
-5.16772732365545 -1.14661492414831
-1.08341388983483 2.86218152847556
-0.716967413232796 -2.85974988391031
4.57545954186215 0.904204516245679
1.03250330724963 -3.06797755320777
-4.95431160919303 -5.03965310409269
-0.908031657911976 -2.96327961672335
4.61849790671305 -3.12495379152632
0.985595247803167 5.33826609103984
3.25145789908937 -4.96297038025223
-2.93313125772151 -2.86599690969017
0.94018735643517 -5.21705764828962
-1.16417574402265 -0.831956761070397
2.89713586579316 2.74130495464844
0.598844554507142 -1.40932861194357
-5.10689979674117 -1.10091623289685
-3.11950048097036 -5.09649009152136
-2.94389270867516 -3.31056977276466
-2.89626547318222 -3.15732454902024
0.620927965708868 2.85355463081028
-5.06770522046651 4.8003154631134
-5.056399688196 0.637404940272524
4.99606765246339 5.37070647461245
-2.77829157136506 -2.90397829755981
-5.10572203542054 2.81555551410391
4.79933678980152 2.86756935305246
-1.23697317920631 3.12624001450104
-4.86951249134964 -5.19470563839171
5.11472589016171 4.52621612016233
3.18411759817051 4.63499110684073
3.0917586116674 -0.747269465492582
0.921518178502181 -5.14852566346063
4.92794521364539 0.814489080945952
3.27583643647203 2.71391907744352
-2.76348737556309 -1.13914763370454
2.65955861259526 -3.14326543963577
5.38879612318854 3.03067996734723
-5.22731347392326 -0.918251545541633
1.0693989905131 2.7380307391526
0.980839593743235 -0.81691421850518
4.95342831381618 -0.842208084603103
0.634763413209142 -1.31616812966946
-0.640329187611553 2.8075417016584
-5.11963246536432 0.998252041637211
-3.19438796065644 -4.88556603813163
3.09700178489431 -3.17763662142649
-0.67957515263585 -4.97822046491789
0.667474578567764 -5.10429179719532
-4.89165754785303 4.5515508698586
-0.681754902686025 1.14098899034448
-0.99787639017146 4.62454896948917
-5.01289253896109 1.05179991679513
2.75945623986173 5.24285989162706
3.40438331830461 0.883080027792901
5.0800050724123 -0.722181835451582
-1.06019946662755 5.33644802810477
-3.17721571574915 -0.907152009313233
-1.29269796576691 0.957201678927902
-2.94020546408578 2.81975934290021
0.935465556510711 -5.21790713128396
2.81223059581143 -5.08033951141953
-5.24156783844308 3.17710217051189
-3.23059895903049 1.13269869635405
-1.25948903143029 -4.84845245574742
-1.32737235477204 2.8633222466635
-3.02884965037504 4.36136986011468
1.31774807535491 1.03306582180667
-1.01641269052047 -0.912384766607218
-4.95792954128169 -2.85675042561823
5.29191719550676 -1.23420754253258
3.30649732290475 -4.90506481581658
-3.24356569491295 3.37574179079598
5.03408019236225 2.47042975573189
-5.05407153249262 -5.26785753139609
2.76017749837885 -0.775292086791734
5.30175962730535 -4.93014464475982
-5.15824756775965 -4.91813429373235
-4.99898233734932 3.41119319469544
-1.00443136970805 -3.38818420177725
2.88271911957497 -5.07705127741116
5.04700297387875 -2.99800191086196
-3.09492990901193 1.11677201932508
-4.86464617376912 5.26530776142943
-2.86958949201567 -4.8838513111839
-3.04412281012331 -1.13816849685149
4.7868300063192 -2.97564904115411
0.992474830223517 -5.08964467978725
4.90810985699973 -2.9999947900037
4.57396143009836 4.47502937299575
5.13004326441976 1.16403020854985
2.90586159004026 0.804274424860127
-5.31242983896872 -3.01257984726666
1.07779803441192 3.21860512804726
3.63198022428012 0.916989845975545
5.11447213669703 2.84467631634032
4.97857335947785 -3.16263285214344
4.54947373914727 5.24557090973553
-3.06145830530503 2.88218717765105
-3.00566785604617 -3.1196514679818
3.25511613497046 -3.24071103474281
-0.765992244296324 -4.98869165925025
-3.05642343322793 2.49485714731132
-0.6637604185221 -4.80518272318196
3.30701497145221 5.14578343923977
-5.10423683433124 1.14821988566937
2.8210939677958 -4.92673632280975
-5.01212596551318 -5.07048319456314
-3.25666345327656 5.01325590900615
-5.10183717213484 3.67400474134379
-3.01628014546275 -3.0994036733656
0.981262116883827 -5.09329124551784
4.96063191809208 3.14365014671677
5.2838091599831 3.07780157051204
-2.91557429645069 0.803526656606946
-2.81771792538344 -3.38297970962732
-4.95868444660435 5.14126602157189
1.08204543478311 -5.13132927476735
0.82121412378436 -4.83154871089004
1.1016313121745 -3.05135269811751
-3.25376923682889 -2.89558086890037
-0.908919787715738 5.1741352190189
-1.16720712188294 1.22728448989775
5.13173971852364 -3.00832703856399
-5.00690616015776 1.01301602534632
-5.09215313972988 4.63645533026366
-0.917590019868596 4.72482656494859
-0.84173670092217 -2.97661706264693
5.23929940498122 3.20578120072671
-5.18631635979344 -4.79609254304274
-0.715705240836279 0.787760951471682
5.22205356397109 5.02848596154222
0.866355554091068 4.92732997763532
3.31983349377141 3.09184156922945
1.18776517444483 -2.80752076075071
0.924786030864344 -0.98860860748025
-3.14948263340457 1.13035373533739
4.82134768004238 1.25665805949685
4.84921567953758 -4.78373874405437
0.99294948942779 -0.79237862669704
2.90360273383542 -1.21648712077615
1.14495537962499 -3.12899173269961
-3.02534647984746 1.29008094974072
3.11210518313278 -5.00962300556225
-0.872844768371675 -1.15791329249356
-2.97973721806797 2.97656744652158
-3.0236484468905 -5.23611610118333
1.01494208998692 -1.12901026498512
-1.17002350998361 -2.86085022249803
3.28378277975971 2.93779666478198
-1.082913036957 -1.08323672507881
4.87051760378159 4.73264364320677
4.80995313134598 0.878537800394783
1.18535627512258 -1.01555802638474
3.09360362874563 1.13570730258046
2.88445682208919 -5.03781636448303
4.68246524002324 1.15905247581836
-5.09287897361296 -3.21247119662508
2.90280194889332 -0.902878774477886
-3.01360301675738 5.04241402001258
4.89655905286594 3.14096372195832
-0.995292102677842 5.05433454431837
2.55618137426685 1.04767636723188
-1.19093606228902 -0.943907547078294
-3.06661399199076 0.778668022151335
2.90151290676473 -5.04469458056489
-3.06805870319376 -5.0215121046606
3.25265928722379 5.38921478416111
-1.14267860666658 0.676837040915332
-4.98407695939352 -0.993477605283986
-0.892777696686963 3.30515288181702
-2.77339579679193 -5.2868175704492
0.990036744329085 -2.92351605358484
0.802155252343904 3.21045124790815
3.20427957666452 2.83724490081996
0.909487863766575 1.0400739248875
-3.22638923101657 -3.27103597403898
3.30791106166601 1.13708946252699
-2.91975439964114 4.91906535436323
5.34214902207483 1.11371690006713
-5.38523481194338 0.713458612360867
-3.21132363978875 -1.03637300924337
3.23038821844693 4.83301853983204
3.16384008464136 3.01300362316004
2.6436896720947 4.9731039053198
5.3550729512552 5.04618776799224
1.15133166340421 0.808053769591538
0.865279794319989 -3.21396879768638
2.86914180924093 -4.94907930376105
5.05522057020052 0.86784169790555
-4.87173097889449 0.876998387724861
0.931126940262853 -4.9703227538355
-3.17333328345903 0.99048948418708
-4.9316670662995 -4.9184318991089
4.89060812825822 3.5778212859506
5.18944815750926 0.872668164533023
3.23436431632839 2.64849022077391
5.01364994905426 4.70246319650759
-0.992868550899082 3.50975068765478
-2.97577172810916 -5.0952557473467
-2.57632999444121 -2.82771568610572
1.1941172167385 3.2884587687475
2.60594562616074 5.0208934563415
2.88222314774977 -2.80880021064104
2.99084841086061 -1.21858730805494
-2.6420196920955 0.970336558199312
5.05747847460098 0.92314798742992
4.89067586087985 5.09471418485211
-0.849086025278897 -1.19388188792852
0.79763959837246 -1.15742326644368
-0.795254460561395 3.2253426677591
0.80319633618308 -2.8534562560657
-4.995249833122 5.0522816118691
-1.15347831257239 -2.90670802371809
5.27304293948481 -3.08814055461072
-0.951918457532762 0.930477563283748
2.77905773974088 1.17888180694002
2.87733047648065 4.86883420048834
5.23356869629186 4.44975057694551
4.98284999742393 4.57356721452636
3.30661610305224 -4.92806358964413
-0.987851673857532 1.17145309471012
2.61085987139875 4.79481243504318
2.75874524247392 2.77628155434369
2.96179343332927 4.61317990561532
-0.798776224772793 2.75373479740136
-2.95375464405887 -1.13843026651393
1.2723217414022 -4.89909859050861
3.04119136735487 5.55686665550281
1.07726245548899 -0.792021445007681
2.75043261814918 4.69339841293676
-4.95506847219145 5.36696371979017
1.17462498675933 -0.730279800744198
-1.00879183005012 2.97575482300807
-5.01215114050133 -2.8230021851167
0.88082566581222 -4.65836487198142
-5.04147405872829 2.80091254170564
2.77893540927937 -1.12075872343397
4.78741023877324 -4.98537276636038
-3.0688631214701 -2.94343597751569
-3.00170071620845 -1.19300112000937
3.05396452246218 -1.13198253651939
2.76361730548274 0.78983346344215
-2.96100833354914 3.00162019732759
-4.88112514973797 -1.05168471796523
-1.22374100772607 5.10455526362937
2.96661042375367 -1.11366365192662
2.70428814425657 -2.94617931881914
-5.10689734126441 5.27331719162521
5.389606297675 5.24696898689701
5.25996760701911 -2.92024788227924
1.30285204011499 0.751723210071819
5.00370497700808 -5.17171842177528
5.14011024558771 4.79699006658044
-0.880445221966772 -1.16497221411867
-1.03343872524384 -0.849644256701941
-3.18716486182001 2.99544364713148
0.597181241952602 0.852286533350237
-1.24334007569281 -0.840600662142037
-2.95199957123484 -1.37032883143833
-0.828000200167796 2.79859564128697
-0.952374451757642 5.27698701871607
3.0190557094004 -3.29828596565487
-5.05247998758781 -3.05816195856944
2.7788022119642 -1.11030600353198
3.0134736647848 -4.81884793176259
-4.75114790820853 1.22142024564523
1.18614076598381 2.65458872699257
3.18971512372994 -2.87538647759698
-3.25163018431777 1.23512361174798
-0.802786828605348 5.1815191824748
-1.27770193460775 3.27878855389953
-2.86051920447598 1.14439470791462
-5.09415059373964 4.36028150194429
-5.0685553907799 -1.32668070956678
-2.97825714465115 1.09626842296127
1.3557650647983 2.96654689613649
-4.90476870886261 -0.766403622304286
5.51339899937214 -0.891478446640033
-5.11296517750234 0.980892489537822
1.25023710539322 2.54830316745053
5.25065803121264 5.03655826559635
5.06400017945811 -1.13695966963236
-5.00154450158026 3.24562449172475
3.02003073803189 2.76404947618839
-4.81452639982161 -0.923884772028202
4.81121104425868 5.22962338727353
-5.00719704424482 -3.06529699263417
-0.868871318118694 0.992936526439661
-2.84234023534332 -4.99198253159447
3.31758818776332 -4.77033625973363
5.04179559576365 -4.95917919693959
-4.87458768352564 -4.92527382859348
1.1317181832787 1.22237038508259
0.925406712930275 -4.84118411371578
3.28143532866977 -1.10762883500778
3.33682786696217 1.03962428185122
1.18435894916057 0.933998026809907
2.78430018966896 0.992760340749889
-3.12923451879383 5.33402889026584
5.12917513660007 -0.928350072357563
4.92513782146488 -1.02030650230132
3.02961146468019 4.93327448548093
4.92331512687448 1.03453815876454
-1.20946564605314 -3.02609266145487
1.08896179127281 -3.35758088061285
-2.66354802006984 -3.21780053307038
-3.13179957079311 -2.79838833079327
-3.26053920528859 0.840152400164622
2.87525831935035 5.12605071169152
4.75330030659353 0.951927110399852
-1.2727443150082 -4.82198432390806
2.84879880896029 -1.21262752056356
-3.04100368945235 -1.14782972640944
2.65854808196936 2.85972364086066
2.76512272962013 5.33642792440983
-2.97733181763127 -5.18213891286575
-4.93333702194042 3.25395300892378
-4.88739033676421 5.01330747993358
-5.1495942753405 -4.75430416201104
0.883223886138426 5.26906109403475
-2.77133174755627 -5.02439457319902
2.82050247559975 -2.86016522531737
0.664964128114614 -1.47851226409586
-5.03263547193218 -0.940531690920184
-2.91187525343063 2.94278524588481
-3.07232163311326 2.67524714196657
4.97858338583683 4.77265058533436
-3.02900917167224 0.865842380857566
-5.14397607188868 0.859780618006286
-4.76777179319902 4.8409980866491
2.80837241745153 -0.97478540447544
-4.82078533180862 0.972009444869458
-0.80279514553576 -0.79144718709058
3.77602314076768 0.993645077412438
-2.95610625932528 -1.18030662911178
-2.92948347922021 -2.86843840732119
-1.05641821201195 -2.60369263019806
-5.23621660257446 1.34137689144785
3.34136745292648 -4.93932594916333
5.14521880941183 -4.90316447786863
-3.05618666706501 -5.41314598091722
5.20133112793748 2.88074544137652
4.53422517241525 0.829257552525031
-5.04301939439574 0.89388737746762
-4.98231269683148 -2.69898961250633
3.00416962681571 3.31702685215286
0.710269491426426 -2.76280000416062
-4.8711429759849 1.1066202197133
1.52617844132818 -5.13995853672185
-5.07783831703867 5.32710932979922
4.62840617815682 -3.06152644388369
4.77646877947221 -0.964417140821524
-1.10936071672689 -1.35953556498532
-1.2570065117462 2.56853913384219
1.03536676134605 0.877935615943204
-2.86409948191577 -5.04949687111552
2.85054743867448 4.83586436969555
1.20830589440357 4.91793355525199
1.2090747226162 3.17127794234629
-4.81500219606366 -3.25382769007489
-0.603149129265202 3.29441910555701
-3.0826195959776 -4.98041343538234
-0.796320626410452 -0.973985347054625
-2.94019979119121 -4.97644856879984
4.27550852676327 -2.66419531664412
-4.89308624544665 1.14008225092741
-3.37644189267908 -3.03636272039992
4.99568869673983 4.93068842107143
3.19863508514579 -3.25157189440649
-2.93806753949379 5.08691598433515
2.76572465039574 2.59233697714772
-0.86114884777053 -2.82125893620229
-1.09788002739258 0.995623414702469
-0.849271370247136 -2.78692278569499
-0.861353519577829 4.99740616610648
4.96062967132632 1.06801891324127
-1.17094018729184 -0.899002611627102
5.08239753013386 -4.90264797432738
-4.98197923516314 -3.03057893176577
-1.35919231678025 -4.90315414817742
-1.38491820980209 1.10929128935571
-3.15305372802141 -3.17013254410649
1.07552785658352 -2.85342423522662
2.86760722820962 -3.43926642060675
0.568094973396774 -0.766981185512863
1.32957117797164 3.57001626727044
2.81711474845909 5.30196087489181
-2.91975599731892 -1.40960097808187
2.77163326115674 -5.04000542916513
3.24924768184892 4.80390351982199
-1.030349197363 3.42245161713824
5.06488339265391 0.981032030555805
2.76692114691227 5.10834291780036
4.84189750260128 0.924351311365054
-4.9787787485912 3.32288686786308
-4.75874045655501 0.661127158407451
-4.85738981276901 2.93915483294209
0.905978034026952 3.19294259172574
2.62346364654036 -5.23458306151513
-4.97993484560264 -3.30036207297594
-0.848360458871219 0.820424069188638
-4.92855066511721 -0.948646288078359
4.52511993326148 0.797481136953747
-2.94009188473229 1.25183216653533
2.98845467051524 4.64720416174663
0.654844277369198 4.73707356450742
-2.91305148878359 5.36104855305927
-4.83930884815409 2.92912286360241
-5.02360894873939 2.56354198351918
4.97537027472312 -0.982176945092995
3.06867820927013 -5.18076186599886
0.953635085059676 -3.26250004111465
-0.933133681344773 -4.85847336601483
3.30511481029516 -3.10710248911205
4.91645364609493 0.921376964617321
4.85735001464814 -5.08495638753416
-1.09031018202441 4.6292574630065
-2.99363026000575 -3.01412483723503
-3.03223127222762 0.717022386392451
5.08458346539543 -4.97237838347554
1.0401737285955 2.6147633972266
0.774682101274815 -1.18727357583291
-2.987403802173 -1.24383085107716
-3.15999773728234 -3.28610773378974
0.678801522505905 5.0546628192113
-0.916959471003601 -5.06845762846573
-3.19710383948742 -2.76873139825215
-0.962303135666357 -3.13036571094261
1.11032410819778 2.88187784418608
-5.09766008434182 5.06708780346645
-0.913759933181525 3.0802933287613
-1.03638624356675 4.7899751691582
1.4353619411355 1.01160759621766
-2.89840389936013 -1.02421311334962
2.81031389457854 -3.21187826484472
1.04227676862039 5.27193830523116
2.84040928384945 -0.916857833681493
4.81278834624798 -1.02603704434329
-4.95234910573704 -2.93467118495556
4.73190533198518 3.02118782612223
1.16533476178234 -1.00985930589634
2.75433525825537 2.85571223793193
4.88183259661238 -0.872989660484851
4.9928833812662 -4.9658856017012
3.25289727341838 -5.17543185290852
-5.00798199414555 -3.29732332008941
3.02251066148604 -4.93876926458874
1.22494716190816 1.34048280385325
5.17183803459094 -5.20957221556335
0.977856353925326 -1.13488764457852
4.88135074932599 5.4854556987291
1.36522528041601 0.990348631983691
4.72211605454988 -0.838217676407293
-0.795602709575802 -2.9956323141324
1.30759127272796 -5.00041566873963
-5.03362631471568 0.664570328631237
2.79452210842192 2.70218413410747
-0.97025158027803 -4.95018606839491
3.25040404538467 -0.977757607833182
-0.832991787891172 4.94149350153122
1.3150312026294 4.87954815913131
-3.38143900998086 4.86446656732839
-5.17526868100544 3.17771802335364
-5.02418513945132 5.35897577051258
1.18271528631839 1.27123320001853
0.906596531439369 1.18685398605445
-2.90708676472738 5.11398166750703
-0.86195046336142 -1.25051894991034
0.837689296982741 5.17757329544691
1.21785406496375 -2.69446674541052
2.53315482414801 0.757308270085853
1.2784101878487 -1.14426167748826
3.16048965619808 0.980318641631965
4.8770002190855 5.20621603844242
4.90983673887055 3.12102864234786
-0.740524044094191 -2.98021919661237
-0.793924599707829 -5.03913835618608
-4.99659577302561 1.44582777533602
5.37045320922298 -5.17077392539025
4.45222842834955 -0.862112674106265
4.74258119437612 -5.06455284051234
-4.88912194032501 -3.11329065636109
3.23329520679752 0.995353938855675
-0.972951080976792 4.99783544252423
0.916829971365272 0.761134519276478
-3.13665784992315 -0.97599529003714
-5.06915507445801 -1.23371644307205
-0.968794240009169 1.07954550912272
-1.27823170192609 0.950775761352126
2.98158582804707 0.929608917877057
-4.76949466276665 0.686748202942523
5.14249018457708 -3.00866631879599
5.20257863936763 -1.01756491733802
-2.96541684855649 3.1498943306987
1.18420144420653 -3.05678674760664
3.31362906964847 5.13708505219894
1.08552074544968 -4.83882051333035
-3.30409956274162 4.8976819587209
-0.599520916474045 -5.22303244162133
2.82889196583714 -4.87258181176233
3.01061892225333 4.99501261977055
-1.32597487199325 0.755553423001035
0.756589470472689 5.18402885318938
-4.89232394747342 3.60329087192639
1.01703576691722 0.660809454167531
-3.07795284826955 -5.15794048003002
-4.88792301391673 -1.33176453085983
4.74205800490742 -2.96592877004937
3.2343596269878 -4.97462517868728
3.36499049845557 3.16166302320464
-4.85044267047755 5.37983927512219
-0.752587721000359 2.80884935271513
-1.10038948478427 -4.8204312741609
-3.17225749209412 -5.01829915389362
-3.23333039589254 0.71274213554241
-3.06340153947062 4.67552581866781
4.8999403807166 -1.2140603223985
3.28934409636055 -3.02174780257633
-0.919855841679505 -2.97067490277292
1.16453880404623 0.844579898090641
-1.03613791870058 -3.14410471698199
3.26548022563436 -5.30136589237515
-1.11330020657427 -5.05058846817858
-0.852567303705205 -4.94353688729887
5.59097149195319 2.87562730092005
-0.79009530564258 1.03064414283706
-2.99933061226316 4.85864130401444
3.23094141303019 -2.97612906803429
1.12515393291841 0.92480747827223
-5.02283371240813 0.705262841725999
-5.02387620361402 0.613622014941872
3.30726685757096 -3.01460059460256
2.90079968037687 3.44796041451863
-5.08102720514967 1.10129420938965
5.01682904635563 -0.601479420016364
0.924170391854041 1.12151074220588
-5.16626761725801 1.12649042669401
-3.17437620435168 4.65116899522672
-1.18929848113773 -1.06720345294246
-1.05965140272867 1.48140779284216
2.731376128633 -3.2510163586861
2.56610064947975 -5.16465415201703
-1.12981789166341 -5.14583437398369
-4.81022814906319 3.21254080415842
3.22874714382027 -5.2429211154656
-0.939816389994677 4.57322736569087
-3.08798435178754 -4.99926334659899
0.940414259725806 3.05571753377366
-2.94015603726727 1.28635014336475
-1.05528972797628 -4.99681889381777
-2.76884838457792 5.27002623021883
5.02289818113546 -0.963455412248394
-1.13718044562687 4.88621664561068
-4.94905206274343 -5.00276794469154
-0.995265244512815 5.25565318140486
4.52416357421663 -1.09083965998029
-2.93740391777046 2.87900347331362
-3.02602195219346 3.1251417289305
4.95625950564616 -5.07827265156804
4.91250095636963 -4.87734863352186
5.15764889478889 -2.68666995061798
-5.02422988671757 0.827469378871811
-2.66347966263185 2.77593132546228
-2.88812370921588 -0.907770551075693
-2.89958441765508 -1.05822682772992
3.41666295284239 0.744749223611864
-3.15286342587311 -1.20292121542297
3.08916394827204 1.11184404955641
4.796537834628 2.96532686088633
-1.08936871397058 -2.90165099611694
0.738812648452398 0.601033601215834
1.53845772486105 4.93453875011052
-3.22891964767249 -3.09266826696175
0.631873767166491 4.83002392936508
-4.79358178924012 -3.04489220291555
-3.11597445965658 0.727778834955601
-4.93565698346315 5.21270332329702
5.34378860002722 -5.00827886673212
2.84225686107761 2.81890732540673
-0.751887596479555 3.34186490300331
-0.897834356125387 -2.79945984171762
4.85095643704685 0.723839771260553
-4.94191213947295 4.93950907635102
-2.73003253831359 -3.35843897317334
-2.81058340078555 -0.781335747221135
-5.07566326458759 -2.93005798404034
-5.14521932099398 1.04852015902722
-0.933560602983423 -5.1991444845351
-5.18844249679956 2.743554510444
4.78976201874037 2.63853191689922
-0.85906260341435 0.915987221556087
-2.89236678341354 3.11189490834406
-2.8560580342274 -1.05954768344814
1.34719177269297 -1.05264288026286
2.70540953991603 5.09336987053319
4.71397642288463 -1.06522987984759
-3.20968550886176 -0.556200217521936
4.85925119459314 2.91300017623427
-5.04041309909734 -2.892996438703
-5.03514892048279 -3.01588387553813
0.998329443061598 -3.13669299093893
-1.17141552294598 5.28779673430059
1.04355588241146 0.921829362480456
0.700139824020428 4.8940318942322
-0.935984534449591 -4.9835589793593
4.96827163691164 1.1948348047079
-4.98239839123565 -4.80203775464094
-2.88205526367832 4.60209039078433
0.974388876763715 -1.03272291248147
-3.05093708190372 -4.93317386739585
-5.00468348332045 -3.16433368242874
5.22025994904814 -4.9091954121611
4.95065538215595 -0.836837707968294
3.16716891528401 2.92810594050791
-4.88728795498372 1.05151518488496
2.57718518310802 -5.1006208284753
-2.77520757723969 -0.745396411677898
-0.883985771018439 1.3625972582041
-4.89837683469974 -5.00453347436793
-0.980663213093934 -0.836395492578919
5.41433914590391 -3.03436491212299
-5.02328195360257 5.51471910205271
-3.00846281525257 -3.29854708636856
-0.776449099162306 -5.03425618112838
2.89727149987516 -0.717300707646996
3.08602291847447 -5.09771804687436
3.17615434561949 4.85998241140545
-4.90325162711846 -1.12535363239114
-1.24263316580049 2.70057415274046
-1.13944673600594 -1.01455987422944
3.20997260792719 -0.71954877155607
-0.970031861010118 0.989196006737567
5.2435689322977 5.40804368437887
1.16067249021506 -5.22339337566158
4.74024826999176 -2.96279671756461
3.21578937748538 -0.89629243326943
3.13155976316935 -4.94110313090049
1.05019467323475 -3.16869034801686
-5.01768599913153 -3.0299994995446
-1.0608473680689 2.89876537083892
4.65367241900431 -2.99278556708286
-5.21737889734868 3.16658699999184
-0.792923497469523 4.94875455630066
5.01361019012211 -0.941374173657472
-5.05667609162485 -4.81475241390926
-5.08887787652688 1.12334307422269
-0.850968483550157 1.08370518071204
-0.875371395665649 -5.07509037341329
-3.02047376029225 0.935359945691375
4.57114662306898 2.83493096359991
2.80456803334031 4.91877637405359
-5.10804046513865 -5.0246346049021
-4.9224297706645 2.95411805056035
-3.08540448460008 1.19722173740063
4.61698187689111 -0.64634138633054
-0.984964989702334 5.17739624635495
-5.08471152578841 -1.08972992735705
-2.99473512078957 5.14887158139252
-4.71043519875473 5.18544826330156
0.588525252108303 3.31700403227278
-3.10018809349203 2.66183532639388
5.50855379981191 -3.20008261183378
4.95853098604868 4.94867418635466
-0.714892314682435 0.946675820669239
1.11285491709096 2.83755733967837
-2.96199969692535 -1.04305541539076
-3.11456480460368 2.95100010675557
5.4933971305935 -4.93677450389008
-3.0243017710648 1.05813758242433
-0.699288704558848 -4.8006262206025
-3.19129687110466 -2.97034813034798
4.52131825951314 0.69461191076527
0.571584018218297 5.38027765727374
-3.07576329570068 1.21129310793326
2.98201016192453 -5.11127412161246
-2.9216119642624 -4.92709337516725
-1.12978574191763 3.06602064726438
-3.03199876567027 5.08608468831325
-1.20220111766357 -4.95869149103105
-3.08204161754468 0.959509593557884
-4.77474812154771 5.02670336035008
2.73966303757087 3.10991412565369
5.33658042105939 -4.78100561709908
4.79570546694503 2.88849856904298
-4.8831045701027 -4.94766771263468
-0.88046980386079 -4.83155117818723
-2.83118382948927 -2.93856127786394
-5.05957964606177 0.829575860876429
2.93667440620198 4.76950199376244
-2.75365264023583 2.91487705055825
1.09710430397309 -0.862366109719233
3.06353906814209 -2.87990033300316
-5.14307943838249 4.90474458043516
-3.01781436294658 1.23921141180668
-0.88631217737749 -5.10989757687465
-1.20104151736004 1.07866495177703
-2.85271212776262 1.06533426187212
-1.17199418249383 -2.90070982606122
0.916352206478731 2.44514070697728
1.16027004251934 3.12220022026149
-3.14029623931076 -0.856958958091329
3.14719859256637 3.04056946408653
0.866093230552753 -2.99016928866442
-2.74144369950878 -3.23368558167331
-2.98944314172402 -5.13615415413262
0.702264620159235 -0.887265277075444
-1.07176183189631 -0.919688987565512
2.75180162561387 -2.97461678166737
2.8050477144801 -5.07148846489996
0.962788093765232 -0.843389489259425
-5.16013413908855 -5.1376750604898
-2.96248690282834 -0.858053038343607
-2.877672422847 -2.88089149849008
-3.06206678685326 -3.25134750904505
5.12638788854409 -0.951330313720976
5.29059408780592 -1.05456869036776
-4.91806136668732 2.60602172075292
-5.10133554928755 -1.10837620238363
-2.83796222023561 -4.76594818166569
3.47814493831846 2.83426554582814
1.36664556672338 -0.953472884235582
2.81896426114128 1.12276210009324
-5.02007771046151 -1.12338509504635
0.882774059861072 -1.05239904803596
0.773651871837612 5.27879105498865
1.10701015061992 1.12877300143411
-5.18843942781204 4.78992802244639
5.51560324426127 2.93176511859379
-2.92310115782009 4.81219259935097
2.9825457262513 4.79092039940761
2.96324526601562 -2.96141531294067
-5.04635908687949 5.24057939496946
-5.15143066549693 -3.23564721145093
-1.06787407939275 4.89307958275411
-1.21872135305277 -4.93552820302389
2.87188944228702 -3.0484821393623
3.33803545377866 -2.79049275784446
0.85286730467933 -4.92862183430529
-4.85003436932933 -2.59393029521904
2.80524895475799 -2.96480187588194
-2.80718027807355 -2.8144724826525
4.61678725424264 3.39117675262128
-4.77685610220524 -0.927223487149465
5.0681927220959 -5.13240963784158
0.516191615961787 -2.94770046479769
4.48243121766137 4.8460605985147
-0.99368145335431 -3.19378800201666
-4.92616738292549 -2.9697653964692
3.16071757736659 2.96573365837105
5.01060453506407 2.83672945178713
-1.29833267613543 1.51667342554212
0.988410889636766 3.47138554978044
-1.38799140154395 0.724401390418314
1.05231129304386 1.10835053527869
-4.92241536177685 -1.1016134657111
-4.81694930208613 -5.19100821809876
2.84903102381127 -4.74575782047018
-2.91933892391498 -2.97452733094405
-0.66549709069324 1.16690499200774
-4.91343883405584 -0.771622608653552
0.844676469428429 1.03757872105018
-4.83699139526505 -3.2488908328373
5.00567703375285 -4.76973828181744
0.857180537633012 -1.18285953699656
-3.06183229188802 -1.13671073604771
3.47307980353103 1.07579116005314
5.28527952207296 -0.862583158150405
-0.871765355640477 2.92115032964876
-1.27537954042936 -2.95630284914952
-1.06491092885008 -5.15797144145865
2.8848469423572 4.91119623663979
1.45929660781537 -3.20506006521361
-4.98284328002241 1.04644724699291
0.862852668329317 3.52730011682162
3.05245368767846 -3.06016851280189
3.23824589687059 5.04994202757867
-4.83441759280436 0.923368251129327
3.41674997312133 -1.00324258087175
-1.04134796243604 3.11449663763689
5.19796065207668 1.03702613590965
-0.714924621997984 5.13771816952917
1.42828401136674 -2.72444901221059
-4.96270321801086 5.36538262944751
-0.959749167240483 3.25039099042236
4.74183262352473 2.7914934469754
1.02088087492366 -4.7477557438993
-4.9946025173642 -3.06218444543488
-2.90101906989952 0.831796638237253
5.15794735378865 -5.12667593264556
3.11935206339462 -4.95304224637419
1.15348319375684 3.02506697326155
5.64253822046361 -4.8549872969982
-0.907107116566922 0.728077584330409
-2.93598256746271 -4.93109319980246
-1.18392293155829 2.84071285627172
-2.92397829129389 -2.78988283654792
2.87169342309874 3.12497126453182
-1.22422355671009 3.13430169552241
-2.98189547787262 -4.86117048384243
4.87981455212001 -1.16437635593729
-4.95556230648675 0.797422820457414
3.05165046521949 -4.82144681271568
0.782648057659071 -2.76407302840746
5.6734339386934 1.40718185617537
3.14162642040453 -1.07810886706619
-1.04921312994431 -5.20130354526548
1.24743862260171 -0.951345022556145
-5.11676941424519 0.732981281064947
-3.02796177816964 -1.1305619633981
-5.13402638044107 1.33072625356315
-2.96559492213924 2.80683321249948
-5.02231836285166 1.19041661412563
-4.96877035976094 4.69318143831727
3.38698275597061 -1.1398958082666
5.0822413400761 5.23899616221228
-5.0428400560826 1.03251420486271
2.54757572205327 5.00225380166071
5.06031350783967 2.94827534846175
-1.0565261377655 1.0424993411143
-0.996785675728339 -5.10561486281025
1.45070373576283 3.28929140548003
-3.10121739303305 -2.89922242744356
-3.32607103132628 -0.994748137307131
1.07909872797869 -0.894584214398689
2.55823504145415 0.9015118663416
-2.75016209462426 -4.78658145883277
0.868208441103118 -4.98310097378602
2.67807084170858 -2.99533932855081
-1.22447351210978 -2.85578319811269
-0.998833082414042 -3.29948988322796
5.06306489800559 3.26105302720672
-0.960919174687996 -1.25842189531886
-2.66883178465532 -5.08747701364653
1.17408801698904 5.2394332886931
-4.98796880584246 -3.16301969373048
-4.95896200130748 5.1392879027533
-4.93670916630112 3.16501399089716
-4.99441842976713 -4.92015837220257
-3.32332634840905 0.961117067861148
-3.15026775145192 2.95783444931017
-5.05508610797383 1.25435512368263
-0.84395604207153 3.17516391234272
-0.902442058473404 1.07919320283115
2.82767184249479 5.20208029000032
1.38043758484305 0.955029687934085
-3.14162270995678 -5.03773500385678
-4.95200463618851 0.886446802978613
5.05208420328025 -3.06498744476475
0.606490965395949 5.36231219436957
-1.03047069351183 -2.98356811883909
3.33168008008477 -2.9886434878209
1.17802306707054 3.14412092011174
4.52969292930896 1.24119772897623
2.85227626296768 -5.17724285450135
5.08815363468824 -1.16287808170336
5.38832209397629 -0.540717123751096
1.26004336961952 1.05808878629922
4.95398426985481 -0.793603313205885
-3.1420607683321 0.963280750023831
0.961924009039611 3.25730988983093
-5.0637869478845 0.802384502023502
4.60987832552062 -1.25783499360631
3.32640073520741 3.27294107615727
-1.03824926000762 0.663735837361581
4.8752581041677 -3.11935489034751
3.25346374483993 3.21195507915352
4.68843701123135 -4.89381239934176
3.22927891906986 -1.04755026460856
4.78046787431844 0.87061453440697
1.05892052043371 -0.656062492899343
5.23923598261243 -3.66424534728704
-3.19530136398421 3.32780810320261
-2.88420027634046 2.80693088216084
-3.24162424918657 -3.01246268247214
-1.24398153416211 1.17311499778815
5.15257413601325 -3.03227565667189
-1.0125947433927 -5.04986360645825
-0.855293193972999 -3.09945298380908
1.081691563857 -2.72777272838134
3.03531295863719 5.22048230530993
-0.822213864886834 -3.00883982046814
2.6614393268391 -2.9892195637665
-2.87845090308449 5.16978351057024
-3.01740271255147 -0.939787983586373
-3.21454056526479 3.14068465854556
5.32726376515708 -2.79697292295472
-0.71683368598709 -4.98861448521582
3.01327409883252 2.83224086176239
-0.871724105907233 5.07063710142694
0.99619377987256 -3.06451719144866
1.14434750773742 3.19920391304325
0.888013005074071 0.475667393736973
-1.12906670392861 3.43775316642293
-3.40932518044771 -1.15727910552881
1.46880487892048 -3.19291895160037
-5.21783067808486 0.963783517882434
3.06959299558436 2.90875699472445
2.65218568534538 -2.77594452595294
0.425318164627989 -5.2143063808159
-5.05881488045743 5.07012071423692
-4.89458153503128 -1.26290555285083
-3.12558086147422 4.84828705894296
-5.04852938190825 -1.30320999131499
5.23290076270782 -4.99187015918675
2.85885248448626 -3.12936043266989
3.39157777040325 -1.15677151344442
-0.802295577785634 -3.03765976403109
-1.15068114566846 0.920749741392727
-0.646950121844579 5.25328750140808
1.21797689820858 2.82200788581423
1.21461679103436 -5.03642261636177
3.4449059434444 2.88354059012649
3.18878018568804 -0.846043409940162
1.03433828086178 3.18728630761463
-1.12042893215722 2.70072783589902
1.07822795552797 5.21942788762421
2.85200383806444 -3.03164256180112
0.682999769424689 1.28436258764543
2.82951069255041 3.00959333452387
-0.934501389150734 3.53507674426358
-1.21790854889844 -4.80502405951391
0.842035401134267 4.79989179190223
5.10325606786842 -2.69837363824686
5.34621925923876 5.26686288968414
-1.28243406165225 -2.9969607838907
5.40071316800606 5.00807599171908
0.967962175554314 0.909262489308964
-3.25340805926677 -4.97390212376712
-5.02082265028318 -3.21496324151394
3.21010738768504 1.22431261203183
-1.17032202800933 4.6021584648127
-2.8338735892003 -2.85270938856481
4.91256236684456 -1.41341682181037
-4.90709577517308 2.84260295362486
-3.08587519973684 -3.06236034914346
-0.98035772765644 -4.71162704098098
-1.30039163059802 -5.09966030089732
-0.959171163716061 2.96291554736258
-0.922010398997073 -1.05603703904498
0.832082774604485 3.21173037333259
-4.71719136209375 3.27992958947791
4.70436801641333 3.16850375242513
5.52551548972262 4.41673726971292
2.98432522129763 2.76268587765372
-5.08901044878307 3.23057370618365
5.37473615332032 5.30954865103193
3.17318653438962 3.13333789435526
-2.88440001504937 -2.86061459045496
2.80546950822168 -3.17703539995378
-4.93456457836112 3.08599720089318
-5.07684680104886 -2.79920139825972
2.87588297056017 1.12554662866731
-1.06417816489942 2.90890097148506
-5.13154219394044 1.19681800460442
-4.96934196903452 -0.809218531916843
-4.9558179379146 3.19936838020138
-4.92196955596936 1.00234122683437
-3.06187703409442 5.30572959481126
5.30415140543716 2.91797834376487
4.86015747288824 -3.4059719709158
-5.0661597428731 2.91017665350108
1.32094686669974 -4.76785305662021
5.36703028153668 -0.698761759077574
-4.95036968218397 3.08711641479088
-2.91087646805107 3.2546072856784
-3.04709430356254 1.24010159018407
0.8980854650679 1.06986458354591
3.29768016625216 1.03434988128068
5.08956999005986 -2.98289848670373
-2.79609098255025 -0.674724913396871
3.45319350558342 3.00939723387219
-4.97508893415021 5.27953926322535
2.91364612954626 -4.97716928956177
1.00547143773816 0.729275473081959
0.871196909446704 -1.19818044267604
-2.92400832758175 -5.15304368567642
1.03594451394299 4.84350854585571
5.3780981829427 -1.13410877410905
-3.11602410038751 -2.76189965139905
-3.06421542567051 4.86495100362416
-3.06182797964723 3.06800861738036
-5.00039147010934 -4.83845669399552
5.19850893155859 4.88836329108491
0.919771628384187 3.55243738633851
-1.1327736036309 -1.51586156745063
-0.878867268008741 -0.913567732808166
5.08326568046909 1.25739765361887
2.9980289234103 2.86376398283919
2.33844915638716 0.879147124693854
4.79762216185757 -3.07616818631878
0.497298154772835 -1.23412615187832
5.57195746636405 -1.04456582683229
-3.07394115796032 -1.06254969110919
1.13615162714961 -0.809969232508259
3.18928732832707 -0.988709243060002
-4.94485882895336 1.01368895465407
2.82604133041807 -5.23765681195528
1.14672888543875 4.93092427034859
-0.887024392045926 -0.948597598758435
-1.04674441956218 -2.74973968347867
-3.00417982789025 -0.761732286979458
2.7182480671324 2.94160848234305
4.47850859468252 5.40840545771434
-0.916588631516009 2.8833164987765
-1.34095650040132 -2.94752817042717
3.03558215819796 -4.88342178347255
-0.902333498794487 3.04112114295209
-3.14009012374169 -1.11049667079088
-2.99355891968046 -0.976337780162623
-2.97970710456354 -0.738569446083978
2.69707088477052 -3.1447694861205
-2.71383691947431 -4.92641957196886
-4.94543250014437 4.91305180045622
4.68613853889002 -2.89905301626346
-3.03852257893112 4.49791569833081
5.05901677549756 -4.95773948704456
-2.76142815439758 -0.666234300693084
-2.74763055732728 -2.96379048461671
0.900025724584513 2.90646473487859
4.70841675702746 -2.7733671164404
5.05389767236877 -1.01306727301086
0.758775154087647 -1.14563544395109
-2.89763284871677 -3.09266430058755
-1.17951834565099 -1.23777624370517
-4.65220875411591 -1.13033257101991
-0.821832011506458 5.40376592121284
-4.6938402528362 3.06744457950374
3.25365647953885 4.95115203622873
2.87383934569471 -2.90862977851005
-1.00648094108806 -1.16285379040191
-4.88544030204189 2.39186929123751
-0.986676210233189 1.10632813386905
1.02255318725183 3.39739125813607
0.942269569936671 -4.726714011471
2.88644523803382 1.05379640429021
3.07722730256189 2.55203060157825
-3.05888482416197 4.77008812321812
0.976085314054288 -5.27102950726015
-1.15870742898707 4.83397890765398
5.17472423055265 -4.9902342188983
-1.01655246840355 -5.08174333940212
-5.11990407934377 5.17430787956244
5.33250388396168 1.54914649150474
0.813026605241115 -1.32865159884079
-0.483968422195795 3.12262631310745
4.29653091549943 -2.97804187325389
-4.99463342786734 1.11203822680279
-3.2810387643804 5.56414444057372
-5.11497818864857 -2.94450147610786
-0.658128441754394 -1.18632823891912
-1.23436908930324 -0.900461804471534
1.11028007748535 4.69999504532735
2.85907486786669 4.59208528273245
-4.90213130320847 -3.10797894006744
1.15367891942208 -4.90748492172286
5.11123260754361 5.23794963256291
-3.13090663318692 -3.24089094420831
0.791685890906479 -3.09835747549349
2.6217096147055 2.84430669780426
-4.92391313942874 -2.99271997076359
-2.89022189576134 -3.07145932593247
1.04074776205193 -1.19799483424774
-2.90981674905808 -5.02955290501339
-4.89375102788761 -5.01335287784661
-2.74696643601216 -0.618763250299918
4.80536341760107 4.73863231058448
-3.09872846743745 5.03639380902212
-4.91096822759806 2.72807318475217
3.06772671019085 -3.22289459737977
3.06523326413928 2.68865348928634
-2.97667531976868 -3.13899333210468
2.64222406704752 -5.04791460496245
-4.99197778938116 2.09541539892757
-0.932572988812719 -0.88434906356307
3.1002364843408 -3.09734903642099
2.90120970469663 1.21576065719487
3.02750883148099 2.73320974141681
2.89697868638157 -4.92936387369763
1.02637968580736 -3.03711709238395
-2.73526498397319 0.866066982582464
3.31749655833284 -5.22145034129953
-4.81277121393293 -2.84486436913562
0.860695847946107 -2.80635656379887
5.48805733134853 0.915818427103396
-2.92975711676769 -1.07073863312629
4.38431825572115 2.41921569252331
-1.30748337441828 -1.39763752695465
5.0249217277381 -4.91106839896677
-3.21051773195498 -3.03250035550145
-4.96274374946057 4.85028792308479
1.47185025795338 -0.926336417482091
4.64172503951488 2.67294083907656
2.62473541134986 -1.21374827051087
1.22686283956177 1.01986724322868
-0.841548340747123 1.16448471522695
-0.95413065111418 -0.783291693357635
3.44492446844207 -1.14416670065756
-3.0023012670397 -1.17459043808103
3.14531043054307 -5.04288564233495
1.05772514642204 -5.07794140345035
-5.00971012236508 -2.85269560452715
-5.00947482565081 -0.915237215180395
1.22678641501354 1.4783663738181
-0.765901371190919 4.71828751546465
-4.96972466311957 -0.902599667295286
2.7740624647172 3.01315208321174
2.96965036225547 0.840658598186801
-5.00020015264039 -1.04474015063608
-1.00214222458651 5.2159812551826
2.84296264924728 3.16112950643968
-2.84935373766051 5.2426925617876
1.20888608896289 0.935155601092182
-3.13739073369825 3.22298033759206
0.818883795223929 -3.11279390128229
-0.953405037914575 3.04829440757135
-1.32176362139978 -4.92625451983292
-5.28697988477402 -5.079119029198
1.29764045607705 -3.0204142326932
-1.07124682205617 4.39096410752103
5.11760448126786 0.985861789901631
-5.06277214097398 -5.22642023873895
-2.90183224110487 -1.16676969876679
3.0965836678836 -5.16518135414292
2.91894120167516 -2.89939807448141
0.915392920333855 3.38751913910488
2.8484781241174 3.08191683042495
-5.08754069953778 0.963151262349027
4.51281259317193 2.59268610329419
-3.0014288098375 3.43638073437269
-5.08771261594363 -4.99913200720716
2.63735726945671 -2.84450337241988
-0.947996388034263 -1.22296214864209
2.44368944073727 -2.89765649243478
1.11213698379443 0.806309590856033
0.783765102396625 3.23318463976041
4.98056550905882 -4.9759916868767
5.04618367982124 2.87653283865716
-4.97251179347191 -0.677490817722743
3.29405267010957 2.67387705603247
-5.17433440959473 -5.20721236835713
-2.8693866587617 -2.90251198624849
-1.04389942340153 -3.10145369590914
4.84111520893004 1.20715056781211
1.2152631276905 -0.809580897650788
1.08489726630469 1.01579167403045
-3.0254146336235 -1.07852283247434
-5.25700791453772 -1.1839086962625
-5.17193783680969 -3.01068044809711
-0.928315454006568 -5.12113276395926
2.77397498570077 4.60027341565844
4.6330884327611 5.07196937894812
-2.86800900968616 -2.98363880669333
1.01074248459941 -0.681579817314995
-3.32381746038419 5.48162831814825
-1.20373073319043 -3.29060478626871
5.13177442961448 0.731007925640936
-2.8650665025144 -1.02387226330415
-1.22165506525577 -3.24766176887971
-0.921573181411798 2.77662163169113
-1.15362133974599 2.86000062926286
0.985580447732289 -3.18256512904834
-2.90446520941026 0.559531154335466
4.9997540358787 4.77531937369274
-1.26456567482333 -4.90483587691889
5.3171001672341 2.99051566741645
3.45155903008388 3.27338813321897
-4.89826406408791 4.67022045070567
-5.08998870697953 1.40192568282118
1.03616371095998 5.19993497071737
-4.92581751824801 -1.22560432169184
0.754014845861993 1.04477355792232
4.84555164234054 -5.05478101486278
5.26772203175137 1.51243370116512
3.25221187789672 -4.92219169097565
5.02499228001328 4.98820093150886
2.94485611087499 2.87778579995963
-4.9975591684462 -2.95937899694553
5.0726365166385 -1.24205278620475
-2.9817614791645 4.78903936790148
0.713970899212458 4.57508810273923
-2.93421084078241 1.43969052999831
-4.98218120568516 -4.97024650964745
-5.15688325777158 -0.814892325735302
-3.00648354587896 -1.08359535202793
-5.10989970887778 0.598253665261274
-4.98496625660794 2.90230916106488
-3.13605390767786 -5.00716162389798
-0.527731768253238 -1.02042724765143
3.02668330307861 4.95598458722127
5.10709007065245 2.78435209808136
-3.0808556217339 -1.38803890222284
5.07712662479774 -3.0318022566279
-3.16318973549602 1.04926523767422
1.13142538064409 -5.09385990762215
4.95904217205041 1.22279883248903
4.73700523431952 0.895562929557053
-5.00379099796712 2.65404386709262
4.7684246059318 3.18480127002179
1.0444767992426 -1.15294218071452
3.16950110569016 -2.95520890701836
-4.87614180280722 0.747039322511169
2.8089984405826 5.36400601307519
2.77797158104583 -3.09115666360791
2.94389767775112 -4.94451478880135
-4.8720540891176 3.33245034509112
-4.92958444119159 1.09994726208154
2.93503803507561 -5.10262753839029
3.33898751093987 -4.85200361807884
-2.9925537074137 -0.813771724125251
3.36829485286217 -2.69057342810364
-4.98788344188076 -5.13778779954314
-5.08978334274192 -0.949679674649852
1.31476808902918 4.47011624133171
5.02113156958293 4.7420699900843
5.12489694512248 -1.0432558877056
-1.20013663496892 1.14100555869669
3.13974959044684 0.864493235733625
4.78048427515148 0.704380203063933
-2.74221513420299 -1.03169124038226
5.09704730033638 0.843289446131709
-4.79100729485806 -1.43658210858161
3.27508149942761 -2.95958542823893
-1.36008433892738 -4.95309567875083
-5.12031764920645 1.20363845690468
2.93584890804856 0.80086923962254
5.20079211898014 -4.98006872072019
-1.02770188412989 -3.13516326178826
-5.00011101910977 5.01127935580315
1.19953096195927 4.90406078173456
-0.936143327777806 5.05860908296334
-0.827976991631238 1.13325701714111
4.58458016827947 0.937437456668377
-3.14060930721016 -1.18853073088925
0.890992892228478 -5.07950458829925
-1.04654044328955 2.66503780852222
-2.90642269613743 1.3175743833201
3.5002026129402 -4.67281342115495
-4.98267123517853 2.88206124435511
5.18013900036363 1.18402792985681
-2.71570983365411 -5.06031506994643
5.03805784547836 4.3716120951836
0.966716780449294 4.39115554660691
-4.82734320315107 -2.91127389748255
1.02653811605013 4.50050552760417
-1.54359241869807 -4.96714125929002
3.42942283700419 -4.91327724561247
4.45727362562412 3.04699446514803
-4.95635063790979 -1.15999930272048
-2.91315299794847 0.947829899124296
-4.86769198761313 4.62545530855201
0.85599922447204 -2.949163841645
2.685069860982 -0.779479453056453
3.06572749194323 4.85031622912168
-3.25007987031435 -5.08592847275738
-4.82479001589215 4.86693227025059
0.985934540246507 1.0389192105925
-2.80007516235373 -2.89709914555185
4.63881552736984 -0.769558094182914
-4.76223595288931 0.877144468770612
1.00295207007876 5.35824952536254
-5.10435667891709 -0.365477960248453
-2.76035407887571 1.02703604240384
2.97774428225535 4.56232617713024
-2.9525856452881 2.47011033982118
4.89814389999316 1.03022347629479
0.962354927571206 -5.27500975947671
-4.92860713850794 -1.04426379947706
-2.88303528237904 -3.20733031134113
-3.1267147802064 -3.11495726727776
-2.88228418139526 3.06437946492367
3.09221295781516 4.84396580924432
2.8848468263606 3.41867462467309
-2.93157400092683 -0.851328972156248
-1.00406272492498 -2.9210131927653
-3.29870007661214 -4.7998757693291
-5.02175375579417 2.47596867073039
-1.2420559291427 -0.952531251429393
2.38125522968307 -4.97830655537362
-3.19786640193446 -0.866675492263554
-1.02927967432956 -3.17330032974365
-1.10127667563457 -5.12610151077533
2.86966583810094 2.986426055998
2.84767498062253 -3.29324179183833
-5.0575000420445 -0.989041259541514
5.13948912050292 1.07010842639764
-5.06694858204164 0.562756952977003
4.41446305750923 -1.14361879409932
-4.9878307825137 4.99105626429138
-4.95837347825145 -5.09379601743915
-3.03638576589739 -5.14355729175142
4.95049982793067 -0.975029192153159
-2.88537361765094 -2.83250136330363
4.81578088987814 5.06695959669072
3.02632756600386 -0.988756354687805
-5.10482553763024 -0.63862505628997
-5.15699395223806 0.850539361909658
1.01030772174088 1.2319624336354
-1.1263240276233 1.15419044527962
-5.07010446806204 -2.95501617473627
5.01053163729491 -0.997996891654937
-3.13702945317596 -1.19338464693015
-1.07135860710881 0.872983183394779
3.24024026057292 -5.03941426915695
0.809976016751847 -0.957208049053798
3.28410984931099 -1.0654099213745
3.04630332656318 -2.77408319890248
3.28671622787092 5.40054336922519
5.48057863696612 -2.95848087702381
2.95498872032602 5.20091597476813
-1.08491927499381 -0.97793052314058
-2.64985031285183 0.482337133858225
-2.90290155551264 4.57831119874419
-0.910882349190805 0.932353894870318
-2.9045025466253 3.12647706268871
0.781836019292639 -5.13051830400284
-2.92835595989815 1.2726562143775
-2.7697628236341 2.83030743744435
3.06770657978351 -4.86390205218671
-4.94364482494 0.860987435621636
-0.94269015208448 1.03714164793319
-4.91393727836985 -2.97790647258425
3.17250179090495 -2.98648950804909
0.967925900110017 -5.18862795643361
-1.05821957489438 -2.77803835740045
-5.09784480368544 1.25011209909335
-3.22671821165715 1.52204018013433
-1.04581336067902 -5.14508812863603
5.32547286883144 -2.90137540980668
-3.0063776411844 0.99030205999609
-5.15637534925309 -1.04640364537803
-2.79375781290333 1.16620155565378
1.07879757914519 -1.16709826374259
-5.21924076573561 5.10904220484183
0.857442973671111 4.92203522200728
3.01179656493577 1.23584396689488
2.80963401616528 -2.75425561804482
-3.1914904728789 -2.85430395375721
-5.1758024631916 -5.39885553224776
-3.04059744518067 -3.01163375208031
2.89261006420247 3.07456761817221
4.85489356547452 1.11521152022154
3.11646072071798 -0.827495188847106
2.33786246124775 4.72857182978001
-4.99934076884266 -2.83665903101352
0.635281948937557 0.965693664045027
1.01520231115766 1.02863617360112
3.1335465473156 4.65098225709476
-1.02206418638992 3.68170870963498
0.809359717020299 -3.0977989770942
-2.8546033612198 -3.00788788374367
3.16571999171202 -5.0164113505332
0.87270536703958 0.603525851561968
3.05488992673618 4.76737061550107
-0.7757400371342 -0.911641744406909
5.11604577117227 4.91814242950306
-2.93092258450123 2.99438342669134
-2.89333041090569 4.95386164993927
4.80320133437272 -1.29598075877038
4.95522163947857 -5.10061116251407
2.66516774337394 -2.69506367346801
4.61376661134693 5.17586249155444
-0.817470561669555 3.21276371663102
1.2220626719658 -2.93945545318012
-1.03557312874114 -4.88175401925557
5.10199749897925 -1.21105678635763
-1.19882142339544 -0.909735001152726
3.11952998116064 0.999239879607578
-5.25566112184475 3.1695694185334
2.96493900254079 -4.84375932659795
5.06376701295679 -3.16572677421876
-1.19156797459642 3.04468953797443
-5.17721729777283 0.981595867918412
-5.48596639880133 1.07616748341378
2.6666949575352 5.52552201084764
-0.65584890313486 -5.03467936459908
5.09033400535732 -5.01538044756735
-2.86900332135987 1.39066893797647
2.78065659712084 2.91066440900495
4.8810939509837 -1.00530741216303
-5.16784221901998 1.2692342718755
2.84584886765967 -3.03773247863866
-0.966201138023044 0.542080538298938
-2.7940840711906 0.653539132868131
1.12698060884364 4.69340417242521
1.09996187284762 -3.00823572944077
2.57789768195497 4.86192783542328
5.12746595921336 5.65553916919726
2.80039901681257 1.12931440519737
-4.98610423472738 1.34886190755802
-4.83059860948537 4.77491636914561
2.88015066398801 -0.789907546701062
0.607868344528273 1.15222203973383
4.47829435155887 2.41626686452331
3.04252878411951 -4.86482406440243
-4.9412451737287 -0.49042799764115
-1.15358188531346 -4.82940243664946
-4.89328215372638 -2.78237138726426
1.35503548524014 -4.95129393350965
-2.94734377137325 -3.16956713167823
1.0095751348023 -5.18083403012261
1.17896021534358 -4.88016474062516
-4.80087500496804 -4.85178280877602
1.38370250627594 0.875944318801892
-5.09925814063214 0.848824452951279
-1.17898537616004 -5.19772044627823
-1.18425356857897 1.05809615074864
-0.926441204701955 -5.03952821418865
0.907043142448864 0.877509976005844
5.11872549012519 5.28576561058464
4.94394358842216 -0.910590728148261
-3.01031485929075 -5.06295846682636
-1.13201209096723 -3.133859917703
4.86605128393549 -0.999766548968947
1.2237997276748 4.76900967648643
5.05616291999361 -4.82406077269452
-2.96218609443041 4.82997865962023
-4.93540378161033 -4.76965271392274
-1.10976495136182 -4.97288375544127
1.17551361269396 4.90833318271941
4.88162499941214 5.23499480936152
-0.934603280254362 1.09758059342276
-2.71292978516961 0.423051127227234
-4.83052960265858 -1.16587155233973
-4.93481576360092 1.06568495788755
-2.86804894396342 -2.83562917532992
5.02575982308257 1.05248248248373
2.98054429143019 5.43945620140284
0.969764135694185 -5.00207879964879
-0.634420731821012 -2.97946070847553
2.81879529124062 4.69765368401408
-5.20642657671506 3.09364383065704
1.238549479197 -2.88389712187643
-4.79351562439039 2.75268297078867
-4.98183747176007 2.75971062718
2.91576619105693 -2.83824412090035
-2.67172947225618 -5.06688421865628
-0.912917838661437 0.292390072871086
-2.97886063433853 -3.06033475345976
0.836622966516472 4.77986164150243
5.10402658996831 4.71112134268027
1.16864817066398 1.36430886989933
2.79545285709669 0.870917637203856
0.83684998668724 1.13006582765886
1.40376757398002 -1.07209268839343
4.93170623175801 5.61968356760581
-5.16139106258249 4.89882964870242
-4.85056709471566 0.807540789339593
-1.11794321468355 3.13903253108819
-2.73047376229974 -1.00256599210973
0.664475695245748 0.664775949236547
3.02930845794492 0.905938792286274
1.51278161685029 1.32190645925808
1.03296786940968 -1.14771961558596
-2.93626892363556 3.20776234480063
5.1335495459151 -1.10782072123806
0.752656449357844 5.28516104167246
-5.01700391689372 4.38199223826575
2.58754195167625 -4.96840948728195
4.54639881304675 -0.924464663303033
4.93865117003092 -3.32032302631361
3.21302787805666 5.34962826187398
-3.22422496096104 -5.29878968267393
-4.92674578718521 -1.04724664975549
4.50100711059251 -3.04644995935574
3.11333005697628 2.63665587924963
-1.18239189389113 -0.944450231407227
3.07562046803792 -0.883992219670357
-1.00687272597568 0.796122305033259
4.66319107802967 1.14099287395361
3.00125736103509 1.08370675846576
-5.06977343637036 5.16919756523699
-0.928439351471655 -4.91060591112349
-4.97267142494912 5.25150850909559
5.31569270982719 -2.72054618995859
5.57374765667095 -5.04214611648024
0.865012785462661 -5.05130841350099
2.78110573376093 1.18919469521009
-2.98645284067858 0.825137403767384
-3.0378622281744 -4.87071238859091
-0.964803902535314 0.685548914853775
-5.40160218200446 -1.38560711177289
-3.1014394156874 5.1102214072308
-5.09236596744988 2.99597608982048
0.849902519397771 3.31095060733891
5.32512711887271 2.79912313069174
-5.04700779145793 -5.09955312532675
2.91695498467166 -5.17271919999314
-4.89494293659221 -2.96660703374402
-5.09983722528767 4.79665987774271
-5.01246274188935 -3.04854238347208
-2.79090745557629 1.02227597879453
5.11028590640471 0.958744430952667
-4.92681186861157 -3.0999643802287
0.712602378250242 -2.96189639206438
-3.02440610648985 1.29566833208215
1.00483359504428 -4.88609980983178
2.75954752126964 0.903426875796366
1.09427123991687 4.75091580606974
-0.931355883763924 5.16788476695507
2.55466066288475 -0.845411851066168
4.90373593814993 2.9522276887684
1.1681366226589 -4.82148517811392
-5.04724858361046 4.77191570983656
-1.28227520400961 -1.17286862857495
3.21380632947134 -5.00197232050677
-4.83178979088914 0.949041856184043
2.31032998478289 -3.01216711260182
-5.17156638162434 0.942824559013902
-5.00750955499407 -2.98147306632725
-5.12862474346594 3.07682239388481
-5.03972118083229 2.98187443161442
0.978498204437892 5.61598186634391
-0.802472647134785 4.90881961529029
-5.09045452291221 -3.00230143449608
-1.09860794983771 1.19166160659441
2.96235423103765 -4.67371090307293
-0.942885452398534 -1.01464823944996
5.71442683185852 2.57394118089666
-0.952250277767776 4.97504937910853
4.91922704585774 -4.89889047702216
-5.13122069697359 -1.26590542444631
-5.01349423474826 5.05523259516729
5.11619386932408 -5.03064267137964
-4.95207132055995 0.677890269536539
2.93948970888909 3.27331561286951
-3.18162655682647 4.94264825602093
-5.10448964195869 -3.04403007424004
1.04181311978581 5.49419281844286
-5.22323742612219 2.93205855643514
0.907038218590466 -3.14197795956474
3.0826457826256 -4.8347390403238
4.92981849706089 -4.99279413511699
-2.99636514766285 -0.926869503716184
-3.4598885927204 -4.98492025908504
0.952172592813629 0.993721038659391
4.44824405782274 -2.98553285108469
-3.10932573961728 -4.77157799396286
3.28586044776384 4.90675156633509
5.43383524108613 -1.21569333851808
-0.871255808534259 -3.22939114074545
-0.982909339717063 -3.07176156712299
-4.84923802543053 -1.19612680617741
-5.07906924596478 2.80622702521514
-1.28077499128016 -2.90314231712337
0.595985601857737 -4.8826059557352
3.0070839562481 -4.95395035427847
-2.93911972481429 0.593622382583901
-2.7646360892075 3.27167717328036
-4.95541503430789 -0.935203522655002
4.37368423377638 -2.96876439641
2.85779613042179 -0.986600332834134
-3.08803104912812 0.914144785590379
0.970989904242133 1.01962254018011
-4.92592087600477 -0.995028600398907
-4.92384357399538 -0.820122152417601
-4.97720843395914 4.79218675159159
-5.16379379815625 5.27171583290445
4.66342817627475 3.19437023239533
5.24335305517009 4.68062080258023
2.69826028938989 -4.98870793183852
-4.91235643017392 5.07956228328299
-5.07138127847414 1.26009217068952
-4.93023565937663 -1.19771451203171
-2.95334675521408 -3.13017094707922
-3.18378987864933 -3.07951460815718
4.45848123009303 1.11429697112777
-0.904565885175787 -1.24224086555042
1.2332478152618 -1.12172315634564
2.73179534020739 2.77109135119561
-2.99137864621256 5.39152560141916
-2.95023121489421 -1.06621637221132
-5.10350716447301 3.48079726108252
1.05794803335028 -0.832237124225182
4.80075118812297 -3.02839463500696
-1.01969774542267 -1.30721901988668
3.33041475633176 -4.60085263308172
5.48611739775467 -2.94505283745795
3.00233445714774 -0.903111820599325
0.786854541724578 3.06656152721738
2.67024849626277 -2.99834666370068
1.3960774038832 4.80439272679819
4.82300745096884 5.10268078065193
1.00910645077063 -3.22564798693956
-1.10422654934022 5.22569978098187
-4.89755555132568 -3.16254107002081
-5.14510304106331 -3.14332761079186
2.82035537685747 3.10101160926596
-0.841441646774365 -5.02141457384122
-1.20357754048977 2.74330628471151
2.89856062816937 -4.99554871956542
-4.99981161022819 -5.00375116011119
-3.04239152278317 -0.877931862592947
3.19799635029947 -4.95859946851983
-4.86510060655271 -0.904822978140105
1.24744169680425 0.928726327135347
3.22509540859106 -0.862257043033648
-0.979825458347758 -2.95889087251935
-0.872366469338245 -3.08059552332928
-1.1248393204302 3.27172190431485
-0.77072614210148 4.71913840231842
-5.14875675836884 0.762212648578478
3.14343027741333 -4.84151024724715
-0.615888820819719 -1.21075750906185
-2.95067066501709 -4.80049681911971
-0.734665361154296 5.46418852080124
1.22541030825467 1.03721238761192
5.69826113867 -0.893237268471896
0.744818915023947 2.8610879003619
-0.765685963817056 0.850707194610888
0.8294035187534 -3.07010390618833
2.85015818752161 -1.32748699790701
3.3538478107124 -5.00930765093861
5.17145410185538 -4.94880358109387
3.14395442123325 -1.02084981484668
-1.16650348502901 0.927314950935049
3.66250564223457 4.74186745733544
-0.889331355960346 -4.89652655497082
0.782203857363538 5.32437439384224
-4.75539878635726 -1.19797137335473
5.05953623871654 -4.86253670940956
-4.98100954520284 -4.85619665699291
5.40892032630309 2.47267257671968
2.68579895044352 3.08262737502187
1.22720642595656 -5.12834472346733
-3.15230068412305 0.757883719865483
-2.98033685137635 0.948653673173308
-2.7219364585974 0.610458558472527
0.641780571158652 -4.79390556608069
-1.06873318621686 -0.823383948828724
-4.98178445733743 5.2573935996449
1.40756473263168 -1.10879129565584
3.35485095508138 3.26737892174615
5.37470440744441 -2.78969611350988
4.3651722389388 2.93473725232437
-2.75507186858256 4.8641662517971
4.40463404833909 3.28920661492201
-4.80207899683197 5.28736210553425
-1.26251393152374 -2.84943313764697
5.18120480977761 -2.79340729116661
1.05301054015124 -1.0423127644612
-1.09368032790363 -4.89198989583989
-3.12701482211027 5.51608869147818
-4.97673936147325 -2.91631328632478
5.26353702853145 0.852152613026898
-5.02418255931135 -4.88005755208267
1.05298289643065 0.741978102577388
3.53354968574226 4.54369643007908
-5.07604467267542 -5.08870172261516
3.06092654230338 -5.06342301828662
-1.09726340837987 3.25454957884675
-3.10652050750778 -0.818677338511909
5.01830404429319 2.67944640719848
-0.906196582378054 2.85940977027123
-2.86620446440921 3.01227759880209
3.27306555853991 1.0300741533371
4.98559599738555 -1.01297658260542
2.79628922909448 5.35831601677245
-5.02446409747557 -0.804641860774793
-3.3542207003424 5.01276800575904
-1.19747978907633 2.73028991262795
4.88489995285801 -0.788310789355146
-2.66804809655802 -5.0059997373521
4.91562809315782 -0.829036297180313
5.145796023459 -2.96591948601243
-4.92879334628207 -2.92111617053815
-5.01906504097247 4.6460796795575
-3.19154363288924 -0.885561456794036
-0.908388942675379 3.61310633867214
-1.05363042061983 -2.83186917510173
0.991293419133244 3.02546337457969
-5.20831059034821 3.2118505698424
-1.32914991560086 4.49603351581594
-1.09735305014557 -5.01044623975789
-0.696273750818981 1.17986914803388
2.83519540448837 4.87951507531692
4.94123339146739 1.20715599035759
-3.0024911176112 -5.26108503090463
3.15923352866954 -4.9953984190859
-1.09893742270297 3.11433466363384
-4.85043553010736 -1.18257851381989
-1.38604494007076 -0.949311464106217
0.785988743945176 2.66724570679042
-0.955630334439901 -2.92337372676444
3.08521195244055 -5.03524550022399
-1.13430372647498 4.83578093666415
1.21322148014635 -1.110912280544
0.689402435365582 -2.8696118065105
-4.90851763283952 5.37946552671692
3.07723849101859 5.39812851061128
1.14723691636778 1.2197656979836
4.88233305025362 2.76075618215954
-0.681138710387969 -2.88875689661927
-4.91963343670777 0.53086469228893
-5.21149036684805 5.3044305135342
5.28934438248926 -5.12818995365574
-0.942434622599778 5.07406350954062
3.3112243547743 -4.88526223753382
-5.19952365248771 -1.16292465988479
0.879636389346816 3.00478908686827
4.83243452581476 2.43406698087949
-4.83501379005358 3.2508387212833
2.86876015841147 -0.898232407572048
-5.08951535022999 4.72327671033737
1.01754707382612 -2.93046673004972
-0.677955707086915 -0.904273990374949
2.77159170885628 2.72587195176345
-0.985339761116807 3.18937734670264
2.68984600768085 4.56757084579105
-1.14256912665809 5.39802683305495
-0.94509073770328 -1.1043619447502
-0.860827712704225 -3.21194556059014
3.00323651777684 -1.13320686618574
-5.05625220262616 0.810528795525879
2.83066284750201 5.24139695258859
-3.03160350884706 -2.88082546988205
4.8790110084881 1.0346032294645
4.75655501161203 -3.10452138074464
-1.37350281790914 1.29565194820168
-0.956546207721131 5.0815250599773
-1.06873193059408 3.05055734671027
-0.92632174430871 3.34866606292248
-4.96125306317917 -3.17854627539318
2.63925715456224 -4.85801404376662
-3.14409295719559 -5.19827507389969
-3.0030069704261 5.04628531730011
-3.06217671263211 -3.04695088908257
2.54904198710803 -5.08462798267663
-4.79274336860079 -5.1633344332537
0.81087058062188 0.838295768004415
-5.18190148970091 -0.957415501987504
-2.93956581090156 -3.17451126784715
5.01686990239808 0.819312885125847
1.14155170031053 -3.14770623871921
2.73509266245119 -3.0602567673564
0.820141220749282 -5.18247902788668
-1.1091847276817 3.48661918922566
-2.97098604926736 -0.844456304755806
-4.97702152073159 -0.856529981683961
4.98989399325732 -3.08500289779679
-1.12165071483589 5.14178594547127
-2.89984466886257 0.713783148779491
-1.21928802515204 -3.06856625994193
0.830469931936876 2.86816213697803
-4.96072036526788 2.88013291286259
3.20351704351044 -2.97215224743244
4.93233837377205 -0.853710370098362
-2.94714322571827 -1.15091668921469
-5.11578913301916 -3.13875946138227
-0.838920470196618 4.71648613349055
-5.0121783422612 3.48794527118101
2.64624098031762 4.85548496366252
3.32083586681156 1.36306846262154
1.14010144042415 -3.11309325441476
-4.89251448239341 4.76475905546191
2.99058264492301 -1.24634683016466
5.17433633613547 -3.09929559695403
-0.749872192315581 -3.14571446190163
-4.93802230680532 3.09802994092889
5.16159213054808 -1.108928878714
-0.876835344046897 0.814574103802693
0.823811713468062 -2.99789270433045
1.30799846274193 4.83394417093992
1.16242593669617 -5.02456386266609
4.63723153964108 -4.8733555765303
-1.05227562021454 -1.30736945785446
1.33413363419786 3.00215490758739
-3.09991761398445 -5.05551126185489
-3.03140224127692 4.76730005009887
1.05498002241334 5.46976720816356
5.13311010114399 1.07964100828771
-3.22186087530946 0.828774702988493
4.96953226802714 -3.05994758629892
0.788015010192867 4.63798468346549
-0.777415284805193 -1.04815738519351
-2.88280548421564 5.18021550009631
-0.662981796090102 -1.06083690833411
-1.09607979763239 -4.89317453580558
1.32836339244202 4.82012042732588
-4.86268259356842 -4.80750610574212
3.30757651992876 -2.85778172033422
-1.00347607866753 -2.76384375022576
-3.06540461804094 -5.01554789870619
1.1065291871936 -4.95983265868081
-1.04383076514419 2.64357389571334
4.77108613682445 -3.24829423808211
0.89215627314228 2.8551347032761
-4.87463494930146 0.911022619167402
4.98380168895344 5.03033234407258
4.80754795664769 3.14188115343935
-0.951891917093104 -0.742687466193004
-4.85672749317344 1.2355228798484
-5.18302337573474 4.95346946955892
-0.929794249902068 -4.98022246135931
-5.05389529105121 3.29241714481486
3.21290160698757 3.20688199120022
5.12066401269322 1.41665595928153
1.28235369432729 -4.92645221639689
-4.83733293958508 2.9329163215975
-2.93927957546955 1.17305905827043
-1.18894672922837 1.07627535212474
5.26458163127792 4.73933335859213
-3.07811256733084 -1.22083323485783
4.83886856330153 1.10981074658086
-2.72267741159165 -3.18727108646789
3.10571310638633 -0.937334236128953
-4.98716473961035 -2.86852551268804
-0.959957619412641 1.16914829696613
3.03440455011703 2.84956655914584
-3.15963135311143 1.19176434591075
-5.20027255219853 1.0335950258347
-2.9420352857634 -1.08298401023979
4.955063849409 5.07679558654236
4.89517646479157 1.07881357455097
1.20439364317255 -4.89419756008109
5.17384195911041 -2.85897570710461
-2.93926567485033 -5.03051454023976
3.03102772082333 5.2685035751205
-1.02151596191479 -5.28763965309165
-0.702245947292752 5.17650620972148
-5.05104823352625 4.86755791147966
1.20444175315664 -2.7093471077339
2.74201709767106 -5.16860096189134
0.886266759274126 3.11858017508412
-1.17941987044075 3.15396417803221
-3.26063981406556 4.94446094487261
0.831794699525114 5.00779050299038
-5.00321816057534 -3.09572927458596
0.737110416816459 1.02049838746926
-1.51908464713387 0.929880961311083
3.05744146394564 5.02516222064869
-3.04644620776764 -1.07676175228521
2.99864206217359 -4.91061650531535
5.04687636549832 3.12723724548178
3.11839605123824 1.27100220085025
-2.92793860861375 -2.95536571627378
0.932620989514402 4.69061299117253
4.38255174909574 -1.29383460559617
5.03969473013489 3.28650970340799
-5.00639949714956 4.9098088818829
-4.82220179901994 2.96103417165701
-4.94042428060039 -5.08369173931705
2.38178227293558 -0.806421150798813
-2.88272233171043 -5.06821620930641
1.07569837250331 -5.17423635585554
-3.22910151952626 -2.92725846696141
0.63884439900885 3.0762446742538
0.874129790659133 -5.01730718652187
0.926812010390508 -1.03561243101626
2.96690183427677 -0.87275277180495
0.939649546173676 -5.218821216242
-0.939980795930409 -2.8532697879274
-2.95404805409622 -3.29334762202375
-5.08867240621996 -5.00369255199361
-3.06616676001614 -2.92494745650244
-5.19952245744149 -0.72272567167396
-3.10529891391483 1.18834813872822
3.25311172296945 -4.89623794318223
-3.02203633356196 -0.926059879734363
-4.94346661298838 4.81473213064882
2.43529423398582 1.31890735093152
0.969679659695668 3.22399786296432
1.09266720221608 2.58024656298792
-4.88294068022035 5.33434930632068
0.726731422786292 -4.97492212522788
-1.12020437595508 0.872096469883538
-4.89681041484962 3.21745685870246
-4.85551324955406 4.7529009883116
5.0355064969053 -0.916938261143113
-0.880406997784824 -4.80285573322951
-4.98392873551919 -2.92070339538484
1.10977637272823 0.89142540562686
2.93026236856442 -1.16567342060778
4.83538243049816 -5.1641874256464
-3.26131126720562 4.67093450376015
-2.87003482117692 5.31229848833051
1.20017904264414 -4.9682702956096
4.64724572924854 -3.24405122156193
-0.949740542898647 4.91486616094234
-1.00429707142376 -0.862295842498456
5.09018435481166 2.64530011086885
3.32989305855121 -1.29375439323512
5.02902444925183 -5.0747507365675
4.80013937490923 0.937030667503858
0.867042181667645 4.77945281619046
1.28234136261084 5.52940368766681
5.08250041140744 2.7898857282262
-4.6773760978308 0.803368893280306
-0.80506473319131 -3.12809419588515
4.53909173376786 -4.78977499211997
-0.960773464053565 -5.09182499714667
2.71210487679988 5.11210296956687
-5.0737928805311 0.895827334868035
5.54422379741546 0.676264695192564
-4.97758973321884 -4.90798917282892
-2.71222235635066 5.15840388333717
5.24352122415021 -1.13680942954944
-0.957470015071181 5.3890944375701
-2.85414923284626 -1.16702359163293
1.34657772137201 -1.40113726575638
-4.96302563766394 -1.00407476448272
-0.741312580625226 4.59503285120573
2.69637502782737 1.0407546062499
-4.97814449775371 -3.12664986461196
-3.1241118647708 2.69598580273919
-3.06943316287207 3.11840176942089
5.02947898756244 -1.22638980261261
0.603639815964698 -0.67057523986661
-3.38046931964585 -5.22872573887148
-1.05606548391801 -0.750193484664639
0.926946416132179 3.03611411351792
-5.25886548852729 -0.99038499335605
-0.90886525179948 -2.65279191484243
2.83472460114309 5.3172446234088
-4.76372821248866 -2.73738571238012
2.91723508801086 4.96533925278065
-2.97551971916019 3.10258637126321
-3.22703464415841 1.24465807507067
-4.95304264992667 -3.31700984852375
3.45466614431193 -0.528736633767102
2.37878278166083 -3.02669581963978
-1.2825546362478 -1.07300716606366
-0.852142815491032 3.19993399237568
-4.93530579682338 -2.94558286105943
4.58203231825278 0.837460615015943
5.09929199302837 -4.96587510272601
4.92277656628667 -2.91780119172498
5.38251857669429 5.11022925835054
5.14106908282086 -0.8335829966652
2.90178041428714 -5.12490765024584
-4.94170026059546 2.64077817650464
-1.1496812939121 4.68172610146665
-0.93581653966789 4.70177510623138
4.88082071180416 0.991615611704074
-0.7582055051598 0.627607551318669
-4.881194386071 2.59557026641543
3.28856746088985 2.559960892682
-1.08924851449962 2.52259194594162
-0.966812269127083 1.07278889145757
4.59838456210341 -5.08495284259413
1.56930833957766 0.917965233925096
-4.89842008566202 -4.94326840079181
2.7903212306644 -1.19820991605121
5.39347515077966 -2.79168783761251
-3.16766032031881 2.8973380974133
-2.96553556548152 0.586163549592087
2.96381749784546 3.04402315034049
3.35553059185575 0.838059695067467
-5.04391131184306 1.47513622522626
3.26646356627413 1.07415200575832
-3.05453334544582 0.778429452778165
-5.06543714163383 -5.17371723174312
4.71110849941651 0.765825313748183
4.88417286928712 -5.02233271560059
-3.0385141247904 -5.04616239658558
4.71686872193569 -4.98760745320557
3.03781877543911 1.23951739268182
4.89209608809016 -2.80937838919396
1.22950337461957 5.05692455791388
2.79793609357456 1.234250983495
-3.05659803286049 1.13968873220758
2.87999441847089 -0.874157979563322
1.06617697971608 -3.12680206812919
-1.21701075907136 -2.99067132298294
3.00837819973767 4.53059441907336
3.27889346249731 4.82986213435356
-5.02572975630064 -0.855886834709372
4.8457712834728 4.80569855875709
1.06769440808331 -2.77529492805826
1.11552690983781 -2.80327523353312
-1.10355791871902 2.6428750123783
4.91424166892674 -5.14286135595763
0.80473681200698 2.60407902629536
0.834431642294808 -1.14592342276251
-2.77917785485362 2.85487621063789
2.9400869616787 -0.766140748315916
-1.0496660493777 1.20574452922097
3.19092160204109 2.60507019528926
2.87975045563136 2.94944110414133
-5.11149789092598 4.62802901195185
-5.09695774104229 -4.98544838850102
4.78009569148181 -0.896831448051221
2.95511167512495 4.81455829658794
0.951198458898632 -2.76513142473064
-5.03723564946454 -3.09344618448694
-3.06983147460631 0.820362945920211
5.09603023868474 4.83923376984656
-2.88575887394454 -1.02437270412193
3.05902741813586 -3.08536985738081
-2.64084864997407 -3.086329029447
-0.847375651535494 1.39201765527562
-4.58557000399288 -2.91360986788664
-2.99861994990016 1.25944692472277
4.89029999248503 3.64430647622795
4.54237080478051 2.97739531666562
3.19559519666399 0.76801196190858
-0.744522493843311 -0.874327452583018
-1.03652309308429 -5.14693128373724
5.14378391435129 1.3188379161747
-0.683681684324879 5.04034417557528
-3.35123661150472 5.23894483316473
4.89120812306063 -2.6198777204805
5.45467812707082 5.00078826950725
-1.03082191667274 -1.15425963580101
0.91838367292828 4.90929369794035
2.78754375977103 -3.01554221237632
-5.08690913435799 -3.28495845840864
2.76774999633014 -0.870327244849448
-5.1194259002238 -0.768167434641112
0.665972579580438 -0.969906667486062
3.16769161513789 5.31152299207036
1.21705661396483 4.80769252284533
2.97981347839249 1.30545211821303
-5.06458738887291 4.8294561708958
2.92099743094194 2.70699406317016
0.801989734903069 -3.02264924037477
-2.98110838567288 3.66832043404405
-0.755329613060248 4.95761803962218
1.3262620049214 5.36761167920283
0.832753746095827 3.10370138365015
-3.04237391753202 -3.05405771166061
0.895241262814351 -2.90897997204208
-5.07398021445073 -3.14018257299739
4.83179973812427 -2.82991198206486
-2.8020312803355 -4.82929296415483
-3.01540173508322 3.01278109500765
3.06811595875909 -3.01304282481528
-1.15122982676717 -1.2224237421688
-3.27624519576905 -3.18953182375702
3.42975410324666 2.94829131665273
0.791769444331722 -5.30213820634305
-5.02501211868417 -0.993189520599081
-4.8176465242312 3.28494613324694
2.53145030780027 -1.05370833655905
5.63209801425449 4.80079605239265
5.44847842807896 4.59595657835483
-0.794702857574265 1.0711465236006
-4.71747250244773 -3.18789486501527
-2.9987999260007 1.22261185396884
2.84440629392637 -0.777055373415428
-0.790499542717721 3.18493412462037
-1.32168279678637 -2.91683236333185
2.83450389332487 -0.847230706398988
-2.75848241081647 4.45881003383285
2.88217521980651 2.93142699296934
4.34535398680815 -2.93694615432367
-4.85998008930016 -0.924313523312603
-3.30887849742816 4.93597719495831
-1.01915684668254 -5.09059087071139
3.18872406086459 3.01674444378627
5.02848336831673 -3.09002559157753
5.16713637849028 -2.7797140185709
-0.939510394434798 4.81436349835472
4.92872791152221 -3.04000445451457
3.12347946620527 5.26250078897231
-3.01275771864052 -5.17541426676407
-4.90284624146738 5.07660373752892
3.3118955674693 1.25645331210966
3.09294605320063 -0.941298404014775
4.56280640927767 4.75087190820922
-5.20049691379073 3.38712279017664
-3.00525748523993 4.67752863788328
-4.9862465268158 -5.07381708041374
0.850376422212206 1.21904625750935
1.41831490205129 2.85610916321777
4.71277778501163 0.725607037683688
2.49647690056649 -0.804852761293836
1.22191442543272 -5.13222411620266
3.25771589063825 0.615671239125912
0.776060362178923 3.02906663902906
0.709519386376169 -0.998916815153068
-3.01503538566128 3.10988268057701
-3.19399033810949 2.6630219904659
2.98838853020399 3.44525508747091
0.645205756941187 -2.96098056896096
-0.802001421893822 2.65022907536994
0.929260097500099 -0.910874192109045
3.09727700381801 1.04130779184748
2.94158821412407 -5.00088371154476
5.40595699979576 -3.00694337847372
5.46762622973834 0.91905878274217
-5.00164441205551 -0.931712613476302
5.16178481593112 -5.08644257393684
-3.32747693940302 -0.898066601424868
-1.00482181788525 -0.512931010195115
3.0682885357314 1.07630297938898
-5.08352651714283 2.89375676471638
5.32802641178339 -3.12220814604731
5.28671398624865 -5.08508381302899
-3.06991875799367 1.0868564084877
-2.93307258819084 0.842819434562336
-3.15094312548475 -5.12448668908569
1.06843028648909 5.63469129883359
4.98115140697908 -1.0323126700979
-5.10995868370275 -4.89966946816636
5.24536221280248 -3.39574657769109
5.18729228977718 -5.12580951996847
-4.79950250340676 4.8917832944748
-2.66143290611022 2.71780131258051
1.41324067847309 -4.97106439735511
-0.865943489375512 2.59777726617352
0.983514014457472 3.14080367283678
-1.46174778188609 -4.90904317385681
2.87338724065123 -2.95269725546415
2.78394263216186 -3.09786311603136
-3.08485666107898 3.33468226558139
-3.01135965573579 -1.15102065152597
1.0370854644148 -4.82756291792225
4.98577404565738 1.39412750267111
0.995554306329763 -4.81298413187984
-3.26452077113473 1.08514194224008
0.797190263421673 4.94206415262622
1.34528822142443 1.19781907158714
2.76762560394599 -1.27288775501222
-5.06769006217016 2.57485545211479
-0.628812247706384 0.885795134380992
-1.07760945846016 -3.17886706010704
0.700784496027539 4.60221533981046
2.31899849387316 -0.835494703649372
1.29685214332411 -3.13681211044495
2.75921060582588 2.38019533034449
0.914418438742555 2.85541237033064
-4.90194193121078 4.71187447131332
-5.21109919018575 -3.0337936955049
2.86529960429737 2.60844742039787
1.1347605895656 -3.13822765730265
-2.83328041477796 2.92630761663184
-2.91029848791211 1.20119564974406
-0.807040330559658 0.65968022280273
-5.01485785310759 -0.979930088453285
-4.96084990228373 1.2622146817528
-1.48830128618012 -5.04250762258383
-1.00877505491229 2.59955198214142
-4.97251966450352 5.22179746730993
-5.13349653719719 4.79647852462513
2.84996300109641 3.1590254432382
0.956118998599381 1.08043854817407
1.00484823293806 -3.07800184245857
-4.92476106259266 -2.94198316587618
-2.86618893518958 5.07875876349769
-1.18870700131735 5.33774265733979
2.64480911736778 0.872905930187577
0.761992270094382 -4.81340259834535
-0.932307124914875 0.894217506838007
-0.91921739867373 -4.94011334811788
2.39790095238443 0.699432728522515
3.03145092961524 4.95391655944093
-0.806128128483401 3.01035746584004
4.65745034280412 4.98079011730461
-1.22905020319093 4.62200817973186
-5.00612506430248 3.1256143843293
-0.955221442367167 -5.02551076596931
-5.22924331772673 1.22218738626406
-3.11339327422726 -0.73695883902891
-2.90731109316468 -4.86094175696816
3.14731186500553 4.86868777494514
5.21961099070492 -2.68967466009046
5.44154467531105 -0.874350931955698
-4.9996788275858 0.834036908216677
2.81551498021618 4.96023249062883
-0.854712250797894 1.02174355650196
1.06821854084538 -5.09106815838085
4.39818024286272 0.926487220344672
1.4279518753247 -5.12214124770126
-5.03945465835396 -0.635322585784396
-5.15648290141436 -4.91593417161293
-3.14368186696556 4.34312006648113
2.97155867363831 3.43691369336207
4.79594140621508 -4.98791291895344
-3.04924487176455 -2.95490645331084
-2.97116441091686 4.86139389210754
4.99337838938875 2.92269207668291
1.52768529117309 -0.97072946233637
-2.93225365085144 -2.95598032761001
-2.8174752900857 4.73212708005098
-2.95757042266337 -4.9651391596634
1.17812980513313 -2.80115780327892
2.73477083034222 -4.88793500780875
0.818590658950852 3.23841523280714
3.11771511206266 -5.09492612466953
-2.86360857605284 -3.12137584298842
1.18366544386261 3.02565216001399
-2.83346058792224 -2.98674776868805
2.755844082016 0.730282329861278
1.07859839437423 -2.94965585488558
-2.99892285571666 1.16620016008496
0.648623315034646 -0.555485490009409
4.54452930554746 -1.11340330515102
5.24963236672638 -5.23717700510298
1.15173003838723 4.17728358372633
-4.98404660178759 -4.97744571795448
-2.69632792323205 -3.3640589552009
5.08042298135779 -1.00455506211399
-0.889061389471231 -3.00473500797937
1.04629713374169 5.07381515697795
-1.28635756863083 -1.10077603248992
0.6851517895235 -1.04053673926434
0.638355950253943 -4.91147942601691
5.09713959126037 0.9900056948065
-5.07554137300758 5.04871583803632
-0.997376073977734 5.02959701493974
5.10650407632649 5.38681104594236
2.86010621472941 -1.14861698750113
1.12541011920844 -2.89578701452467
5.2105963012145 -1.18712244746021
-3.0071884793381 0.946459289355705
1.55348322498786 -2.99595082652056
-0.945015621937847 -1.04153239323865
-2.8689627311101 2.48275853263627
1.08255818877168 1.24237422265782
4.78784887677121 -0.889258760222977
-2.95809374503073 3.10734282018826
0.980003094878954 1.16629152677964
-2.80397722185529 -0.971401201085996
-2.86572514614363 -3.10954929011142
-2.95371089725571 -2.87992839502072
-3.20811935012605 2.95447716287513
2.66112222358001 3.04187157641412
3.05773237861398 -1.03167432705556
-4.90322748250576 1.23752551989859
-5.3679978626912 -3.14827048833556
5.42592389559961 0.622701718078458
-2.96034155671764 1.05160992343826
1.38520347496957 1.00997022329693
-2.88063141075136 5.13122128767892
-3.07743596157014 3.35904289027997
-1.00893684315588 -3.03641858005102
1.02593510216682 5.15778963978907
-1.01423697553067 0.916625149852028
3.13621681688302 0.878192376010775
-4.91946860681052 -5.20840233561775
-3.05895010083922 1.15075813755095
4.59039874532532 -4.85217355884324
5.0124121721444 -2.85600098646171
-3.11713357525353 3.02730599046761
-2.92746028750569 5.03832193656621
-4.98965839422704 3.05685631681914
3.2036963021658 4.64426839817587
-0.952956045707677 -0.61621123660154
0.836252511582401 -3.2376042111092
-4.93453873156322 -3.03000482767985
-5.07533172983753 3.12966585622799
2.85214528877798 2.85475260794294
3.11803055736696 -4.77097504170999
-5.16373416720667 -3.02874356482032
4.98351952133148 -0.857812369836034
4.89947608954205 -3.00277593928275
1.13178574960937 2.85602074015064
-5.18392632232285 0.908908726575113
-5.12110450929527 -3.26874974137884
0.924411313999719 4.6636656899681
5.28576839886814 -1.05385438997333
1.24873373046389 -2.86849146374
3.09445735007824 0.912153421289834
2.71403382130756 0.951637862372894
5.05042188468761 2.84243356775133
-3.15667093058251 3.32810624437929
2.74520869199476 0.743323044714434
3.20960912044423 -0.837455839975732
-0.945382001255592 -0.838607917984116
-3.0154105521937 -3.07157451982753
-4.86734766543748 -3.21498463724539
2.95204457200669 -2.77099547828587
3.4316769963189 2.82820392539669
-4.85691536406552 -0.901779211794659
-4.87397409097227 1.03809116783077
-5.09945636804952 -1.34578226558507
-2.62530478995892 1.07005082684422
4.86936773173754 -0.738422390076512
-3.02206355143553 -4.6718113064507
-0.919200730813293 5.25878341088572
-3.01566795273994 0.904343549116351
-5.18350908293655 -1.03026410582056
-5.0596380678322 -2.81232707165707
-4.97604884427058 1.13171711609506
-3.08267201555201 1.29243525618479
3.25416893265464 5.10627880886681
1.32768896660357 4.92666628468006
-0.935682865803624 -3.042918983675
2.84213534987424 2.85717133976274
-0.728226677364753 -3.00126070461595
-5.07067779381396 1.16792026305885
5.17841154697064 0.899970510375314
1.00706567610848 -0.592611239919669
-1.05491010631372 2.60688680499594
-4.93512800495653 1.05814125908021
-3.05354140080346 1.11029973865251
4.86688814396706 -2.83728062893963
-2.9552676859072 -5.05773006594691
-3.17131093265582 1.21493534632501
5.77617387047322 4.76931913008422
4.6243548045807 0.813301679621986
1.04798237422598 4.5532910196781
0.791197696481551 -4.9670863551458
5.13520581700057 2.82009489662859
-0.904167890175525 5.30247180695168
-1.22124840464485 -2.99575377571843
-3.23079032542852 -3.13223244965042
2.79865789965949 -3.16498409370236
-4.99109726943003 -4.93212685743751
4.5485219074461 -2.81844660320788
-3.0288931675775 -5.07107917830147
5.16713406995543 -1.06217153773003
-2.67733134040251 5.24274753328168
-3.15749434577705 -1.27827219237104
5.20257776995641 4.87419635728234
-4.81379244481131 2.91819601231873
-4.7666300812869 -1.00078508882747
5.71461333905907 2.96245425269441
-4.87098141601415 -0.85225939199178
0.958925872414324 1.27659576972802
-5.12195580110037 4.46751321648458
4.72278641180453 -4.99370962578611
-4.98198360794314 2.73863477281132
-3.02879978515965 3.05596373311837
1.41366679517035 5.10094666808125
3.14731439848647 -4.98729652495291
-1.01940661042463 -3.1289954119391
-3.34561638180936 -5.09622168253849
3.15457105968903 -2.87143164695178
1.24242618540753 -3.09476521099414
-5.31603828481626 -3.06203821294937
3.11989510067847 0.631053178703939
-2.96079711989541 -1.22457582142179
-1.02366531454218 4.88601891357326
3.02984116396106 -0.794182810261474
3.5797443917276 -3.13915895722175
-1.04542381514636 -0.831302787266934
2.70085998618299 -0.727586072053992
-3.12966886021295 3.37235676838738
1.2424090019931 -3.32643060845276
-5.1097567334546 -5.06968047873377
1.00529025114106 -2.75453491444871
-5.00779490090633 -1.04188743962873
-5.10545571647745 1.05851126251324
-3.13668085172495 -2.83770927761718
-1.17862668669619 -1.25201337347865
-4.75232393083724 2.77190867997089
3.15894841251763 2.98878531228139
-4.95744317678234 -0.744424523194924
4.29181358961001 -4.93182562210267
-1.18521245733114 -0.71889888799159
1.05741560032019 -1.07557279445838
4.74036540108973 -5.09817952359149
-0.894249870135541 -2.79653726459698
1.00244549114453 -3.16011882595558
-0.836880937667625 -0.691810743378882
-3.01152869375254 -5.13972701912898
0.934861081821382 -2.99065953457419
5.07075703418578 -5.06038517840423
5.17762035989768 -1.47887671817672
5.17644059842585 -2.90242835017842
3.1213195551132 -0.879506012349802
-0.877771769908126 4.88900644884797
-2.90517414719219 -0.755376636809882
2.99230328004729 -3.01536284371927
-1.23824391307378 -2.89691452821166
-1.29684994197246 2.56101691829418
2.81388066948319 -5.03132870202983
-1.11274814049198 2.729846870571
3.182842466812 -0.733339413513553
1.29745242906148 -1.10219561825319
-5.01433302197476 4.51508478251736
-4.98652074359336 -2.93236777569297
-5.18588384569447 -4.81292593952583
5.30969227823864 1.32356070651137
2.84433411084174 4.52000208496818
3.17082891366258 -0.893178732006459
0.978215612109213 -2.87305685164251
4.94220395140422 3.18726945452582
-3.36458764090292 2.87317445093116
-2.87458405437689 -5.12973423005371
-2.75691834282624 1.1674966450977
-1.12145152331367 -2.96400961247691
-4.87259632216688 1.01726712763589
2.787459739246 2.95401851246707
-4.90463369806562 -5.11530555135855
4.8256534447143 1.1099474318046
1.06564201481829 1.12981212591361
-1.04171891730968 -1.06047356319877
-2.78981892322516 -5.02598919131369
-5.05736598667342 2.89805068936174
-4.86712170016761 1.01239420383469
0.975038414815355 -3.37484669944115
-5.09289219421107 2.9530633950566
1.2166746158185 3.08494574436686
2.99529116597296 5.64236814517458
-4.94749938744798 -1.10248500599915
-1.03865779596826 3.22609230020628
5.21380066304334 1.14721984289631
-1.07213703217598 -2.95807523853781
2.92679583362147 3.23859128966909
0.689499915742857 5.17945688660325
-4.8941109845001 1.33437060860666
0.897308078065419 -0.970503085593854
-2.89879482315079 4.74627428817517
5.24931722876929 -5.04147262417758
-3.06658734572749 5.03596196750036
-0.892544556757165 4.85810346476186
3.25874424530887 -5.0866859150535
-3.0346484385294 0.832586486913452
-5.18463651346146 -0.915822434297351
-2.89413488008627 -5.07937695632556
-0.561896973459086 -4.86936494885205
4.97289182455507 -4.92287985027423
-0.816695002710151 -1.00161477967138
3.0955649929656 1.2511807346391
3.13411782623192 4.46431825465655
1.0100351452135 4.79675480026523
5.42967718435991 0.831934023108535
-3.00665690510313 -5.050972960034
-1.11346855182313 -5.1704963133917
4.76829894347658 -2.95805728419135
-4.9280083392584 3.01150949014958
4.59347098438226 -5.42327731742609
-1.02155717917893 3.14066126319077
-3.0787551712834 -1.38962851253394
-0.868455897725847 4.80779110481609
4.76213149413453 5.05828144138829
-5.08574235217569 3.15196646855195
2.74427282867479 4.92751863598427
5.16724434488702 2.93038142750245
1.35245629328351 -2.84236345802771
-4.9589671105357 5.37220265105625
-1.09111637679381 -1.03556564920104
-5.0895055911312 -2.96164110887139
4.57171074081965 2.65143358680431
1.2378589044247 -2.63000076395534
-0.810025748940047 -2.94531137214318
0.709673099525674 2.6919628796264
4.41329803726199 4.80804961176753
-0.985169167188594 0.799759097746496
-5.19736564744387 -1.23458338994616
-0.912596984332349 1.2378707511035
-5.17182420059406 -5.04301103775451
-3.11540342417427 -0.946419937242293
3.342623534424 1.36378473207572
-4.87550436322293 -0.920492973431215
3.0834206958982 5.75829243190225
-1.14790330107971 -0.893480130537282
-4.84544183426732 -2.95194257643749
2.77275229253682 5.05694621737367
-4.94256255292516 4.75559875757272
2.78556480759886 -1.0645805973944
-3.13750668199156 1.13446488598099
-4.77472633969247 2.62775591437343
4.803901335283 5.27577476344573
5.2177548708953 3.4635358771516
5.16289468303908 -2.97782561712625
0.907878300275235 2.93739208630044
5.07027064110416 -3.16922990181612
0.988567452486679 1.11279314551689
4.92268891767329 2.71984333800689
-4.72468937579825 -5.08117115490603
0.962608841925323 -3.14243895479671
1.38744002894524 3.21156564512096
-0.832794862190469 3.27585644246464
2.79236878327422 -0.713429126897063
1.36013560380148 -1.23971532433713
-2.96555074431584 5.03074536895819
4.76055083539679 5.23628322394882
-5.07042891210972 3.1006335507683
-5.16847792405492 -0.93735033233103
-3.3148168458223 1.31972482070747
5.07211662565959 4.88862419564819
-3.12412477048522 3.58818261765366
-3.05573980844298 -3.11981533688615
-3.24113427120954 -5.11532473959094
-4.88349400085816 2.85441083997014
-4.83302789962414 5.11389042282787
-0.756154304803957 -0.969275429395408
-0.677553826841719 -1.19336892493574
4.58719510025815 4.91222228679815
-5.08953529509161 -1.37355004368842
-4.80699928633506 -5.03895736903385
-5.00043417095686 0.811393924333613
0.582264360550501 5.0395735059685
0.841722268997599 3.25761420522241
0.935028183079243 2.7313933598987
2.74253650818883 5.33244828641865
-4.99850104368162 4.88749230029965
3.02287372127964 2.70953622780107
-1.31466560889105 -3.20777453641444
-4.97836842700766 -4.82546430199214
-2.82438505055256 -2.66794394597305
-1.20933333017372 -4.84811484805441
-4.70580486415587 2.86432411090225
4.87959134971993 -5.08817327619411
-0.757683923520322 5.04990103661918
5.03267625238989 4.95198928947979
1.16128985401 4.51540185717534
-4.80762802200872 2.97519899576959
2.84656052269901 3.42553646627551
4.81457913191329 -5.13077772877034
-2.96433219731092 -5.04212467641432
-4.83440213248903 -2.93233544392527
-5.04273723254111 -5.10191338805303
1.14353160749459 4.25684719792564
3.1346284124327 -0.904417202020133
-0.978646672721498 -3.10588824743867
-2.84715437938226 0.829616698225837
-1.01182272298628 -1.13956959598549
4.62784258379638 2.70141236694159
0.999606612827382 -4.95908829414539
-0.993963199669046 -2.95383300645423
-5.05846998890774 -0.95037115801933
3.09745315045796 -1.49934958078637
-3.02180919157018 5.31729583718507
-0.829783458410771 2.89725334387604
3.1106158645455 -0.884072385227721
-2.93705590913337 5.12771761908927
-0.876126230698082 4.80502856746354
-1.28548174116888 -0.771550605164332
-1.01007041871703 4.96012348026696
-2.96468523535096 0.993164684082954
4.93924771091447 4.57067348622698
-3.07345714009287 2.57312723850085
-4.98699378267734 3.02759720469171
1.12664918527503 4.97610374006162
1.00332876506216 -1.08033659900127
1.02485441482138 2.83061122054603
5.39994599713408 0.461440488974161
-0.980389689257886 0.573956814206088
4.67689307595782 -3.21195698975912
-1.18687377103214 -4.94633027740348
0.574763090811956 4.55717833717916
4.99948120491021 5.31236792914202
3.17277048173321 -1.12753815416687
-2.80738114966503 5.33148657420058
-3.32859902285679 1.35853091912311
0.939986791481868 -0.959444419868068
-5.00548633677908 -3.22457587015866
-3.17801324138736 1.20986216705483
-1.05334427535839 -2.91190576758904
0.95760388451017 -4.98619215177129
3.03481563190106 -1.0519037085637
0.857649230288892 2.88288398728288
5.3475418837206 -2.93559534622651
-3.02814303724627 -4.91400366009638
1.41960624557709 5.55385626788043
-5.02366228725834 -5.13606338306565
-4.93739212631768 -1.40294612016532
-3.07992756800896 3.19105142589062
-4.93769333911943 -5.10321585640437
-5.06374519004592 -3.02552395067727
0.723446909074037 -0.946083927591041
2.8263855680439 5.1982267226275
1.20377820990854 5.09012353775115
-5.1642753154008 -1.1280817230356
5.59029882520191 -4.98098514411088
-3.14145141450724 4.80526955485987
-5.15350904826363 -1.04596347655288
-5.00272820454899 -2.85846587937078
-5.01606339862603 -3.14478522610782
4.9837542986515 3.51489537320134
-5.21454745274739 -5.14431629397607
-1.22185409389345 2.70094496373603
5.11250540207885 1.05025286999742
1.04938953652502 4.96909342598397
0.919284232148132 -5.26716378427094
5.00061550641596 1.22810623225574
3.07714202831779 0.744937002083718
2.95358344168152 -1.09754572764468
3.00980280588047 1.208101217736
2.49170337547107 -0.782518555602121
-3.32823771232964 1.21851915991347
-4.97279882943705 4.97088919420988
3.08182434728669 4.82493456825896
-3.1791346369554 -5.13288880212397
5.28400467847909 -4.91647825847437
-3.04400084778159 -2.64256779877539
4.75959232848297 5.22274085630709
0.998835826626414 -4.93784608094588
3.15358613875853 2.98763080702601
-5.01899520810032 -5.11455599008434
3.38297543281421 4.6260191021492
2.85905512451066 3.29515399265752
-3.04694112383069 -0.858856971043135
0.987770611119976 4.89484628310952
-4.94951638200638 5.27096754294357
2.69246355538386 4.88860781750016
0.74914063095662 -5.1119371917424
5.14897429206244 -0.882898624323548
3.10896297050184 1.1629520991514
3.25224440520991 1.09008791211335
-1.03475397596208 3.00911048970131
-1.20645298384923 -1.16133457852489
-3.03116536821009 0.859201655490626
-2.94064451685268 -5.07591766810224
-2.80083516918275 4.77842515266486
-5.1609679898331 -0.9100299197105
-1.03797493568712 -2.66363818108122
-0.770852180292314 3.261119329497
-2.95095885506099 2.93382099898445
-1.09919503177494 4.82174352439319
0.957121459539337 2.91800735454406
1.4102921337025 3.35420551011723
2.80518780738277 4.86839999778005
-5.08513726880035 -2.9549347002713
-0.711562443279126 0.920007157976372
4.76702514511243 -4.98162622050628
2.9263205088069 0.782969001137853
3.46719662262266 1.13796269218809
-3.18317972615603 2.86283919330538
-0.789039028543895 -1.10155156028975
0.908189295526766 -4.97577334525205
4.87232407977384 -2.87977389211915
-2.89773785240631 -5.15633797357086
-3.25636515196669 -0.942845633005445
-4.94856061779821 -1.24065364833954
1.12995749716863 -2.68522191897349
-3.32533223001565 -5.09557467824463
1.22252215453793 -0.426295030156907
3.52947757945967 -1.19144767451694
-2.85653763919288 1.09386508145402
-1.07618020651364 1.21283030538928
0.958629052470882 4.88269526265408
-4.95770117293491 0.833840504097164
-3.62544030414322 -2.977168908316
0.900361113488644 -0.758118985056027
2.7580924792291 1.25476133930525
4.85484080505742 -0.794641959304217
-3.14785446521242 5.54517648787137
3.05606927843819 5.43960281807407
3.12487733225042 1.32899494150243
1.08595534098528 5.19349800858241
-0.879125075176664 1.0169245471811
-3.12051883514784 1.19433977524447
-3.05595037566975 -4.95590450479491
-0.884470859449279 -5.09396386898665
-1.08435059181096 -4.74490424707513
2.75193883699352 -2.98038199353357
3.29173094248226 -3.29928351654674
1.00295630315349 4.6080250598932
2.66501062980254 5.55389980285114
-0.523828730001854 4.71431322858399
4.99659069841626 5.44806592007071
-1.02449662924214 0.617938682727295
-4.94205588708334 3.05802495378814
2.62689581330844 3.24159600465221
-5.01864391342509 -1.52899229575375
0.946916363671143 -2.84856710243802
-3.09016374932183 -5.07214468753751
-3.11953823706851 1.11425221210476
-5.06577745296988 -1.31700948207315
5.35567132920969 -4.88510240153906
-4.73799504891358 -2.823477766506
3.17638657967383 3.0258252049878
4.90520124897225 -5.08361585289346
-4.98779655751494 -3.24965993373143
4.9060473902021 5.23570166271727
-3.05940681660466 -5.24418576650083
3.3158907786415 -1.10963550453942
-4.85566542701532 -3.06642711038461
3.07782814127565 5.0292878958033
-3.44185504648121 2.45637479983392
-4.85852557874134 -5.06411740696115
-0.931248779502799 -0.687431788039605
-2.88740578536857 -0.526919701124365
0.963002333638395 -4.94250592438113
2.91460797578248 -4.88078081172882
-0.738966437660389 -1.19466193113957
-5.15093503069129 -2.86112278004241
1.19306558857326 2.83575675994644
1.15339753396 -5.22351701712917
-4.97576815265028 -2.75869820151261
-2.81366375356655 -1.35200682501798
-1.09445393140417 1.48552508439605
0.848431827088343 -1.03866256352385
-1.0643491625715 -5.151113891234
-4.91643285431001 -0.803106031488329
2.59325343226537 -0.810770545072307
-1.12672405325086 -5.00260197836299
-5.18630112566239 0.667763284182863
0.779555788436181 5.0410862074095
5.15942401316525 -3.18926563512501
3.03240685052347 3.01366819446818
-1.5494063281731 4.98061862194392
-0.784750202933233 2.95480564093215
5.18703638593496 2.47303915360089
-3.19101163860897 5.32219923602729
1.20482782366742 -4.99790190552914
-0.925996798608877 -2.95149870231733
-1.21161162190648 -2.8572634297108
-5.17362835814265 1.11811549309761
-1.07356985730245 -1.05483149792671
-3.13148732511895 -3.23509526795444
-3.18494145072868 -0.942745945884144
1.10107912894601 0.798634957372959
1.11294179123568 -4.84407260864263
3.29321932478982 5.20280580680424
3.23333273552768 -4.64695818129012
-0.973580502418403 5.20099527499987
3.17636388827942 -2.98886887424128
-5.17420084850421 4.91157540889568
1.39523125008306 5.31212024539658
5.02380087905551 0.707991176332651
1.0852502383162 0.823427483919282
-1.2330691158286 -4.96702555952827
-2.86521906677935 -2.95221726252771
-1.394361132115 5.34999620984848
-1.07905921398498 4.95363717462289
-4.88418940616394 -5.09571530004205
0.764304007893114 -3.05440867798777
-4.72895902125927 -0.983273950277201
-5.08751818164243 0.754995858317197
3.41986610220544 2.83898421597824
-4.97536195308478 0.925369257714945
-0.934255452572454 1.1282121603881
5.1733951231762 1.13216052134431
2.65118240673316 -2.94933966136604
-1.16709889148286 3.1408576693405
4.63918068933395 3.12138055389939
3.04589459399684 -1.01858552231024
1.14955114356272 -2.9976301603304
-3.17803719197616 -2.91754498247574
1.07212100605082 3.36334673462133
-3.01256167533712 2.66471776471068
1.1704129241583 0.883985053479642
-0.738888345290655 5.06110001170751
4.84634007519913 1.38982663445895
0.81637964007018 -5.12491027112512
-0.907486618081676 3.46945342152688
-0.928044346602691 -2.87207321115001
-5.21151971475941 4.93011612099959
2.72702448029789 4.65731412924449
3.06788649545285 1.44048319194569
-2.93302562755104 -5.01511755891348
1.30868700692388 -1.08686695354894
-1.00543574091992 -2.74438363217126
3.50568241404766 2.6382333783718
2.88091148742814 -2.87546772956288
-2.8451752823888 5.13873374784212
4.62574656974273 -3.26285087980753
2.80487126689841 1.3048619107399
5.12713968366275 4.70007196241549
1.09234995514882 -2.96771257774531
4.6910201142978 -4.94452246827882
-2.70099968024905 -5.11890462199083
3.13123794727802 2.85768115621503
0.903120549840703 2.97345793002657
-2.91394221657093 4.68126467607069
1.17319160076516 -4.96251053568345
5.23822497909254 2.83650826949626
2.72375483549959 0.895599992514553
-1.0160904353436 4.77984064243308
-5.08613894224584 -0.732725035037388
-4.94542143929761 -2.74112197317917
-1.17278065818272 2.59455282616072
5.13799284725735 -3.01020504710145
0.519106760028271 -0.912389822667315
-0.642308888933724 -4.86026929335
0.91385224908494 -2.89357090029884
5.43779615499517 1.02290124756406
3.47241346148677 3.02906815997609
-3.10533081410138 -2.915261702891
-4.7706764609407 -0.877426667271687
-2.77455007279893 3.1160275849302
5.24030715678018 2.72236210648038
1.2398868805698 1.12861908709951
-0.93262823844414 -1.05854024080243
5.31474952607657 1.28770286056705
0.655777440395495 -5.10255558534223
-3.10061868905253 -3.14442272652473
-5.08027710517156 1.0968640251497
0.961040266113108 -5.08372206895396
0.545404220813836 -0.883154473461178
-2.7929855046474 0.897424193555414
2.91317747066746 -0.80351121100005
-2.86630251205793 -4.81875974302471
4.87158707061494 4.68248592189085
-4.71640889430922 5.02723362382179
-5.01733603128568 -1.0576776858187
5.26523683148094 1.01305777333213
3.01509440777485 -3.19691695080469
-1.0908454868913 1.07353237213673
-2.98757809406803 -4.72569190375743
2.86300502177868 2.88905615641912
3.28495419154064 2.84476446323267
3.11764684107845 -4.95358240397634
-3.14103467555512 -4.8682181254741
-2.9045032763469 -2.81068601883858
-5.06049815784727 2.53729222587653
-0.953632430550092 1.1096986509598
4.90347150038902 -1.03387170897315
0.884716300313701 -0.791723610041461
1.13168072086558 0.828079832443697
4.87004085093403 0.817120980051966
0.755916448666733 1.20975980427316
4.79979925079146 2.69946661324665
3.19473337465384 -0.915314643455624
3.01107457654495 2.56871739397947
4.85080108353447 -3.15013080215066
-1.31143901271247 1.46375585016142
-5.00424371508454 -0.881145342303252
-3.17317745373614 -1.18136949604908
3.14404394761731 2.56234732034304
5.01864339679832 -0.809960008613934
4.66062821622953 -2.9640063344639
-4.89397013467961 4.69413109694579
-1.11834662232351 1.31746103051784
-2.90956271382621 1.12428239036002
5.00993092225518 4.88091573089825
2.91314512865535 3.38172439634041
3.0772388810457 4.73699947116983
2.67238635035311 2.75593609378623
-2.95062684953825 -1.11725114628094
5.00106136490588 1.52124401168333
0.715395003334247 -4.96583329631284
3.00678948106463 -4.97452954583783
-2.99179012889189 1.33656474758288
-1.09020310172092 -1.10542005911854
-5.05459675386265 -4.87777932289237
5.13549855924294 -5.0358817594393
-4.88433426029805 2.41134098005946
-0.951331375417737 -3.12114248132361
-4.99066677269111 -4.9099491215481
3.09609629454656 -4.89030499093312
5.18440937379752 5.21742188524098
5.18361992074234 -1.02904755552636
-1.42557621756509 2.5416826820089
5.05222578690794 1.07278354533793
-4.9397485701016 4.71662912066437
0.875716214798923 3.05047935595618
-0.913538185730874 1.18324328100409
-5.16537627225402 0.813036885701993
-0.645633781276898 0.814483443251293
4.23406741946192 4.63748021840628
4.85386340479759 -3.19995864455955
-0.897381791894935 -1.05556152369181
-4.9097763728218 -4.88178876438394
1.25199798442558 1.1529637600081
-0.761569839328511 1.1895874330123
-5.08995141231527 -0.898258112635237
2.99569589962852 -4.96632160532699
2.8011130818825 -2.99243613768003
0.744275217647585 -0.463803986672579
-4.99014612256668 -0.769339998643029
-2.97728459295789 1.28152374300846
-4.9799729327439 1.14492668564454
0.949010792376653 -0.926754973813189
-4.83713137661602 1.18726792271444
-2.81932768328624 -0.894777828203506
2.99295125495718 3.58269571216401
-3.09436591321683 1.10884814389295
-1.02172504991782 1.14580881839083
0.856930607464583 -4.83865677282149
-5.11519031183434 3.30016820443812
-5.06159028841354 -1.22383838354841
1.23022450108158 -0.6514104743571
5.08796243465583 -2.89950104982806
3.0226955542923 -0.957677179688146
-5.07040895982941 -1.05011417208908
3.33699619586171 -2.94065797400387
-5.07090274231278 -3.2227294665076
-4.9694048166396 -0.944382822750282
-0.604055440031733 5.35539729561516
-0.72847137287417 3.22138137070842
2.7352882141063 3.40858588601377
2.52350263226802 -4.8055055904081
5.22693577538343 4.80830958592835
-1.0275881494158 -0.869481648299799
-5.12465652072145 5.33965383214315
-1.03014174081935 5.57042083735258
0.946159818163588 -3.34876908427181
2.96143808561141 3.40172472163322
0.869811738674227 -2.97733824399923
5.10477507753487 -5.03031872252761
1.22990883392225 -2.9026788689118
-2.94772048580946 5.21278964203801
-2.99747804414882 -2.87706848240671
-1.01519374344499 2.58474965341384
2.7046147738655 2.97159267045349
-4.98827844214609 -4.98973921347917
1.12114658164856 5.57433267013188
0.71715679045473 -2.95987636154148
4.55186075828892 3.24860398818199
-2.82249279174146 -3.03334148164805
5.16247093049532 -4.98592740305425
2.83308793894619 -2.74778004751792
0.961351812656675 2.96580984648061
4.95502224253614 -2.71937453418909
-2.95171177120696 -1.20398008487923
-1.01313610440669 -5.16946983611994
5.05994336488598 -5.02215791345934
2.91970944502877 -0.937347654655106
5.16994646466928 1.12392174282261
-3.08348980478471 -5.15411308967811
-0.449702170085476 3.15692597304234
3.26332423027407 -2.74874204383165
3.13036468588674 -5.23569381076615
0.877580241665078 0.711174266370389
4.9021647279053 -3.04093638529901
2.50410602882348 2.92042890615264
-4.95773106491308 -3.22452219907103
3.08832361917193 3.35301510755261
-0.96745976368979 -0.836106417134373
-5.04612793442955 0.847844719199202
5.02864216322202 -3.13307764024839
1.19730853205742 -1.17798858457467
-5.07007640872468 2.76478633861561
3.27089056187268 -2.85425993242645
4.67862409309135 2.94678035214406
-4.83103646885639 -3.04547755613294
5.12582040831076 1.1168794528561
-1.07526406917614 -1.10649685459383
1.11968827751247 -2.79062815874432
0.915289689008249 -5.00847451992695
5.13800924476015 -4.97953886323373
1.00830313708874 1.29554808285505
5.21893614953126 5.1479777812282
-0.700149912654862 -4.95281525242798
3.24691278419107 -1.10196793526528
1.29513826659152 -0.978779509859305
5.42068496122762 -1.12308997581418
-3.1169171397477 3.23248895297323
-1.40318761004085 3.01607698239665
5.41074997246029 5.33423292557437
1.15469142623919 -3.02379802333048
0.916432188554361 0.842295755381224
1.22790054694681 3.15234111699398
-0.941894509830771 -5.0868113266915
-1.06345336338232 -4.77269430522668
3.35984588091791 2.86539638396242
1.20376667333771 -4.77023022345277
-2.93049746354756 4.87917945330845
-5.19228402444159 3.04437290881921
5.34449875964456 -5.06793392706776
0.752891489782614 3.08915080512579
-0.911817279706223 -4.96396586108867
5.05757809193147 -3.17982820600753
3.2301878810073 5.20961236228048
4.63863112893509 3.17744448952971
5.25003621360386 5.25618045961658
-4.9388953180116 -5.1969469727184
0.774715481944355 2.84297528527381
5.36142465961678 2.79741504183996
4.69336655998119 4.69088196144049
5.12263261827496 -4.97280632559951
4.95132090237045 -3.04348923332949
3.3689013177564 1.27409491206123
5.35664110440754 2.92785109585144
3.05192866282269 -4.99812419270881
4.34534753944082 4.72708065892989
-0.77386433772255 -3.18599384218824
2.87579528635806 2.80580998547418
5.5520709250443 -1.12126719694876
2.69691601470444 -3.19819388557527
1.01227862441923 1.1507555890622
0.723586768911663 2.50376115729407
1.19167445343959 1.18420669851062
1.04940027012146 5.28789134303026
-3.03269602651729 2.76111758427193
-1.28053093681809 -3.06315903171718
-0.852624445686057 3.08558222150702
1.20797489174055 -3.1698653076265
3.09733173431142 4.82433144603342
-1.22950219769424 2.86685771891961
5.21327176110016 1.44516394056566
4.63216940751218 3.18399507288304
2.78060705469446 -2.99991052940891
1.07063352883141 3.43646076289573
-0.936869669420793 1.13624118310678
-5.01577803411798 4.86839741612969
3.02558708300335 -0.839618531810765
2.87999811046724 1.1167003313289
5.23971376558078 -1.05807091363032
-5.21378631134637 -5.17308313491909
-5.11648632613073 -4.86805795577309
-2.86128720222897 -1.2075757333809
4.58896181714267 5.21406640396962
-1.43532776805756 -3.12008054406283
5.60578143665023 -2.75995792393269
0.698742061834136 3.12957556765428
0.802658975918442 3.11827409149052
0.605572822546991 1.13832971559234
3.062540691275 -4.92835816310157
4.86541600945003 2.78981150294924
0.879063835009131 -4.89490464484054
3.07107396310321 0.893228263962504
-2.99198595795481 -0.841966923729596
4.83398925141642 1.09313612540057
1.14697345966463 -5.33396121688847
-2.9182039920801 -1.11351043756253
-3.15465042847572 2.99719067624408
-0.988289068407426 1.06102321703497
-1.17320835186522 5.203330295348
1.00894501843059 2.9433675119783
1.18392428589546 4.70686036507347
4.69991374282308 -4.79697695073695
0.773125689272189 -5.13638601034285
-1.08163888139393 -2.95914866776108
-0.803317926245689 4.63096756597911
5.0270055380935 2.93588791222818
-1.04909403464745 3.28529411813664
-0.78296935025704 -0.852250845830064
2.97982885276293 3.07987592075642
0.815693300900551 3.06310007985044
0.929583487992829 -0.43205050341633
1.14777589530339 1.09795589789455
-5.02869635348186 3.29558253365846
3.05580965288336 1.00764360074556
3.06490082914995 -2.67781343202056
-2.95232343316441 4.71888712679425
1.06588911960696 3.38768487191599
-4.88159048902529 -0.957107857610248
2.86735414799058 0.725895850289872
-0.900506545004412 0.700462271166091
0.984218464993189 0.696892674606938
2.9230697308344 1.00162831562676
-2.94664271659184 5.01503183171381
3.34935990819061 -0.895440458244441
-4.97401621782733 5.19079105987047
-2.81059917790227 0.899154373181942
-5.0702952545423 5.20738038423424
-1.1282134603355 4.64731472662408
2.65453953333993 5.08685625499365
2.76233149274938 -3.09481913500293
0.922562003433951 4.6568578665037
2.60498471596894 3.37327278763175
-0.867561827785504 5.11675281447051
0.879225643844228 -5.01414196121007
-5.0084785580331 -1.1630792762865
3.0079752375396 -0.961279482294846
2.99320365910917 -3.2448555316149
-0.753306640613209 -3.22055226606373
2.9629106002185 5.36426049757463
2.86805835014251 3.26054279130619
-5.11507733930518 -2.94192682557092
-3.2086649756735 0.715835155681892
-5.04723204101081 2.98809739523082
0.957567962874905 1.45634467327895
-3.05192868392616 -0.855676859703736
3.0301618087182 -3.09513368198414
-1.04478746800642 1.04425283844279
0.907720875592505 -2.80960299997597
-4.96487700723336 1.01508674580154
4.70761970625946 0.935944101959104
2.90897415428452 -2.99613460836205
4.72120151103343 -5.05059419375605
1.05511697646956 -2.83087590229937
4.38725902753738 -3.28553817254627
-5.05380494731898 1.09391818096881
2.71116671815961 -5.07072381264131
2.30247757320685 1.45053723153367
4.64645731917062 -1.02707112783439
2.85393370098817 -0.959813367435036
4.91258980766654 -3.33701818526348
5.18690170555065 -3.10204763812067
-4.97399320350421 -0.961224148424297
0.899367132411032 -0.979959815832243
-4.99396515737762 0.8859961281599
0.891821360839082 -1.08519528595503
2.91863039595197 -0.925040159319842
-1.46724528398564 4.99746599754103
-0.613942776602764 -3.15388396082619
0.790526467350741 3.18801667711219
2.86944409180904 4.59633358337799
-3.09505301132179 0.704896755495859
-0.33374355021962 5.23931370031454
-4.90023724423795 4.8449160219972
2.39062804932296 0.599809960911895
-3.01646538601916 -5.13270790371654
-2.76046035795762 0.820230752409088
1.16372348305604 -4.94555593779736
-4.97429379599489 2.99872115930715
-5.04825984252751 -3.31435013933192
2.7736823275188 -1.19806961474716
5.31086174041815 -2.95855685917457
0.559529052241111 -4.80495863516016
4.97510140661477 -1.29537040070864
-0.627089884104982 -1.02729489938732
5.22221590080726 5.33448955738526
-4.80296744397029 -1.36624949054156
-2.95527982932426 3.02879206078818
1.1036525681837 5.40458510263337
1.54747295819831 0.708531911152424
0.893028030525369 -0.845336221361764
2.81284208371983 3.30986227196929
2.96106891546554 -5.04431967161186
4.65576212982412 -2.73794952736166
1.05390704681055 0.986233042791432
-1.08516030026772 -3.26657374497866
-1.04265647516988 -5.2136105007128
3.26516778965265 3.00785312524684
-5.07817006522615 -3.47643339030963
-1.34195710877203 3.05640708575699
-5.14474801631034 -5.00549061277499
-0.776605291839991 -5.12171011069812
-1.00923295154049 -3.21072786924042
-1.11632831294312 -4.86594574477129
-2.86424324430174 -4.79874172483323
-0.970594506457368 1.40645034015501
-3.09520101891943 5.46897693531412
5.14134152411683 -0.933403074749332
-0.965640256116974 -2.72135214600711
5.08999096940475 2.98128799859245
-1.00194994615104 -0.92190441578778
-0.667444791700876 -3.40504278185293
2.93668936794152 4.9831793173157
5.0141492952899 -1.14241029178006
-1.06912286391403 -0.983437880435168
-5.20157906065197 -1.17578971624765
-4.92481413719103 -2.82570798199824
3.04537394464974 -0.897476593047923
0.998081564550887 -5.04343054289146
5.09252055330168 -1.24655529265985
-0.750736014147148 5.24938631644455
1.01301916145699 -1.24031895291006
-2.86793158156492 -1.23917267399497
3.13808994221691 -2.91567039235268
-3.01106579932953 -4.95597963815897
5.25667604397196 5.46497880557988
-2.86285263445942 -1.01921993199964
5.18624788921627 -0.840225724135094
-2.94304866153409 2.97360832659699
5.13177918790046 -4.99561804858548
-2.81444509901487 2.93083238468015
-4.83894787207065 0.821621537558143
-3.012208831396 1.4788730156214
-4.84215767232406 -2.69792522351902
-3.23199696439536 -3.15229513399189
2.53215219743526 -3.04793849045548
-2.85305821499165 5.14368901792616
-4.99027938298464 -4.78632317122621
3.10629751773203 5.48537261643583
-1.04673579568413 3.0260101186632
-4.86711977791347 4.65442085973975
-0.963549493191757 0.839075985465193
3.17442795280603 -3.2976037848671
2.9519357441474 -3.0457470703691
-2.76034679662737 1.0371807117536
-5.1536466221347 1.06963152344801
2.8309020432917 1.0735139025514
-0.686226504696982 -1.21199181574487
5.13742478219847 -0.916910601801815
-3.19253043938966 -4.83483397056633
-1.17821340354113 -3.03032388646141
-3.00751194784602 -0.71594901156948
-0.939602206344243 0.631634944914437
5.055855709711 4.96190473617148
4.85376821832125 -5.25697765139983
-3.09779205167483 5.22773311920412
-4.75570476863575 -0.809223032438106
-3.00186061957259 -4.88642460813294
-1.25323968275079 2.79817061191296
1.02635232131648 1.08213249515581
-3.25752620408991 0.810759754872424
5.36827528599953 5.12426236322932
2.93143100422963 0.788877876492758
5.28408725348558 -5.10276546841751
-2.85487877137411 -4.81181485627943
-1.08142549119247 5.0448836534844
5.24788592748603 -4.94989633269872
1.14508021629895 -0.997975635121423
5.26492609411704 5.16033109113119
-5.05537440320734 -3.00691860469504
-1.49986697786154 2.74094852134518
2.76580669754209 -3.06008094567626
-0.707198465045788 5.25688745701474
-5.07463157315417 -3.12718437474317
-2.70678505239487 2.91276576246048
-0.950285170290652 3.00889558713094
2.99419544881703 -3.29066230113468
5.03921611211655 0.612157529266084
1.34928986177059 4.80665576630451
-5.01719474692265 4.9893057678616
0.945264908254494 2.44014318773793
-3.22407305179148 4.82348151546804
-4.98461716919756 -0.700064244372753
1.09601635620715 5.43919623820067
3.85176667723399 -4.92223302724252
1.35828976218652 -1.04482820113216
2.74653159628997 -0.868107505075345
5.04959197663968 3.13296803113959
-4.99214626021462 -5.09403658528118
-1.12126718899397 0.825215297871181
5.1559206666469 -0.965323332205105
-0.870632392656975 -0.764219562120251
3.18151835978059 -5.10669864456173
3.47580959304063 -0.834323034724721
-0.913886604709931 4.54774158186716
-5.02927034932455 -1.3351333740229
-4.84074288841497 -3.2650177022643
-4.95124728856514 -5.04037307459708
-4.93318445548196 -2.92559685001973
-0.96636033166632 -4.8512563114163
1.14434175694404 -1.30102496366652
-2.96071747763922 3.24996112880827
2.86911130797032 -4.82925264894782
-1.27948254749188 -4.99255668819709
2.96863070480806 -3.05387439076286
-1.11503066763953 5.41689944126113
-0.740328885821371 -0.863990622022654
2.79482113219357 4.83978771901405
0.966488648878173 1.38370669412272
1.32090552578986 1.17177527035869
2.74249981254534 -1.12190383439439
2.88488449910713 -2.87860680747101
-4.77312563803018 -5.18667480680973
-2.917775044171 3.11139603247051
2.77149510978364 -1.01145798838597
-3.17063973739307 5.86038121316038
2.73987589469096 0.97236749924704
2.7934202688443 3.23906032258124
4.93371111121592 5.13121772587024
-5.06284284465924 -0.963446794661276
-0.785434036883372 -2.86638907706203
4.75537876834588 5.25657682579419
5.2292495842001 -1.37110485237364
1.46645788368024 2.98864776182518
-5.07168155894188 -2.90266145931021
-5.12695380728838 -4.8912643199779
-3.28720096271841 -1.13440263341161
-3.16762051580509 -3.05726343172842
-1.00047537013455 -0.971358609489912
-2.79866096503893 -0.725559974502874
-5.03503371898799 0.98613808910591
0.664813500903112 -1.060296841761
-0.92064525929522 -0.905698103402274
5.17328740183799 2.83974910018719
-2.90767126752015 -0.993777828607049
1.07794921286866 -3.16131650767551
-2.94985791114417 -5.09374666702963
-2.92164845314784 -4.97002791346243
3.30227663584613 -4.99562617085682
-2.97291575005822 0.979192236971705
1.17382243831058 -4.83382642656213
-2.84965210394434 5.19191321059253
3.02810514587169 -0.876853307085951
-3.32307411466606 -0.947777784562218
-3.08869212168072 -4.94366577809487
4.96837111697373 -2.92913317754759
-3.20159885801021 -3.20363376143439
-0.816417769867855 1.07885356104277
1.18395458460789 0.965730101557492
3.16147496125782 -1.26830722467191
5.02423107748011 2.90883192298701
4.99080368057834 -3.13683271775375
5.15191150456229 -2.88771034146776
5.30971486195721 -4.915283299129
-4.9453825982929 -4.93091083493092
-1.06947740853045 -1.0840021870991
1.03517890630776 -4.80930051118999
3.0879187718018 4.53597307219061
0.660035091538597 -4.98003947746382
-3.12909893400075 3.43110101689136
4.93892657101198 2.85165585455013
-1.12867580403043 -1.04167074510331
5.18575882558057 2.85548849442834
-5.15410729883682 2.74840010214372
-4.91537501397765 -4.89927075134416
1.37272150683234 5.01021481875948
-5.0446071745024 3.12151090984367
5.4474598468949 5.08961195992539
1.20839290857079 -1.12543352650115
-1.10304708843959 -1.13260291936453
0.979045668931393 -0.749155889722313
-4.86140808965011 1.26624627610341
-2.69849012136166 -3.09482709122237
3.31061209136443 0.713490513848314
2.74202623945757 -5.17723811837686
-0.766196043931755 0.689756539315672
3.0750964399239 -1.21606132083144
2.55669598595898 4.89666075367723
-2.86388838825427 1.65431962487581
-0.901287183244068 -2.86134688003384
2.95417767751918 -2.88877222730263
-0.759112648759083 1.07422208369256
5.05358242891375 -5.11246256284461
-5.15886095729878 -5.00035217252384
-3.10840011634434 -1.09579984634142
2.93169858353925 -2.94997607936501
5.20546243244497 -2.76498447791524
-0.778152450628316 -4.85857774442132
-2.88858515852554 -5.04015302848349
1.28497884917072 4.63281641276174
-5.01313789768401 5.1356528880484
-1.11044340515472 -0.984964257538344
-5.3263298984401 -3.05088578908393
-1.21454290937695 -0.804792654435296
-5.02967991133354 -0.987189731354012
-5.02245426585301 0.929397381267583
1.15755691653774 2.81767979638909
2.79937954030757 5.48138698391288
-0.974521422892948 -3.33449785424804
2.70313560713915 0.820369292189693
-5.08804518890041 1.16134930092927
-1.07292684067013 -3.04533245760626
3.01463641720477 3.15986136813746
-0.800170819156643 -4.88321361692015
4.69809967478739 -2.82929438249568
-4.96408547299213 -5.26156716539428
4.78266463470817 3.29940784115281
1.1398036324354 0.677319885156522
4.73158400463875 4.65051591671406
-4.84358808914395 -4.85141841514225
4.40297231941527 5.04687683818067
-0.839030641587155 5.04026882696763
1.02033154332814 -1.03441403156283
-4.76975842912895 -5.11844844677575
-4.8787033527308 -4.66294740961742
-4.98467632901373 5.04894331955884
4.96585169629023 0.974166966049725
0.487145480580758 1.01970262672043
-5.04313066066905 3.05519123389047
4.98733232236394 3.30088166383009
-4.79571180765872 -4.92854977156
-5.11325775861405 2.81782205198819
0.834861466115605 -1.18822383091305
5.22052660420789 -0.995139345996462
-3.05572920519078 5.3028715744735
-2.99078030077639 -5.06702886405874
-2.81470064085654 2.8483872554359
4.21353304540345 5.01969911829831
-2.88185897448013 2.79553592988015
5.57383364757328 -4.96224980375588
-1.01893261604423 5.21018420522044
-5.22989236990792 -5.13893640440851
1.22227335449514 -4.79613787446178
-2.91709226567274 5.00025232570912
-4.92977691141221 -3.02651839341373
4.87166998557741 4.8801272304565
-0.885260428044933 -0.873021674340215
5.16188977788789 -1.22108586600771
0.934253140068827 3.10094772722971
2.99134066646702 -5.17069865193702
-5.11658543541219 -2.96359051842181
2.91500052202232 -2.77170356142135
5.40552003197044 -2.98770317459083
-2.94867955900886 4.88380841340324
3.25526306144994 3.41062781794986
1.18914351278458 -3.31542712145816
5.08811133066934 -4.85704166337276
-3.04672324747449 -2.60325147623977
3.224622118008 5.26605466468634
0.477918765710115 1.27134748174755
1.26448626281964 2.79988619070106
4.8083151288229 3.07802858127464
-4.87361598363785 -3.13798340365584
5.03546965485701 -3.23530583041053
0.972946388195499 0.748433615153975
2.87844955430791 3.07101527317867
2.85280721215311 2.96874429046215
2.76590830403638 -0.757034882295081
-4.87493439147553 5.08028211011588
2.86404641839202 1.08387479187919
2.87409793004201 4.76236541667626
-2.96931449445863 -1.2716375897647
2.77541585483596 1.25623196792223
2.85116231788511 -4.93185143465809
-3.0433740127129 2.99924900379927
-0.71460534384575 -0.97200151565949
0.971602383869648 -5.13180569628809
2.97182401888482 -3.05597865737958
-5.07376655867293 0.602098890482536
2.36620344928903 -1.39727197170134
0.978951687557055 -0.715672547475138
-5.22263167220175 -3.05272651048824
-1.26588594952672 -3.23255356601125
2.96225457990923 -0.670840587750826
-5.12743943782931 -4.96554778774605
-4.90616692348417 2.94167284322382
4.9072022357691 2.99346507284729
-1.0410006861636 -5.16209955528968
2.78710890070245 1.22391812319352
-3.03393638502086 -0.945773558962829
-1.05563465786831 1.31009399886
-0.886263285832884 3.08430204615206
5.00141749897762 3.01668496057184
1.02125070826713 -1.22299536899143
-5.0001790212076 -5.05320324951422
-0.992412105060853 0.88504154386909
1.16270452646985 -4.94557473996162
-5.05836931627855 -4.95187445399945
-0.834273771408928 -4.75061854072569
-4.72565352966483 0.593764576440436
3.13820879781924 5.04567777075425
-5.02336479608269 2.51820898815202
3.11806667651961 -1.1629777844573
-1.26640504277739 4.51100180181071
-3.01714173273554 0.927084088074794
-1.19814109936428 2.8078835144355
4.89203068051031 -2.9510633527942
2.72387941848073 3.01262384060413
-4.80224878693404 2.77458914250968
-5.17654646320473 -2.98842697857186
0.646514183878166 -0.960296275604004
1.14808766279199 2.88212767344382
-4.88188234048952 4.90768663762551
2.6335326900205 4.86737475993743
0.980360833927353 -5.19089363914132
5.02111678812475 -0.738206227735201
5.2337076829812 1.2284214783533
0.97752070429514 3.02746348135501
-5.03461978942404 -2.92514525213993
2.7395290613475 -1.10408140410583
-4.94643719581606 -2.8851677370004
3.25492893418811 -4.85660357044429
1.27673665061832 4.81058554494895
5.50510647037433 -3.04013499273765
1.11916534520729 4.96451139117492
-4.96005573647962 2.53601103252259
-5.04934745422989 0.993731163978919
0.905429366377684 2.92294675742265
-1.07436394100536 -4.95784499954294
4.7591707793733 1.07521564355213
3.26940373590638 3.21526391429641
3.17877524999507 1.01366034293611
1.37953829682177 2.90848186736059
-4.883399966463 -0.880282728916738
3.31681596943597 4.92528073855109
0.756750871794397 -0.975316247113046
-0.890781716835929 -4.95597351124159
-5.02765349041152 -5.05378632480534
1.10537462880583 -5.02847103917308
5.32577073306842 0.943352396887523
-2.85548833635297 -2.96938189529906
0.878933660031165 -2.87326493879842
-2.90044541141478 -3.02793309736777
0.878898207773041 -4.96097469532056
-4.82550015460765 3.06226171214748
3.01783297156903 0.879218744958547
5.51639355463421 2.9216304058847
3.02911881108316 -3.1889879745807
3.39149889275108 0.982731731429745
1.39307588635539 -2.85544768060835
3.08438875688479 0.848082477419038
5.16024060176083 1.30880192281462
-1.15899778854718 4.91938120331796
-2.66196689293489 -1.36455404668683
0.833481057317508 -1.0397757350763
-4.93832026221461 -0.851161937070536
-3.09753376958647 4.9734285703264
-0.836745953539196 3.15246249106815
4.85363712220362 3.19319591664019
4.88114960831889 -5.17651513440167
0.95185493535167 -5.10854252144334
1.2983280736209 -5.12867356022213
-5.16020310512692 0.593355039428819
-1.17995280221031 2.70887105651611
-3.05729765732743 4.73212511865037
-0.873291598153602 -4.94736207921645
-0.78757119385947 -1.09595859704181
-4.97421662938797 1.18434672249252
-2.81281366243548 -4.67216641591408
-4.92838583316967 -5.01107604154771
4.90575404462371 -0.992616536220591
-1.42028458352458 -3.26005535461592
5.03832744727628 -1.12070629570352
-1.06869761615531 0.928389394386678
-1.04311004688565 -4.99760568178278
-5.05113106181185 -5.19143479232538
2.97202664243818 -2.7908783440875
-2.93264983455886 -5.03212358484235
-2.94587125238985 3.29686543898569
0.738832459716194 -5.03858077427121
-3.48037150923078 1.02825063505999
-3.16238196543779 -2.80933785820129
5.63727405464991 -3.07757494117795
5.18707322760913 3.30591578610072
3.14222941977801 4.89984325836373
1.37034346509143 -3.05581093240233
3.12163764911312 4.92614861677434
-2.99095170592229 -0.889044501424468
0.892964114314814 0.915790700183016
-4.5802797667748 -5.12677166683351
4.72092295871589 5.07088708913764
2.85612369507029 -2.99333971090674
4.93679969220231 0.911914722591024
-2.94211172299962 3.22227428634396
5.37285268445826 4.98176668971211
-4.96711201988016 1.23298105253531
-1.03301661047381 1.09822169562807
5.07642195753329 2.87643086923057
-1.00830627566202 4.9884663495671
3.18972957445984 -5.08461496337462
5.18950293850868 4.80576213905386
-0.964609953390298 4.92741007212871
-1.24702981510198 -3.20348097043291
-0.923466524645289 5.05584809090041
-5.12812379643817 0.693681801878588
-5.02939160781264 -0.892455181918712
-3.14322295579045 -0.783315709443199
4.93340312771193 -1.27468495934362
-4.97901090197847 2.5723620361364
-2.69014832734586 1.18813625126806
-5.03868238772123 -5.10664010114783
2.68992280388936 2.79264128937809
2.86094565945322 -0.936018451600882
3.17596875565109 -4.75644259233365
-0.808604654867264 1.21186093842471
4.80756293572845 -0.936358164586479
1.00622971188767 -5.07886352428813
-4.70591278848967 3.1061472410343
-4.96325372756158 3.3330088090426
-1.14660492841256 -3.01370302871412
-5.07245317952202 -3.02875064579199
3.08811002810988 -2.94303903692102
-1.06257089362251 5.57429734434237
-2.92959068792105 -2.88780978640988
2.90956396563752 0.903100444072476
5.05639120846518 5.40153462669057
1.27947192865882 -5.22113632654676
2.98396332367132 -0.938398235772175
-1.01134068168575 -4.98321465251557
-1.08311744156086 -2.91098351134466
4.789417045123 0.914551693738186
3.44400778442066 -5.08556768909027
4.83684294862619 3.11950903679513
-2.951258829862 0.786627979334918
3.27531376129767 -2.92286250376187
0.726133983561382 -2.70788057628275
-5.1546189942807 1.042305058706
5.02750733717173 2.79004227041832
-1.06376321561116 2.94851824459164
-0.877563698726462 5.26233732613142
5.13062880642799 -3.3346523154223
3.10155289047238 5.26672878929159
-1.37145387806212 1.00867407646415
-3.20465588619102 -2.90782414536389
-5.05989024355501 -1.08158618080562
0.877890869755682 2.74948486929852
0.827921125890845 1.16833603379709
-0.38620792431251 2.68008350999561
4.94626709049296 0.709738907642731
-2.57197764521046 -4.84264356229221
4.69485054532091 -4.85957685126274
4.96913882034724 1.10266988720378
-3.08543323805213 -0.767925739444206
-1.03687175278684 -5.02832769530646
4.53742918920912 2.93078643220046
-4.86912457599485 -0.781151855149383
1.05238295074442 -3.02071553060953
-2.90692292374306 -0.976328034916197
-2.79140130436802 2.81501118715868
4.95181847442936 2.92835666237888
-3.32738098474364 -4.93072973298853
4.91346629824525 -1.06978112377075
-1.23293126811541 -2.80096791960047
3.12068654612617 5.24449976598488
-0.997562657347194 3.51518003269992
-1.46163479405856 -3.40208761880279
2.97017939175074 4.8471778427921
3.16551293083421 -4.8936503797546
3.13187357113673 -5.0148149793879
3.37158503074064 -3.06610124509715
0.869822910208389 -5.42828382800114
-1.32942673856863 5.02663412681564
5.06048617682443 0.684474586301857
-5.00779787488061 3.35043009999086
-0.930622187482301 3.12804601517032
4.86143866893459 -4.98080910747088
3.13723689292371 4.48332141079659
-2.71096870566556 0.811673491921068
-0.99796045471183 -3.20590537823601
2.82774899396576 -4.7027695956978
1.27464949199697 -2.89756089811772
1.11219384630186 -1.10309645554243
5.046721277463 5.40701764661356
-4.75108277301711 -2.96563685296268
5.37246069547765 2.77520403400461
5.17508334583162 3.0101453810725
-4.98599129714526 -2.86715234666098
5.04879145406037 -3.11804691401694
-1.05136153760442 4.78948171297405
-0.816171553293408 -2.95303265587557
-2.94529836129796 1.19031145744647
-2.99045893419865 4.76226923320521
0.812777802156616 5.28664140304306
-3.2372393084163 2.85715804111548
0.690034469332569 3.13377673744935
1.04522837158096 -4.79367026380648
0.712818209620048 -4.97556359703161
-1.12294190132139 4.94902653875234
-2.91053341124174 1.17531769251405
5.04727580048667 0.725999737858915
1.20631817454305 -2.80213802246564
-3.06621789072354 4.77996451429742
1.12224158332466 1.04286441919451
5.51436700788349 -1.17531399110957
5.47468313501169 3.27552736133072
-0.903840671878179 -3.02106515279785
-2.95935186984115 4.87488625259707
-5.13030955503663 0.590444386589446
-3.1699654824288 -3.24439475287496
2.77940146808375 0.959281772169237
4.76026797802065 1.0083035459755
-0.866651744685371 2.78265256351449
-0.687540956766489 -0.734519436161543
-5.08747013785773 0.832965532132251
-3.03504925701757 -5.01114099564327
3.33423480468146 -4.92733668924855
2.88663592990384 1.11381871949886
-2.92708304954447 -5.14183761410945
4.46795541672773 0.977618475743427
-0.697428505800391 0.857291498150332
1.07746319568141 0.870778174812928
-5.09181079507334 5.14737987798187
-5.20215309057885 -4.93507944046619
2.73429467815442 5.19258298582268
-4.98451422223421 0.723346598263797
-5.02995141565734 -3.09724907965504
1.27451206655227 3.2563862366202
5.20392606792678 -2.92786017020305
0.910064969304709 -1.0105908749293
-4.9137934011796 2.67902816053638
-2.79829893092418 3.37024678990153
3.13717369679772 -0.987733520077863
-3.00020930891526 0.819025739764854
1.23789141977587 -4.89390633391354
1.43366699992738 -2.98280035648109
1.06772518929373 -0.865091013693633
-1.14352573377992 0.840756868438068
3.21886578928456 -5.14582551773633
-2.70175926793321 2.79564952749864
-1.0798902808412 -0.712342416029407
5.2906346552228 1.37593651817112
4.99995086224956 -1.07114684168915
3.00185849475705 -0.500734830343935
-0.935489122817459 -1.22410528087578
0.855303136812293 5.19541321789498
-4.98291204904108 4.73518761498082
-0.630570225763453 0.392845556787607
-3.02172217747965 -2.95752801195427
4.69286503394977 4.93573832822081
1.08968647378757 -1.25613484472081
3.17989962303345 4.77645560599128
4.68456296913794 0.68635409414328
-3.00757054856062 -4.85475577047199
-0.983236379133314 2.87626433874772
-1.10221427844231 2.67101411356313
-2.86837992007716 1.17307496852821
1.11436451543631 1.00860731756784
5.27083295082308 -4.90956123296388
-0.973782847127656 1.36615295945626
-3.17940631387264 4.94800398975037
-3.02424089079628 -5.06140669988673
4.7398844586775 -2.99999465100114
0.614342965728112 0.939647631637975
5.09288050863341 -0.905535531344462
1.11247782319591 -4.92971583304474
-5.01214344947846 5.06314895548901
-4.72744179977842 -4.78418601591238
3.26306813229331 3.25061510740959
-3.18757548922308 -4.95308425175853
0.906236144767795 -5.14900941380908
-5.01591496324346 5.23030432271772
-2.80413147241967 -3.21487724893828
0.998756140137143 -4.9544724170225
-2.61782069058232 2.78933759877624
5.05390404723512 3.21527322683866
3.06511879179557 5.12330189022478
0.963634859394582 -4.8575851371388
-5.27927991767826 5.17383600834118
-5.00690993338277 -1.18497586227909
-1.09565680935839 3.01364357191637
-3.12567893560962 -5.40406316958015
-1.01938764114304 -1.17517516633009
0.982547520862108 -0.714267303206339
-4.84654559862895 3.09842262666643
-4.69522830927935 -1.13323760022086
-4.81789370227694 -3.21150686936594
1.21097701885279 3.08214203186129
1.12275323980702 0.879253704075688
5.15990758253827 1.37493924121286
-4.94014558450327 -0.863396903965752
2.92178261755163 1.24310513010662
-4.88811599533371 -5.05831668139904
3.17750725106701 -0.898044666787437
3.00265357343674 -1.02699303125578
-1.1395529518738 3.13018874549607
-3.0271201574482 2.70939755893226
1.09535841407624 1.23310754684248
-2.88382716571311 -0.969723940726287
-3.47061790352388 -2.92593726155116
4.93926612092091 -1.03541680233988
-3.06073797288379 0.813784055518465
-2.6847861152484 5.01038641876868
1.20045079343829 4.64200246197177
5.04146455472928 -2.86171978291818
-0.81209250910664 -5.01034181608968
2.99613270576608 5.24138687483698
-1.01781644271475 -4.93407167380048
0.740512997866097 1.37239572718819
-5.13663414763134 -2.96993703131415
0.81380817518375 4.58037788564065
-2.84828497916005 2.89470227569318
1.10110836772022 -2.96746427222426
4.85894663349317 -2.87154514658246
4.97982254913945 0.912267966878025
1.21721327418313 3.28775026785697
-2.8231326352701 -1.05902882756519
-2.86455684258363 2.88594630870665
3.45699961625556 -4.90255654412365
4.87365217476288 -0.95734641774193
0.9669393301079 -3.02950712871713
-2.74255213952917 -2.93614818817916
0.800050335050138 -4.96924540183932
-1.26084284110053 1.22477934221832
2.80324077969069 -0.767586413490352
-5.13151144887272 -3.29195951859248
2.90245405301899 -5.02165816692014
5.25593387204305 2.53476561024592
-5.04068679559995 4.95630061597267
-5.3042430750049 5.19425440559202
5.57414786959594 -5.00706464964298
-0.945240089692176 -2.9546814773705
1.06474608160897 2.9254147772998
4.47500182922147 2.78183747986272
-3.08460539636998 2.96189298318413
4.86137674685172 -5.22581959539611
-3.10233408119895 -5.0570100483673
-3.18293192497465 1.31946303541315
0.936401250421844 -1.26964057290817
-3.1506319118048 -4.95171197971135
-0.952812269197486 -3.25951661063691
-4.94485417111325 -5.08371145315853
5.43101082424852 4.96573510559301
-4.90219235320242 3.18502250365242
4.74277032258321 -1.1117004505318
-0.927910476113342 3.45996869713113
4.77969428608196 -3.00572227267575
-3.09082906209902 -3.08265790617857
-2.70405316986202 3.12775955092987
-4.96722582466358 -4.80150030506984
-4.80104656135832 -3.05783589595506
5.04324011816988 1.21120950013035
-3.3750528609433 3.2152213230008
3.20475674133766 3.13916757836411
-4.95345006143625 -2.82412153146243
-4.95820938081577 0.783736739921334
-1.11990980120831 2.98421096285928
4.49910468593351 4.98831415286371
-2.89847608720516 -4.80675239538463
-0.994640629612152 1.07059439084883
0.967089210768342 0.855057392685174
5.3138338368744 -0.981474101299781
0.909847984497308 2.85249521091738
2.46736654869676 4.57395525434603
-4.97438306765958 -0.759040769911973
1.34018597081364 5.15037737710413
-0.842143370760591 4.69859362180441
2.96713699685497 -1.10254622925019
0.886890837812428 -0.79913875815027
-4.99504669832722 -2.8104084165656
-2.79686950444144 0.885574855388127
-3.10257861659696 4.68148205849766
-2.84644395462103 -2.9811335203807
2.63269009543639 2.95162872124405
-4.97029044810145 -2.82792876598204
1.22912870010483 -0.793714533842697
-2.80354924535853 -2.6307965638523
3.07622575431446 4.87008474536977
2.91548568187423 3.03617497455833
-2.98398149492595 3.26976156795746
5.00583662436868 2.97607382001034
3.11063315357402 4.7594758238827
4.74903551397744 -3.00757804628252
-1.03474561829232 0.860296416072277
1.03061105852064 -4.94043782191957
3.22661041882054 -0.886070440959595
0.931053237618405 -3.16895768238318
4.68275196749409 -5.07269444152941
0.97921412778781 0.924969628867658
-0.991572458569721 -1.04230233083904
-3.04352725613967 -5.15335994779962
4.85272614427428 -3.06821131708921
-5.13912032314577 1.00824442531841
5.20500418077722 5.43719334914692
3.10692771183693 2.76922455786411
4.83860330322987 -1.11335793073421
1.20986028169998 -2.97469319130147
-0.866010242520478 4.99241687289985
-0.932611623045154 -0.895165930258497
-0.947068298920462 3.11575647677628
-4.90627824212332 -0.772783474533872
0.863800112328361 3.21089163684798
-1.07751124285532 4.74852600825696
3.0681839349824 2.81563508911194
3.55560272095977 -3.04781164329941
0.845321296973808 -5.0172168929177
-5.24051782769892 -0.802291375698559
-4.71325859167055 2.92980412021062
2.80661535977523 3.25846054254119
3.14540280547483 0.879033315452264
-5.09955922130321 -2.99829769602158
5.04731181074994 0.829849091696406
-1.04293320007042 -1.46030911283384
3.32381934956712 -0.927789045271364
2.65365388251778 -4.84529258092439
-5.08515897693049 -0.713748884482433
1.13654830836889 -2.92295744767893
-0.817821821807316 0.967709042834483
-2.89212784362493 -1.26387742799119
3.15574966635819 2.94531900342931
-4.89624163545001 -4.95544544981778
-0.969493450905279 -1.24630258376579
1.37450160477262 -5.09012459007974
5.45632935475047 -5.01548845858453
-4.92370702917456 -3.11725225234702
-3.02536150391482 -3.01073068784979
3.0118737880754 0.844188258280859
5.09631343034222 4.5493405062755
1.02909272134456 4.94699202178567
-3.20915686455735 2.88660123413777
-0.79829825173197 3.03114437028145
-2.7794347737802 -3.00671193618849
1.35138438145588 3.03381407990772
-4.86024263823663 -2.89546218586538
-2.97306856606415 1.00976806048791
-2.87621306114161 -1.13454944669264
1.28382935320767 -4.81474468347484
2.97921510592349 -1.46059867156404
0.91171065122935 -2.94104956065011
0.82842948921775 5.2681017415568
2.90007909238821 2.98036165488606
-5.29826549168851 5.1658473992403
-0.841207208679139 5.1875662108953
5.17281736705651 4.95738579825436
3.23175245795232 -2.98064489294771
5.15274298829242 3.53595289161045
3.09946421923584 4.52531375534463
3.33141707596988 -1.05987866309298
-4.86140424721605 -3.14644132779838
-3.02396708239779 -4.86996254298584
-2.87545568342769 -1.1221049966412
-0.959436138992716 -2.97742174980454
-3.00460386203091 4.84792019849025
4.78395539742909 -2.68661889481418
-4.75152735036544 5.56273866723951
0.867672167110091 5.50503695358948
0.58584320137097 5.32567315860543
-1.07010804161532 5.29232929790188
-5.08100741570105 1.16050313199491
-5.18453675393511 -4.97079999589915
0.595875917700736 0.941816630911249
-1.33563327887077 -1.11827492947575
5.25635420476892 2.90884492334913
3.12879254048289 -0.808742431990481
3.08261554292091 5.03416710470672
-3.05425544679045 -0.883150178011093
-4.95421133663081 -2.85856195761113
-4.93255504139568 -0.973157214841356
0.912230590337048 5.22489269368661
-5.00099517047724 -3.33799978367755
3.16319116850336 -4.83906293646202
-4.73943606457999 3.06415356556619
5.26582924160057 -2.89563747179456
3.13104874599358 0.741884675353989
1.40037133114615 -4.82430957355436
5.4553565032506 -1.09372492850523
5.05462307066211 -4.76904467004683
-2.97684834730667 3.36603841461699
-0.697614105149509 2.65264944653348
0.780006371623455 -0.72269334956904
-5.10778204564568 4.40263131026582
-4.89404812239342 -5.01919694487095
2.9385173150668 -5.08799375087542
-1.1221336571824 -3.0544925068124
2.73479312199495 -0.964104743226252
-4.98416027490967 4.76879514156053
1.48004582261763 -5.00971086238448
-1.06430264832344 -4.99899435560087
-1.36587971972708 1.00468364785153
0.835798445468437 0.842835612885775
0.966360534546301 1.03978306801338
2.90111711496757 -4.85714468643109
-3.10478742857479 4.73100293650669
-2.77714249801088 -3.01675611543779
-4.88489279747855 1.27128453739105
0.543895066086867 -0.827993304424408
0.5880655655355 -5.24469561253634
0.88610343707465 1.02506382929465
-2.90690063838072 -5.05604824484274
-5.15875253601978 0.663077917832626
-4.97404981482941 3.09471648540213
0.901497806313904 4.73710368235235
5.08712595183137 -0.787327425905429
2.77024155097708 -0.840713877675413
-1.3567452670059 -3.00151709167884
-0.807127781868997 -2.97934317602986
2.94793176292388 -3.21323692616338
-4.83013766969297 -3.08203360403051
-3.14824788117824 -0.687731681073303
-3.06611947323556 5.80098062587319
-3.04481654673687 -2.92407195201616
-1.04386354358513 0.959090404714801
1.29977545084219 5.30235633502663
1.25860711487896 4.87272777206873
1.0743871214377 3.10747423085165
-5.29275608352546 -1.00669106790659
4.78406711235118 0.73414338053742
5.02595532599647 -1.58813660036931
3.24359928594456 3.18336039189185
1.24798916006082 2.76746305190582
0.667984306207716 -0.901887938149412
2.84322744125569 -0.904480985030332
5.12057202161563 4.92121267517449
0.917998529960468 -1.35616315259003
-0.747423591973003 0.851402192185312
-3.18439586897117 2.98853245925224
-5.03045275656802 -2.96620497082085
-1.2426106393649 -0.916479131135542
-4.92621232751966 4.71219064335165
4.95659576173636 -0.849747026734038
5.13336530209996 -0.853837685907864
3.25221131527965 -4.97967642354355
4.36404590599828 3.17326600361935
3.24700288656132 -3.11709924406925
1.18825495513424 2.88142675867776
2.8669684794697 -1.30378158292528
3.38322974352688 0.876163468038278
-3.27464919107545 3.18775827920102
2.9758788943442 2.90499327488308
-2.8399876972184 -3.12732235360107
3.00063055558256 -5.23037521099586
0.858250676511041 -4.94322932185
2.95348985474741 0.94592059113403
-0.840573023487636 4.84475515482614
-4.91240674964838 -0.957066039871242
4.79765528136207 3.07322942165485
0.694408089932689 -5.1550312291128
-0.555002473038278 4.51237790328758
-1.21294437136991 4.86232673644268
5.25848235507184 4.70659823584251
-3.01362524609373 4.85347243807449
1.33155874764862 4.99511115523007
-1.20584476749641 0.976514971263808
4.62050499646333 1.03947465045332
-5.15651222493465 2.99343462517742
-3.18459764275109 -4.99745462578655
-0.914498532109028 -1.17121726304641
5.00311970573843 5.36143161518095
4.99890312907164 -1.14996699459761
-3.13332595520867 2.959585979781
2.5517248119791 4.39805523441417
-5.08256196005016 -5.17094088668296
-1.02573962510932 4.6984359770817
-3.05554280878291 -3.09226815183372
-3.20516719266436 -3.08313311986359
-0.546702338167427 -3.00196603978037
4.95726264332828 4.88424522170555
5.38334090537442 3.00859014455439
4.79542598824625 -2.96508442034918
-1.42631325154853 -4.83095939226169
-2.85962508896417 0.992498184581925
4.83948433057763 -5.14548418639355
2.54566032935932 4.84452663461837
-3.12345495832277 -4.81158671381158
3.01669631924395 -2.757792205418
-0.792935463431843 1.46883326203347
-3.12806415742178 0.569691123246976
1.02180868997348 3.7092808901071
-4.94151702751168 -4.98142354555626
-4.74563354607411 0.965523443922017
-2.7906576793164 -5.02362009866515
4.87464630548404 1.02974071310276
3.38047385093821 -4.69925429492616
2.90333212574732 1.00363689682233
-4.96586036966642 2.96278046044197
1.07334924466299 -4.95604453309618
4.84401365158224 -2.95425121805033
0.955084711439346 5.17057074404229
1.04829369920936 4.92274915706161
0.970596844214572 5.23691829945052
1.06489309600754 -4.85347756078688
-5.0017334398991 4.75131753592898
4.63434318220809 -2.99165236863035
5.04501628886065 -5.01033685335288
2.86526376190636 3.16634727169637
-5.09309171658423 1.41940814308613
0.859321128819491 -0.767006506413382
-3.06289897369585 -3.26694688466658
-0.936750318647959 -5.16459648810476
2.97601345677639 2.99316393152441
3.05201662563856 5.12266293088233
3.08254764127859 0.505670587061238
-5.02182881000333 -0.804902331160656
2.84773133604502 -5.03200763382029
4.68201434523953 3.2106893197262
-4.85588174331662 -2.90486386586177
-4.95344991205707 2.68297278455783
5.36171156653557 1.28165239209271
-0.807601940294572 -3.30601579674206
-1.02999296092228 5.38648105550649
4.88383964377439 3.29368420202915
5.12475081775406 2.6735271838177
4.99922688635843 -2.82503090588333
2.80443335317651 4.94981686475708
-0.993990403805869 -3.0229530632711
-0.970692575373639 2.80375242235921
3.11091041526927 3.05972477681055
-3.21574098862869 5.2450358647401
0.905813189035021 -5.18886846313413
2.93626374135709 3.09644511668001
5.56215062298912 -3.01342730859718
-5.08032674273589 -3.09433922100149
4.60954983796408 5.5908926339468
-0.916052943374523 -5.35012753327573
3.10872237863199 1.14374498502044
-0.963515587467313 -5.1325859587715
4.98798611471439 -1.23864638396474
3.42846215102138 5.15097405681655
1.56458672321673 -2.81327332192994
-2.93484035834174 -3.04474680085231
3.64761933742556 4.98359309841333
5.12250309143584 -0.812980971380033
-3.44383238483228 0.894571114081991
5.07301104457214 4.99614496303235
-0.860951877081831 2.94062192469644
-1.20334890789301 3.02683446956427
0.781087052293644 0.838505222606723
0.898965526178897 0.831388201912609
5.48799968607855 -0.745442251368971
4.65787930325626 1.03563621359291
-3.1263873486517 -2.99925566954473
-3.07015168182236 2.92939249257153
1.02570874565357 0.663587585580454
0.949833039355249 0.915362243574109
5.29837326683688 -0.832230471990496
-2.94027620297531 -1.06971229538725
-0.709150249026026 4.65473330727912
-5.03029195722841 -5.20298203576972
5.85628269442087 2.72416122737678
0.882354024567161 -2.9753188231774
-2.98478067103222 2.71618537045981
-0.965126599381734 0.763412448483215
-1.46573324704731 5.11042764856937
2.76817308639172 -3.14241913294925
2.7086677455665 2.76991970537981
-3.11671868972825 0.900853935469472
-3.02511861300316 -0.853243045216177
-5.04044356666275 2.96801656842475
-1.10244379679731 -4.88247733406236
4.64037131787783 3.22646311685309
-5.1992176881155 1.1914125948019
-5.16281321628337 3.02019524779876
4.96517888266807 -1.05382966302402
3.10396276184142 2.55705728548689
-2.88489187868299 -4.86335768899052
-5.04982294287403 -4.76778219982149
0.908369989990984 4.88537225243981
-0.980566911365344 -0.926112558907854
2.86938770176451 -4.9054026646677
1.04412557117378 -3.35771109501103
-4.96881873416192 -3.20622107830211
3.32031810569129 0.807941869013141
5.6694701922128 -1.36882084274677
3.00889803609643 -4.77871998444849
-5.01686547769958 4.92797694987581
-1.15877049780657 -4.95159997635993
-4.88049391147195 4.6527462028853
1.24623107507736 5.14119678524334
4.31369480232167 -5.08845785217671
3.37135850919741 2.4715204215471
1.08415567621386 -2.80077681602181
-5.02330646973859 2.70103973592533
-2.91830706815941 4.37233700624873
0.785110714287229 -1.06750225759447
3.22209699939525 -2.97992989353428
-5.21954098005878 -1.10025423832856
-0.962371113380319 1.09635006671796
-5.02652881117286 4.75402623945606
-3.09433716803688 -4.97738467196532
-4.97463941831734 -4.85594823040196
0.869321156065139 -3.12051283229803
3.10737158691278 -2.94139403212415
-2.9226862308886 5.33629754050493
-3.08527210431251 -3.13247344831063
-0.848756127447213 -4.84063923756587
-0.882878635599126 5.37696127622153
-4.81300434962963 5.1118226913268
-1.08579402707751 1.40821733405437
0.905666381076312 5.25538571773734
-2.87872526282557 -5.07987704573518
-5.12480737086706 3.24697494102859
-1.18947382072356 3.04322540349317
-3.17296121568627 4.69021299383916
-1.03109584451415 0.805111186464976
0.959815078819456 -4.84120796041047
-4.88303147405546 -3.27915695293688
2.92525227445912 0.969175271411909
4.94035607626496 5.09010559453095
-5.1462200781641 3.20030939082931
-5.11566810871368 0.917414838489887
-3.17657907488287 5.24187357648148
-1.11309071518691 -1.04591575518494
-2.89954452966859 0.720903134883969
-2.84857135001019 4.59011172501664
-4.84272097353148 2.96911757379093
-4.99636861566671 0.798611701172296
4.81340750292307 -1.31237537137031
1.15439935488162 -3.02599433951881
-3.16962435391009 -2.90171417721562
-5.07606154950607 1.1538142922953
-5.1977229618717 2.75439156649997
-1.06071584151462 4.77453779646243
3.17713827919922 0.924757087008374
5.21180024705285 2.92949169093214
-2.76345200776923 -0.882845810729652
3.28727090241315 -3.11647032872126
-0.942843196165124 0.887782155016563
-1.36864458348471 2.93209209681306
-1.01552334728217 5.36623417574839
5.06975336963267 -3.08603267479061
-1.13359583386792 1.51260296191077
1.22586667455807 -5.26577419320272
-1.00796611063075 -1.13979617186382
0.920169395769005 -1.12314556017927
-2.96205386015854 -2.86640056753974
5.00582184417385 -0.951401324797211
1.09099485689729 5.02869650441916
3.07636870710468 -1.05511505323989
0.952673397055222 1.10878381241599
5.18833882493369 -1.04131735935168
-0.898772101641402 -4.95308019160388
-5.23708914181144 -4.99764227511358
1.15369679382079 -3.00564503874003
0.885680257638511 -3.11038705065122
0.631795174965542 -3.03985089576549
4.99019637197094 1.105772815619
3.24182242340408 -2.98978230799989
-4.9818971631086 2.82186697619735
-5.07328749578042 3.53807246484145
3.09499132778342 0.961413093553448
-2.88780094038541 -4.85550418964444
1.24659927505675 3.09799658641248
4.79865862938814 0.904137437014942
3.02588219208323 4.93776623305767
3.09623195322126 -4.89974041008257
2.75732582534637 -4.95791395963902
1.39879575554141 -5.04350688945191
5.4171778497152 -4.76739493749206
3.1458961900117 -1.01429485681524
-2.86939410201967 0.959967569174609
-0.842350996863009 0.683245631674544
1.01846685860899 1.27550217428244
5.01975238032227 4.92203480443026
-0.733213202036298 -1.03422941730679
-0.988964458399321 -2.90984508472092
3.6835574844097 0.720668819455954
-0.671406813990861 -5.20083962164785
-1.23719935987878 -0.812125890863927
1.02717162553913 2.63291199615597
2.96870039091593 4.77037971264378
-0.7099144241134 5.0173459928475
2.87568146566477 4.92768780416696
-4.76655445354603 3.00244693055011
-5.11202173574176 -5.11093728732335
-4.98287518760603 3.00196735478298
1.10516736439666 0.852927196996426
-0.771358436100553 -5.13947889333332
-2.93626631975226 -3.05608425875642
4.75327435299114 -3.00863800207568
-0.932895432093594 -3.00649424179032
-1.00426913864796 -1.05854628286639
-4.999897509028 -2.93881964579219
0.893626373781327 -4.93370739161917
3.00765711163447 3.07440770924938
-1.19938592257265 -0.810551408745214
-2.93153105217 1.13734428308118
0.735384012527618 3.13256226438456
4.81888712852246 0.956873438400364
-1.2149885327319 3.40296849545028
-5.26746626267594 -1.18877665334962
-4.88800665798042 0.643630437300456
3.17395779505625 -3.05877205278275
-5.02369065639296 3.02747678490771
0.987292232034961 -2.97968388558832
1.12981170777025 -4.68089790449932
5.06581493107544 5.1875900223252
-5.09545171621109 5.13639640780381
-2.85640576707124 -5.03955035424619
-0.900534257591358 -0.947114109951413
-3.05890628668103 -5.11167539807627
2.95469912268641 -3.05429721651722
-2.96759465805952 -3.25025591074864
3.21855457595904 5.35074120406881
0.758036169192702 4.8719550388098
-4.99514994918857 -4.93455832825656
3.22912389465861 1.12037539902157
4.70807523595899 0.914418127499524
-3.05701901910622 4.89610505415344
2.65523047192056 -0.916292796621453
1.10468502361242 3.09583346722193
-4.90751690546126 -4.92991035239575
2.90429552311269 1.67883629407816
3.22595896930873 3.00843015477303
-2.73479642552699 4.94125063052054
1.03083512734762 0.875518704280488
-0.618270929608254 1.09754611689823
0.833032225763024 5.29735316882371
3.00331015359763 4.80890630545985
3.17311221864647 -0.665732676406833
5.24986823526808 1.01002435070833
-0.631123657177971 -5.14906766271357
0.960864650258764 -1.05094962733759
2.8860513781819 -1.15409815487484
2.85492882606676 -4.8701231927134
-3.29505240626869 5.02772650314502
-3.11859913696155 -2.92636065433518
1.31631202172819 3.04292489640964
-3.22574312003628 -3.24729834498749
-5.20918213087885 -4.92477529858015
2.95195423757376 -0.915200566413587
-0.723178476759072 0.705165461519615
-2.9584566759588 5.32092471995552
-2.89826189821518 5.10986638054893
1.02044707535034 3.17558314835637
1.12421610685415 2.96967587984194
-2.98777998292179 0.786667582176612
0.928233670076309 -1.11936427618253
-5.019026218525 -4.65132192321591
2.99920676238999 5.20715682969179
0.908167866007196 3.19555418455273
-3.01423856559565 4.69093583896114
-0.675357888665958 -2.85582700429306
3.26888255911633 -4.79970571317567
-1.00537469714218 0.86203578717138
-5.10221687062265 3.13920359370495
4.78990574058105 -1.27685461598357
-3.09206026076302 4.90051570004
3.32900368568435 2.94039929194791
2.73056856285649 -1.00553486108053
1.2948169930348 5.11160897891305
2.75600096508784 3.26087676504877
-5.16738463320234 -3.15988912543729
-5.24480778176679 -2.98112615264799
-5.06813808596594 1.05756273793285
3.0892150453268 -0.954963983877161
4.95823130848891 4.63348392714301
3.30757205424024 4.82745816098768
-4.94802257359851 0.686656453758798
3.18553014407366 1.0492041565631
-2.95114330627146 3.24608270831721
1.09662108283147 3.16079499087464
1.01672835908032 -5.23493446942839
-1.02962049108456 -1.03847401842283
-0.940982709290866 -0.920444930547441
-0.762770826782663 0.850703743813389
-3.41709294661029 1.11049969941139
5.37240032281975 4.58092022091975
5.01764236573968 -4.89880731983814
-4.9432011283394 -1.17211355101894
-5.10191083912119 -5.07296361574525
-3.02435143267888 0.908069924530929
-5.1975275727726 -0.840851086615709
-3.11944961593441 4.63350517602014
-5.06997415686864 -1.0413143335331
5.35419031448813 -5.20724423163982
1.05370693579372 -5.01807106040846
5.09111578074426 1.09403416564077
-5.03718418972677 -3.14160453009439
-4.7344750447052 -2.83405065011632
-4.85518082592207 -1.1477184214663
-2.89265545817947 -3.18678200893292
4.69185640524325 -0.941285648804975
0.933460444701896 -4.77186400512025
4.64124203100708 3.15250414171855
5.5141911282146 -5.02176629245651
0.819167424187311 3.12208638648162
-1.05253425517844 -1.04087045738743
-2.97912102913746 -3.20604924924127
-0.921869736246603 1.21397760119396
-0.93109647622242 -1.19616978292985
-3.20960866674882 -5.12848322854885
-1.19033761620221 2.9290879619529
5.23707887185859 4.94927561829066
1.16147052139817 -5.02683032116295
-2.96163252216239 -3.14649455485799
3.41006573759528 5.03646267984565
-0.868155305480332 -1.11578711703672
1.17398889011701 2.72215441520516
4.56407166828792 -3.04733525385567
-1.16600399194628 5.27478083702666
-0.938567545326143 0.776610459863534
0.871953222322332 0.940679858663923
-2.78451539040538 -3.04416450393212
1.1298386011749 -0.940557720964006
-2.79152804774204 2.83457386141875
5.67811675980835 -0.958136338875441
-5.08961987530917 1.06160586349444
5.27077217087911 2.71572624566854
4.46917381718501 0.875158875832836
-3.0333228442834 2.63221864231049
0.97983630243565 2.85939668979094
4.52065650804652 4.66340358594754
1.22897837186727 1.03899283637696
3.18376827644016 -0.706243546183623
0.683403352694238 -5.0177639904597
3.21456251818775 1.08999482908226
-5.1018936036591 5.15080047523698
-1.12150838728828 -2.95296911905712
-0.91934461399888 -0.79026157878916
-2.69798339548623 3.31646098876918
4.62676907003368 2.75064731934494
-3.27537169901061 4.75125468810414
4.94624707893115 -3.04453002935131
-1.45792232285792 -4.83322770631786
3.01904534563183 0.982357878537269
1.21494688212251 -2.85142661837401
-0.712990983616943 -2.94293652596743
-4.72444154759243 -1.13973020381283
5.06379119251172 -4.87273520710855
-2.75866962487207 -1.06145359361453
4.74022259210732 3.10548733240798
4.67910931498922 3.05755231247267
-4.921822011743 -2.83456938700101
-5.00645552145818 5.33906225472629
3.05101395046896 1.19118787398917
1.19789079786709 -5.01969730877172
-0.357419773280565 -5.19542162482172
1.41784609146708 0.62568179653058
2.71558668767282 5.12357412541897
5.28848414483993 -2.8891135325865
0.638679132756466 1.13968541497274
-1.08950493383197 -5.04098872880185
2.93626932401064 3.20395318007155
-4.93573137636781 -1.1849317687147
4.95182843858255 -2.93748541423432
3.19530025031282 1.27856860909048
4.80433135632163 -3.22584029843267
-4.98462970033252 3.05744796943327
4.81882150525887 -1.16879049540071
-2.72840946150322 -4.99725022062111
-2.99623251981694 0.823329551260309
4.63561316834389 3.10062601718394
4.38439513893586 1.40882275706555
0.741971754073743 3.46205112915262
-1.34021580483149 -4.85335960872163
-3.12703924374497 5.12239651327607
-1.21726090288612 -0.778106286898524
-1.30279653177143 3.01757512072532
3.19699813226349 -4.9416763698497
1.13978750062967 -5.01028800534985
-5.26512781390463 0.965685639378898
-1.09403643806697 -0.872436869920591
3.45058496896186 -5.02818845024322
2.86842268553571 1.06393820377378
0.587837293515646 -1.04556535481572
1.02300157929379 -5.16782434509564
-5.07835259003954 5.14520900853136
-2.8892083613958 2.69525270218336
-4.90773218242238 0.786518240936716
-5.01953127783759 1.18686015110948
1.09129695686134 4.87381362703258
0.995811003734824 4.94919920916318
3.03955279732906 -1.25472909941426
0.873395550573268 -4.97241293417519
-3.12661326682455 -4.9933270887838
3.02288909667527 -3.1757440641935
-2.96677452040395 -2.9480720247319
2.85204673269099 2.86918761064327
-3.03653844764132 0.866446978646541
5.05456051722338 -5.05421358361691
2.71981606451889 2.78266768147335
4.90757486805894 5.33447788044965
0.978208335317848 -3.27182468848707
-4.93955937023048 -0.927873823234069
-5.1988361936178 0.795660331089185
-3.05196520850861 2.92938499581566
4.9112423994658 4.43456147703364
-5.00082342389467 -3.29646143472461
4.66115543997361 -3.09849437981515
-5.0161416061348 -0.941865293585148
-1.53236693460256 5.02498794093066
-3.14026696192228 -4.91423729896858
-5.04306153310807 4.55607358000925
1.02332289902401 -5.01119157056761
1.01904318632189 3.25025151744191
-2.76075465704933 1.43648344651367
-2.75215151735236 2.49159656401389
-4.91976402676728 -4.7751741618137
-5.09923662064197 4.89580244756515
3.35955876978043 0.890628772635749
-0.958693412997501 -5.01106528309963
-5.00145726412351 5.21100536434675
4.71286322766894 -2.7596688322939
-2.98524207078536 -5.1708161386879
-2.87301829831524 4.96759018163929
2.78390237330932 -3.10237485054623
5.06304614648276 -1.05648400105002
-2.95046130017272 -1.01956826590665
0.993639694273247 3.4511856687284
-0.864810368989001 4.42956966484896
-4.83170028522077 3.53371706533967
4.87750058682629 3.03698832230367
5.05452263637905 5.55468482586082
-4.87833824076018 1.12201880416591
1.53218238028942 -0.987730391153766
2.88272080651403 4.89867028974624
-2.92557298589142 -2.83098425040381
-5.47740819786748 1.34027943253066
4.89448848126448 3.1625850908341
-2.67222402383739 0.967928463453662
3.17999838644271 -3.32235749561779
4.80064402752256 -1.29503937396698
0.866804985723089 0.620010537038779
-2.79822297645268 0.914210639342096
5.15890331729849 -3.33741593899891
-1.03142844001798 -2.97019023367691
-4.85459595847879 -5.10293734279722
4.93808617376547 0.759462387791402
0.924506816126781 -2.99795146559439
5.13513407697594 -5.23705859604256
0.901968521070132 3.08141752373816
0.775263107243212 -1.1928489364845
1.10351211986477 -3.12631179735193
3.01281067558059 2.67273584940901
-3.17969577941604 3.05817314396972
3.23763145498798 2.3121234243162
0.907857277711352 5.28675597478173
3.11247163619328 3.05995356143138
-0.582619617348881 0.830350097670265
-5.00918708995477 -4.78697337031157
-2.72992134379794 2.98731076791502
3.23097447954178 2.87406743415754
-5.04652912550007 1.202293179747
5.06584723956588 3.25334972060088
3.40444709527233 4.44009023695867
-0.919891395357938 -0.693959417163568
-4.87213029686768 0.881752629159486
-2.90949596439509 1.03372756571446
-1.10559489703765 -5.34055542945027
5.38226467031409 0.871457156366297
5.0795749137505 0.913872487035456
-5.03813250616616 4.51617387494714
0.990344293311869 -3.00964750044423
5.07076098898948 -4.94108162386412
3.18348896341918 2.8292354034287
5.52180265398504 -1.00174096243106
2.7895490516803 -0.700073034787343
3.08997001875 -4.91978395630022
2.88193442980157 -0.898816098927717
4.99405125160296 1.10823409963767
4.86054054938227 2.99078194448608
-1.23443144840215 -0.698403881982701
3.54099131284285 -4.88921812644341
1.37793392051937 -3.06455546573382
-0.981430832620043 -2.93947868117979
4.82250197515101 -2.90172716259112
-2.79017320301335 -4.95485344716446
-3.01023762718643 5.16674854329059
0.860600023837384 4.97487434158267
-1.00979049183391 3.20158423825885
-2.93512983666735 -5.08246645969297
2.69591291015989 -3.1499110977948
3.21761439236302 -5.00389531795582
-1.01841840385411 4.60951663046355
1.12346579319077 -4.96474274891792
1.27797209308675 -3.03742559497998
-0.680515833138032 -4.99111030296709
-4.92268573734427 -5.10804115693035
-5.24479299901076 -5.09919591561733
2.90299235641626 -4.94372318521836
3.36138870223579 -2.83875747880239
-0.868217414325534 5.17031903083285
-1.19360633623454 0.935629254271209
4.80736737347976 5.51283118262665
-4.85803831267063 -3.05907859053472
2.39877029622341 5.65272561002951
-5.05693761411151 -5.24515467512045
-1.27682913850232 -5.1016353961158
-1.19387734086323 5.05532170822787
-4.57329194934862 1.36335182782838
-4.85900221436748 -4.87773260470285
-1.19004230079173 -5.17909451378992
-5.03420257437691 -2.93811930553213
-1.10435290811098 1.1170308278009
-5.29008310602384 1.00357814806781
-2.86447758728191 -5.2585444149257
-0.96869876390986 -0.977709675864216
-3.0524152517833 4.87366703740123
2.83194515272342 -1.1183594125257
-0.795793763838097 5.44990127105157
1.44500205751629 2.98102056996513
3.39728840390959 1.07700808909616
-2.7815130108397 1.01395505964073
-2.89974363817462 0.947564066745489
1.06301336956404 -2.98150390047911
-2.93482082911601 -0.544363642890899
5.28873902403585 -2.91744101581463
-5.13767265150917 3.16041716125156
3.16149076393816 -1.19914740769073
5.43735287521168 4.57469952529256
2.99084274309477 -1.32695056403746
-0.773011180697615 -4.78623721441232
2.67351001998987 2.81591628549066
0.98928975546172 1.01957010329196
1.04028587106467 -3.19147534669996
-3.01652918882633 3.42577430914813
-0.832638892897756 5.08836988530569
0.72545686764341 1.18672938824941
-1.06466160599886 5.28433361830394
5.20559734293531 2.86455867473676
2.65824230583517 -2.97159643146087
5.36971050311982 -2.83334906650372
-3.28831026019008 2.56861616997618
2.89954580523602 3.45307257327176
-3.0493771896517 5.38511489912898
-2.9333054734963 5.61248209534635
5.02259224383821 -5.25087763183175
-2.91745038576869 0.679857494159058
-3.07978687169685 0.802579011284179
-3.08318361173969 2.73917874841105
2.6141360093291 -2.97758198119053
0.825712745332931 -0.944118668557484
-3.01778879936593 0.780705530490093
0.687780047122945 -0.704661481258345
-1.11071174918727 -1.21374842351411
-1.03428169863172 2.80886360297266
-2.89234383418468 -4.97171372815583
-5.36517368916565 3.25979010526945
-4.95560250026937 5.15044536767364
-3.28227253873769 4.67026929883083
5.14343000985476 -3.17155264575973
5.23287068437746 -5.07616642698389
-4.90543271494841 0.99734692952975
4.65955066678287 3.0682865951985
4.63074843655211 -3.09082262890724
5.24753987281568 4.52924542434487
-0.984202887861417 5.18524328454668
2.89490056268799 -3.09078316880027
-5.13597596158583 2.91251195411017
5.06392499826955 4.60938368522467
2.82197727727007 0.907985149934825
0.684859080706244 4.31235111856156
-5.09994292445404 -4.81083764685137
-3.03829939608124 -2.8343543581524
-4.80494596542481 1.41035934801002
2.60057856667906 -1.1171248961028
-1.23446777673075 -1.04649138057845
-2.9893478504686 -2.87566118820324
-4.9545373823025 4.96699814948223
4.68902443594422 -4.99938573190603
-0.902537473572939 2.77927564881412
-5.06014937776727 2.78954952926046
-5.01602470782025 -5.02944746864958
0.988927674045222 -2.98717997342138
-4.9211946494978 1.24779408538506
-4.92655087921029 -4.61093438620492
-5.06122425933935 2.95512710208523
4.82917980281019 1.22038580607641
0.664207648041115 -1.09481113264141
1.07274516696012 -0.693548326222247
0.892943413312868 0.639788519691789
0.345597452096534 -5.21079962722595
-4.92576735181686 5.10855620823509
-0.476282120357975 -3.11266175721339
-3.00833462497507 -3.10824920284752
5.05732955669803 0.926039791896712
3.32429017676203 5.44695030098998
2.81513081600479 3.05780133772104
4.67537380050347 -4.93267172737277
5.08636703341971 -2.91253423448861
-1.10550584586976 -2.85897132296358
4.48917541619898 -1.00772259318658
-4.99221869452582 -1.09762845673558
1.01404617138234 -4.80889240027557
0.872552824697127 -4.75429148489599
-2.72732439984932 5.23711683763083
1.27893192819393 4.98593873276955
-3.21676958078596 0.902996405635619
-4.77900258874948 -0.785816784723173
0.987412405174835 5.05704886673735
-1.27804702257192 4.78467996526255
-3.19554294918344 -3.07099674828745
4.44479735675846 3.19206590810884
-2.90338301416522 2.82019533520151
5.03881426714943 -2.85950899179176
0.992075122905804 3.18147670528248
-3.18420334470017 3.0903116104702
0.940387387791319 -3.34262279546213
3.15971475109871 3.46535584550531
1.17550050322039 -1.35737900023724
0.982868177860473 0.912561825276563
3.21642746478989 1.40335439560688
-1.01821220986755 -3.38854014228096
5.40222645169539 1.12671311296019
-5.18544601453311 5.02462150445199
-3.01551635864709 -1.0245528936414
5.3062836393273 -3.16364136086563
-1.19588679512586 4.84013775080012
-3.22500208479431 2.81863690871175
-0.854768262797976 -4.95568074216069
1.13477616437029 3.29772047000883
1.17696349204765 2.97904331720791
-2.84444018039698 -3.08026985951913
3.35056930772165 3.23194192005952
-1.24230806794089 4.62213309672426
-5.18197670041572 4.85460435851698
-4.70554958875938 5.07607597591857
-5.08814023328482 3.46041424500296
-3.14676825022517 -2.99928908641785
-5.1172603851749 0.870826834839316
-2.97236499563936 -0.859359563057302
0.847740849899471 -2.77474425885835
-4.56346999100858 1.29051961362679
-2.96025837543092 2.64822049259609
-5.05677312782837 4.30428476259452
-2.92617321504068 2.64385402483229
-5.1213187286485 -0.740991410128942
4.78828396564707 -4.72460768312322
-0.94522336208213 -0.775566819323821
-4.87070187589001 0.909987047639618
3.33460557236496 3.3305772457279
-5.00674047165332 5.33895301324808
1.17273984816048 -1.00268558983006
4.96105609347884 2.79011693342595
4.81398060167072 -3.19069008482132
3.25848503781661 -2.90227539516832
2.90858503756662 -4.97212818364985
-2.83581797952203 1.42796202221169
-5.04720370611394 -4.94722358717102
4.64923546385297 4.77995934625109
-1.13980596011856 -2.83691029361572
-1.48692406094839 1.11148244856762
0.95840422274513 -1.11529151783673
-5.25025239551635 -3.18508314556309
-5.10433830826648 5.07715112897722
-1.07280914316501 3.10224157300137
2.87525722517568 2.95440018412703
0.954485801531965 -2.47701419437409
4.9371512924976 0.978650420003158
-0.97208920230085 3.178986479455
3.12501357186676 2.8303300172758
-1.00720223526821 -0.775336519732702
-4.93426836407677 5.26711923391997
-0.486692674193858 1.11714437542776
-4.85357155997418 0.940670270734192
2.94425420273742 -5.27120805733874
-2.63034673662883 2.71127054229702
4.83104042021805 -0.921320702163837
2.82793782562968 -2.80853374940256
-1.08144202313679 5.13831589409342
5.14018320117098 1.38679260410214
-2.97785595133899 4.98912970104889
4.93508889527683 -4.76294400952669
-3.35467678521996 -4.99734213505507
-1.07082754351457 4.75033987203619
-0.863407802439602 -2.93760368080125
-1.269389641502 -2.73056815301532
-3.02545222432194 3.01253257110011
4.93941434558518 -5.05636246429891
-2.96669870837347 -5.00533038875587
-3.21507706406714 -5.09091634567729
1.20038424498508 -4.99191867345031
2.36720437485364 -4.76757910550282
2.79588621716806 -4.91644087881625
-3.25787926767618 1.41577978888821
5.10601271605671 -4.98478007264026
-5.03323530903549 3.4668825054064
0.814844818924673 2.92335812647535
4.88138003574651 -0.812828363672142
0.948035916534309 -5.06574968297762
-2.95093141769611 -5.19406282157995
-1.05496634572456 4.91208603602425
-2.94600521649557 -3.32623340929979
-3.11798772960797 -4.62958288736649
-3.02468917579954 5.20975455540077
5.13207731099869 4.6366552160947
3.12712437730826 -5.04856355152583
4.9750379422694 1.16121725421983
-1.00016975475836 0.946219802207806
4.79581200449064 -5.01616119674148
3.0646260713254 -2.94176713606413
0.85125933908324 -3.09240319210634
5.07430624480329 -5.33756621889418
-3.17066271055028 -0.960110001110399
0.777464404141657 1.06149051892071
2.82359411741397 5.27444150205495
5.26557198211815 -3.25396456250548
4.917628697941 4.91806424659009
-0.939450339095668 0.404783847094714
2.83607507247521 2.76779087118638
-3.00084443274422 5.00416023674522
4.97765719002318 2.94935901236889
-1.02926128421917 1.37218601562019
2.83220565092311 5.01856664011497
2.97510373338617 -3.43150495925233
-2.77700351279457 1.14985547429472
-2.83631777223823 -1.48445819728228
-0.853783074413313 -1.00546915240695
-2.9240290503792 -4.65453886515538
-2.97483808262832 4.56465164307429
-2.82079179690983 -4.59093859433685
4.85648102400513 -4.98814899046089
3.00566709582757 1.03582400316433
-5.03693473028525 -3.07925445588584
-2.7111222092155 3.37770160913586
-1.2238414324706 5.18899104233842
-3.12700988331834 -2.97325538943638
-4.94513422784618 -2.94626770508806
2.57993762493702 -3.09301669445519
-3.0456978775795 1.17587217485632
4.97760764314391 1.07414249463552
0.99526321162065 -1.44992676786848
-1.1960896345077 5.12130960545494
0.983656071789092 2.40884653176342
-1.36088077529589 -3.23087077595234
-2.89434492228247 0.91813108678292
-3.1266434548053 -2.94118247650367
-1.20144072512934 0.885712545274783
-2.94985150731605 5.13754261732046
1.22492641252491 5.46320519714764
-2.97800594960025 3.0297602802245
4.54854117014238 -3.38197352838055
2.83612094529543 1.3633069080612
-5.22130249457558 -5.10915927080316
4.89510192419679 5.11106608419523
0.888978529858574 -4.86663493192613
-5.03656455817143 1.01640689530069
-1.2037937768212 1.25583064758822
-2.93949989366241 4.81522947043706
-4.95098751327001 -4.96009523005209
3.03796522173028 -2.93927210400588
-2.73297272477104 -4.77961402451628
1.0825571932379 5.09934779455368
3.19503997093713 -4.85455222935857
3.2076448202733 -1.04228925076192
2.26694446595311 -4.96434013003162
0.598949101686171 2.95962085839295
-2.8948944013668 3.0441768657651
5.30375302403731 -5.14177069639669
4.97693148572918 1.4048142905333
-2.93910559557918 0.699162642997044
-3.23467174011105 4.88925715540392
3.07554620453771 3.02073573214405
4.76893583535669 0.653603619618935
-1.12119347326868 3.33487948532214
1.14970870302663 5.08557758855322
4.56624341621149 3.04377542396675
-0.95059671877597 5.09856490313381
-4.81143198417652 -4.89746281331429
-3.07498506214139 1.24074209878173
-2.94859748361146 3.01733976926259
-5.10215051201364 -5.00269556304784
-3.2258371636755 4.53388807908793
1.41605675028493 3.25331200256445
-0.804610816652696 1.04624820233529
0.775506794383052 -3.04116548240581
5.00485809336186 -2.7067147874711
1.04326854260047 1.03293544051503
5.17172631343215 3.07929072107555
-4.94444415204974 -4.80884144759477
2.70865378485581 3.48105690747758
-5.00741377300642 -4.81345496972247
-5.00570907133889 3.10147093328226
5.02728528251183 -3.01741216420469
-4.90110876304719 -0.908746105886933
-2.83539607223847 -4.90596528926337
2.46607074773168 -1.04248098023622
-2.83502930441634 1.1060408968311
-4.89768654908129 5.20604982467314
-4.76353836809082 2.77870208720598
0.864513141320915 -4.9007778179593
0.918231502193982 -1.05959483476757
2.83419742897941 0.74895594147486
-0.937079164834097 -5.05440409587168
0.962391543623924 4.78475604922033
1.00933268740344 2.94763917668105
2.97486858817565 -4.92950938213676
-4.91658770558595 -3.20204789359286
0.91034505356888 -2.9257281857236
-5.01296777822371 -1.22571947882337
-0.740482944293699 2.84073537406101
-5.24349022334935 1.11998000160901
1.02377181766065 -2.80195165137804
-1.06150633133209 0.980124319553469
4.93990574881978 4.85995781405398
-3.05097237749504 -5.01119119440911
1.15557323419476 4.4200837058086
-3.0043732893019 -4.98407382047357
-1.13765685340471 -0.830129391172434
-1.15937950044117 -0.846765058173601
-1.08708911336677 5.22933621831677
5.39958127570087 2.83213877589744
-1.12416292108289 -5.05967824528266
-1.22904987245625 -4.94678825737624
-3.17286743567235 -0.676825756102374
-0.655714993621482 2.7031355438269
-0.915514810134998 4.79425783107408
4.60507358526042 -1.02112166383013
-1.12599746955603 5.52185355387156
-1.07559375213236 0.955870739043652
5.11220339809592 4.61780907141252
3.43379981671072 -3.14052771786392
5.43442657726288 -4.96745787855699
2.4499226395427 -5.09241385537706
-0.71814725623306 -5.06684936121943
-2.94458664619532 -1.2545256598862
-4.88652159407706 -3.05462394773353
4.97835228515941 -5.1717194961771
-0.846460493996525 3.13538276696355
2.86088912158339 3.23591160320824
-1.03410485617304 2.53905535205668
0.86673365552796 5.14693878323447
2.53115083820221 -4.53902592190489
-2.95151565202244 3.02988606715242
5.18124705216648 -2.99289567770631
-1.18603980994892 5.22257485133805
2.61491543845734 5.12150896470436
-2.87231470017808 3.20259490096843
5.21587205204142 -0.856659444903228
1.31636934221244 -4.92996144409075
-3.30060955501855 2.70455104969869
-1.07432673646097 -1.24975996526154
1.4128057105712 -2.98611765062896
0.623036624225934 -2.96215975786975
3.30028712585998 0.909907192384
2.77635471176746 -3.06811772380033
-4.88280175783159 0.9064121396172
-4.76430991881837 -0.901617566453675
-4.75086921188768 -2.88518280975577
5.35989238855517 -2.95536896057433
-3.08386610825468 -0.950968536643552
0.727666615495487 -0.907755775027155
-3.04410124861793 2.68877989524321
-0.946659723462671 -5.00875749954531
-5.08785916177241 -4.97401278056635
2.97795412302018 2.67820976914098
1.45556500498945 5.31607033854286
-0.807336006584044 2.72725484785269
4.83894104820444 -1.18328415539956
-1.22339877196516 5.32041112134802
3.31679027140761 -3.16838090121734
-2.78501496337306 -0.971877470382254
-2.8666865028575 -5.2043042592344
2.92408843241234 -3.22900635791799
3.04766856778206 3.0662796957291
-5.02529480179178 2.6842165057446
-1.39601400355036 -3.16972875602677
2.83772116285421 -2.93505201753316
-2.77567470999639 3.12532683554346
3.39250110131512 -5.09637973925451
-3.04614545428909 3.12287732569494
0.941623529849746 4.71309520587783
-4.88582376384157 2.80809830871516
4.70023197922484 2.86373834162452
2.38615988155678 -2.91249236035846
5.08718668034111 -3.00429355279819
-1.17413192016074 1.00985479397948
5.05428744608866 -5.17910448897643
4.93342082908799 -2.85830853047859
0.737608613611046 0.991547430419312
-0.939024191345875 -1.00921879086807
4.45116829963734 -1.10358248900899
-5.23309246188524 -5.12760204619645
1.34272812374486 -1.09077643029242
-2.85107244349414 -2.85807101305269
0.963036401766621 -5.12678733278124
-3.05970466819465 1.02625232648028
-4.89195467452474 -2.94552762392359
-3.13410842701872 -2.79260914109849
0.941709717481081 -2.96483409894534
4.73797431232617 2.71377326282359
-0.984450577137457 5.1070297008843
3.09282064510379 2.78049719683165
0.987340467857805 4.864096668805
2.7037411401895 -0.861547774248506
5.06678617478516 -0.921278850882631
1.08280561689787 -4.74815078723827
0.825463164814307 -2.98109020186918
-3.02173523430666 -3.28830135070096
5.10232840253063 2.95516377765984
-2.90867212314387 5.26883811635577
3.07529858482302 -4.87134354379126
-1.02770546054372 3.39165524572892
-4.88385526103135 -0.921148931022484
-0.828049364780686 -3.07455634176286
-1.32912799302924 0.62450514982731
3.01780519182738 -4.86169358422263
0.900989371728256 3.23282782987603
3.3827090539251 2.89844216934434
-2.89281200281639 -3.00240677498212
1.24626253449563 -1.20887991291176
-5.02351965148376 -1.32712791398874
4.77888143440667 -1.15791854598049
4.93042147690665 -4.8726177905011
-4.91825525535452 4.88677277318067
3.04955704492956 5.09762729022294
-4.87201106176732 5.09067916144927
-4.74639521484942 1.11317169946137
1.2113659206482 -4.90023736937868
-3.17609567979528 -3.223323213552
1.11076574150646 -3.07874159873668
-1.04388427422143 -0.68789210637451
2.79676564083838 3.25962489125003
0.888735644325899 -2.83841237401555
-0.93414600610731 -2.79093276722483
1.2263148226873 4.64587322273191
0.90789462717005 2.82266759522108
-1.15727363179962 -5.00232620877785
-4.63268668986353 -3.0411233862595
4.85650208419545 2.70069850908264
0.858839703243791 -1.17525996017681
-1.14678898663748 -2.84814892469481
5.35359336973132 -4.79745065283297
0.955795821065566 0.984130221423936
-1.1306384067004 -1.15413260883307
2.99027314123452 -0.934279644287613
4.89246728822768 -2.75173863241588
-2.97422857267286 -5.16340844398492
3.23738996476327 -0.891810015956873
0.882745125509781 -5.33859811439485
-3.00997295990576 -1.01207963933852
4.77276803854886 -5.12719090792608
0.890299280251215 -1.40521723685678
2.90304444179375 -0.789092342886902
-5.15177324896253 1.03261633578161
2.65745414949903 -5.04042697993261
-0.92261099508343 -4.98103620841048
-1.11698713883456 4.97711970176337
4.65430486360072 1.52447611546131
-3.11726871648841 -4.75457584876667
-2.67284394631562 4.90250373550006
3.03954772895144 3.29638044041093
5.13958118628661 -2.97523254051811
-4.68745917067911 -4.96415373475149
0.80198535728322 -1.04681734560392
-4.69501490467811 -4.6891817087214
-5.00238580739166 1.2784702608154
5.051838609303 -2.88646441957216
-1.24571573979587 -2.92607930875273
-5.15732825276713 3.06814126653419
4.99200932846296 5.2518795654349
5.02271519475155 0.685051965360469
-2.96335453930494 -2.94039783602239
0.862864551578207 -1.17325151984178
5.3614403488764 2.85893346216775
3.1929800586611 -0.843201704850197
2.90106130243212 -3.05731806170874
-5.05523972750925 1.05047133805487
0.835324858803678 -2.55785271435227
2.98116985293183 -1.13507305885302
-4.84228911585947 -2.84661418092502
5.04008319515604 3.34835050655541
-0.47681105219406 5.24199044623323
3.05155592252734 -3.39007760997857
-0.92956213375747 1.00075185091526
4.87542041937412 2.98444463354566
3.05048105931614 -3.09659035427328
2.4895900871235 1.00605234054461
4.97397147250087 -3.02168915297388
2.85017930133672 -4.97941801346874
0.739707488714682 3.29895361081066
-0.794872842998807 -2.86751806367849
-5.08214852827446 4.45202169175201
-1.06004882337481 -0.983571476836885
-4.70023452641969 5.11062742960248
-4.87589187139933 2.82266565580764
-5.16125845556208 2.95926103427399
0.707867967691956 -1.04471004877334
-5.26756128651377 -0.759819949718564
-4.96237107466464 -1.05931302867921
-5.05477549373664 -2.82342768820323
-4.98214238579883 -4.86384894310081
-5.03919347401788 2.93356029595411
0.866755511163963 3.02328234634564
-5.15552082236398 -2.79326109979224
1.17706609460595 -3.06966973779551
-1.17875526202728 0.880832647209585
1.06113574916834 3.46836596000136
-5.00059982805662 -1.04051673355628
-4.88926824419311 -1.43502724429726
-2.97236054846113 -2.77889693493642
1.27120756425442 -1.02084653741478
4.7878006969129 -0.798387453678649
-4.68514231557133 -0.872126471243557
-1.09867974880761 3.36127904337225
-4.90555787136675 -2.64029528010519
2.5450390849574 2.94260580306075
1.31183384854527 4.8216626825719
-2.9712967579142 4.65664136206367
0.983327411412266 3.07132700776278
-3.13120494442654 -3.0881903439881
-0.999371648148205 4.60632505940704
-5.09945268260654 4.40519203078768
-5.09836186676796 2.80297500502623
-2.80498244769832 5.46995175927615
5.24323401079972 4.92878728060854
-5.08023921264827 -3.2301007057537
2.57697517557527 4.78540781896961
4.60586064472695 -3.12045806889414
-3.09636213014255 4.51626366739778
-5.01279058784693 1.09240494143855
3.450076512731 -0.95595383505486
0.956658392513075 -1.14131043891743
-0.981189162090559 3.31186568243557
-4.88277037100656 0.823908224167686
3.0230221618516 2.89532935968772
-3.17659380236006 5.44398830774036
1.10804010364369 3.03372652277556
3.04074439922255 -3.10696700085379
-2.76536179803544 -3.17095932170702
-0.855743794000519 -2.77570929101476
-0.945687673884704 0.796742547428736
-1.02932867887389 -4.70119594253338
-1.24005453303876 -0.871725544111303
-4.99648794591402 0.546999606189323
-4.79302702357825 5.15630189504068
-4.99725031575885 4.73144916659668
-3.30444437559196 1.25206824323684
0.820724226037549 -0.996142853909903
-3.1425383904008 5.24071704830313
-3.21327924718915 -5.1041121609037
-0.981904081346918 0.749654976510871
-0.830711214751902 -3.23926542247207
5.00066176531991 2.29247605780392
4.84696127498609 4.85481027744231
4.70401025025492 -0.670166212187768
-2.80118663110829 5.0347094951064
-0.766204470544559 5.06191948113962
-5.00468511204521 3.29291103276068
1.08945197922417 -0.861137700070647
-4.94702494231808 -1.07396534357151
4.80620936129298 1.26747577988798
1.0209746014999 -3.10087656429162
2.80463019793614 -4.96332428618482
1.01437165249893 5.58977502233999
3.21384007230543 3.09287785381625
-1.33014245356105 0.977544032564448
0.612901153629866 -0.961477103125716
-4.99744330415441 5.19625126173988
3.12227056250635 -2.9051028707607
-4.90609675697121 -4.78193320813231
2.70444484976546 -3.16945032102211
-3.1073965401834 2.72150040500364
2.82980874778838 -0.752154686393288
4.94578985413918 3.32536665765945
-0.944510620232622 -1.04281831985698
-1.02027938421494 -1.06990097541314
3.04730794095046 -3.19529827587351
5.13843360609698 3.39505322590304
-1.16113358361548 -4.88081524982402
0.644585208327221 2.69218389475754
-4.94825796819389 3.02535299655158
-5.32678144784095 -3.20873315904434
-3.11432447014426 5.24153367182757
4.66826457514088 -3.0053012896233
-3.12871637437631 4.91726346584522
3.35919640702711 3.31123011758942
1.04851188575815 5.09809910127218
5.30142028420664 -1.34291843914599
-4.86626332588476 4.8482367289343
-0.876396730229887 5.38709543872142
0.942671675561102 2.68831983666348
5.03493383953881 -5.17333152244306
5.09692120466291 -0.986945461498683
4.91719268774626 -0.61214374849276
-2.8068956057897 4.97610890197035
-3.11257999391431 1.22099394203353
-3.1235798122417 4.72996371797245
5.10391333243424 2.484029517275
-4.89678835859141 -1.05330391030594
1.15436339683972 -1.13823448313555
3.24412317886142 5.32669407323283
-0.815805788144457 -0.914612765203899
-2.92783331346635 1.19017132126578
-0.8813041586351 -1.23518361762991
3.01962705769745 2.91009881947262
5.35914732850967 -3.01181772787087
4.8384622309509 5.4372628235707
0.873280141109285 1.3088566835376
-3.25788790190726 1.14935140314329
-5.24463384423891 2.83264526248285
-5.26208641489856 -5.08041790458843
3.17000348668443 4.61018946722478
-4.82265183758409 -2.9043529003097
3.02281182518006 0.914096122071544
1.10320388760836 -2.97503308028565
3.35387402793902 5.00781890480821
2.91475611839678 -3.09471138180869
-2.95276668831011 3.27136353115295
0.888359114183261 5.32676866363413
5.22582432050763 2.80958136611125
5.39618176402193 1.01684715923855
4.80600039454341 -3.04717968100995
1.00552108532169 5.28721260905243
-4.74063910041059 3.02921489087202
4.97997718231753 5.0467783911464
-0.962892811084194 0.914208294492784
4.64562337806694 4.74225681788007
1.04637507557203 3.43134577568719
-1.0315585870444 0.957441103013401
0.930965578158809 -1.15573809176831
3.31772598541085 3.43137433716539
-5.2033878141009 -4.90634079057515
-5.08222732407189 -2.90012223893485
3.04772571391296 -5.07874839704067
-5.15793175848656 0.755373716065459
-2.84007437286517 -4.72858485307027
4.86942937067229 -1.15996620415888
-4.97805852942149 4.9645355045078
-2.79488713389325 -2.90700872040488
3.24973112140886 -4.92306513031987
-0.747137926714142 -4.86386799496743
-4.87769290454283 -4.83214919322133
-2.92858158407066 -4.9206764602779
-0.924601580874763 -0.879910870672169
3.41334794721146 -3.24680791303012
2.96352478187821 5.04019631860984
1.33645090195879 1.34855645299424
0.83575313479588 0.957436768538858
2.77605806448497 2.90420479231619
-5.11460993654927 -0.528025328640781
1.31001671118114 -0.992203511273014
1.05205723678352 4.43621484039681
-3.12249866535404 -3.00266295731119
-1.42664709110579 -1.16773191046639
-2.94735357158353 -3.29684126817842
5.05672252602559 -1.09298507989333
-5.09781321482959 -2.99579570273324
1.26686667680466 2.89545932774883
-1.41379261668235 0.747708264648826
-5.10104609931748 -3.11356047530052
-0.881844893605111 -4.92842072496524
3.36169271195955 -4.82809523004847
-1.11399504749194 -4.66056181968388
-3.05684626817592 0.521554070198025
5.76791036076929 0.863006431915075
-2.58805039354248 -5.0408091696351
5.12769212566385 -5.19927002059524
-4.97995290255607 5.03295221158825
-2.84266768831987 5.32517853177629
1.0338810419956 -4.84774927715968
-0.848922762211227 -0.993586983663519
3.33724543667122 -0.685522885510525
-2.8064206527273 -0.618553921119064
2.92376089157203 4.76517133666739
-3.09593901166731 -1.1223320240796
1.24265244388047 1.20345484095357
5.14470775340584 1.10108859009613
-2.90104384828095 3.49679587861661
-1.05134963126048 -2.90965890047843
-0.832202201486645 5.06206342464796
-4.974840113089 3.31281535295789
1.19497562560087 4.64055845023507
-5.02650971941274 -1.13216318290886
1.01928362776351 -0.942763653067145
2.98615472129905 5.55731734619405
5.36455756522423 -2.93351746154363
0.671082346556355 -1.19238015409309
4.41764392090343 1.0328987685193
0.702597611679609 -4.8744992241566
0.812852511265485 1.0569743377124
-3.2263989440807 5.67312821039832
2.9288971735537 -4.92778401335195
-5.15994322503091 1.19820903251863
-5.00897559723095 -5.08968057691084
-1.140123198637 -2.94449253316252
2.64896100654334 -3.00164607402912
-0.79545056999533 1.41973493212361
-3.06598358259413 1.11953121027327
-0.777795624998957 2.812519654452
-5.10603980603852 -2.63388752266366
-2.8808429260184 2.3496258627754
-4.56910917480817 4.73503020664288
5.00277434667163 2.92540179768509
5.16432946499635 1.18728158174383
5.36864340589532 -0.663598026404699
1.2130996871245 -2.76130573894606
-1.04829760359251 4.94416784121911
2.64388859115689 0.851065313285938
2.56893552957686 -0.900471191956682
5.28439860790727 5.51384565172376
-2.87963615240786 0.773067683737339
2.94655791559173 -1.16798053986363
5.03854339504875 4.95998613593181
-3.20289045039899 4.80339373423792
-3.09120550213583 -5.24412059830889
-0.695265268665294 0.748642904020425
1.15727081170466 4.5976572506597
-5.12453842481409 4.92661764750337
0.851201975716193 -5.22481863476177
-5.00303767984489 3.02503248203599
-5.06698571787106 -0.855520226667654
1.02410523194211 -3.06570312279118
-5.06619771139326 -3.03876685998179
2.58036962319539 1.60401952238587
-2.58179690050492 1.16365205435436
-2.68119744582118 -3.12769554547065
0.713724837544006 2.86826326276659
2.91297781101694 4.9623617217948
1.13018829412799 1.15755671610398
-1.18067769372342 2.85230991284146
-3.02306139839103 1.07610305416718
-2.95067690965708 -5.12634815540087
5.10116252346979 -0.791193281832864
0.714764040490176 -2.93982139999519
4.92774925409049 1.09071688754646
3.0717829889574 -3.27711338322775
-2.88897836928623 3.05852830265376
3.17466595495563 0.899094654326853
2.87930596019411 0.795629048355989
-3.22805198153998 -4.8653415975035
3.33879554997041 4.74811328076581
5.63725089874768 3.08592332645908
-4.86640238878466 -1.22739506946038
4.77179290501986 5.2431486145373
-3.17026156883669 -2.83085038439617
2.71453360337662 -5.22046543127315
-2.95224527520446 -5.00129519280918
-4.82189128314181 3.30550471850076
5.15120304112378 -0.940774487175099
-5.00728495577557 5.22780423896491
-4.86905570542136 3.24396466544876
-4.96359248941795 5.18394516907297
-0.855442119384121 -0.923303438576802
-3.14471360422916 -3.09900896534376
3.40980839901586 4.93072682171452
-4.77174762037969 4.8456016319665
3.64587369105226 4.90910391001269
-0.950573595435593 -2.8136562429827
-2.89595030499119 -1.04877909175232
4.99300372725197 5.09428983604687
-4.90797204968792 3.1474048975608
4.50995716572107 -4.87092890300803
-5.10845551906254 -3.09137012534807
-1.17246376666542 -5.09115595355477
-4.97800256452684 3.4197205123411
-0.606474943202499 -4.84706423872698
4.88050341209798 -1.10643985342866
-2.82220517807107 -5.16908406451947
3.01574401695572 -0.893649949036979
-3.27570883062424 -3.24881209687622
-3.14705054782788 5.49567573058099
0.564638468333435 1.00522164274657
-1.08682663913434 -0.952802388737517
5.1315991365819 2.97148273663003
-3.00280873046586 -5.09672361370913
-1.120171714531 5.32454424552277
4.58616670527904 5.33688271794522
-2.9807419821772 0.703765819880414
3.18997489233632 -5.02586498299528
-4.68332798445024 -3.21653573284632
2.60114933027849 -1.20169883148704
-3.17871063417591 -0.885080210102146
2.98520909730414 1.01480688552921
1.12037341566529 -0.887697542727524
-3.21340462660984 5.10852974524254
0.900379965341393 0.991813587306994
0.983214249194997 -0.620738543644905
5.4294886952124 5.00533913639856
1.29650706585539 -0.820174839491817
-3.00372662315618 5.25019449303458
-1.19567802807554 -0.951062483640375
-3.38449796576049 -2.96531293448807
3.21108111272797 0.613471231122801
-4.90254984269174 -0.84398926499177
5.10439522105402 4.92333387238154
-4.91141221426819 -0.923184003781897
-3.0462100146679 2.7091492815577
5.23654110711057 0.87554264483628
1.38197628766958 -5.11027763639578
-3.16698421908133 -5.13220086742806
4.52264001046191 1.23270376755939
2.71616682826159 1.03401705571635
-4.99971225808682 -4.94155658419039
1.21983994499206 -0.965654994411283
-5.04441186935686 5.19631400322038
4.7185407002858 3.25405245001338
2.97870006368916 -4.86642845044285
0.823162375127007 3.53432568969207
1.22544551999314 4.65123348445265
4.74228212878942 -0.989710372258922
-3.08941007526647 2.80010517120073
1.02894241007411 3.29563475549104
-4.94887419731006 -3.08848799200678
-2.95277038473724 2.8680032393391
0.924441681870216 -4.75650739092434
1.09543145419543 -2.85308671406675
-3.00139475745278 3.22564338481119
2.99724649752874 4.67380018070182
-5.1448476110315 2.76885575580781
5.01816401994908 -4.78914996496262
-4.96140855039761 -1.12371862881956
-5.0704973418719 -4.80476424952929
-3.11666550033484 -0.842615007268042
-4.92654646352455 5.19870618718941
4.92019685687594 1.11451088988975
1.23595139056362 2.87674960885367
-1.28005544140883 4.75928522568619
-4.97630361938616 5.27724565506234
-3.03359352522917 -2.72543291687203
-3.00233373417042 3.33383682192322
0.795884040947528 -1.03358556444827
3.03388655104513 -1.12153679732181
-1.24145629467428 2.70274774107832
2.84553675271751 -0.848465725684128
2.46637933461542 -4.82654284329492
-5.09883367606363 1.12666523619265
3.09307932558715 2.62783830871571
2.97135589365211 0.836636092126161
-1.15333542957727 -4.92899028030991
-4.9113661603071 3.05569234959541
3.05543563723905 -2.92537044671778
-3.35629529478418 5.03475500263218
-0.946113582043107 -3.1537590693673
-2.82051729543306 3.40976761449681
1.12127850433432 -3.16494014855657
2.55274133819251 5.02241643112241
-0.886222524495054 0.954395651901153
4.6516957663454 4.79143813270094
-5.02139970881268 0.933232851989821
-2.83058075825247 3.27570642154137
2.70763258919107 5.34713182444938
-3.05408736957813 -3.05200925099521
0.839439429062062 4.67744217551483
4.74556493036616 -0.91103611579353
-3.03371095711183 -0.611468031636132
0.847428654799103 3.44055471818585
2.75416606673115 -3.00326433931273
-0.816447196743584 5.30052488469576
4.827475588081 -4.8694183136608
4.8554504482316 3.1269698197986
2.79890576713577 -1.43677008007733
4.44884947051422 -1.32241081506094
-3.28721977590723 -3.04437617650676
5.22497789728014 0.942352034018913
-2.92272632242656 -5.08341488055921
-2.92584526600414 -0.901327457048605
-4.8484329928754 0.551598833936081
-5.10701136757885 1.16204171766452
-5.12917673296077 -1.08708365046667
-0.450225958251133 4.86209341501799
5.2194039699518 1.33905665243337
3.21240520527283 1.01085359601406
-0.870675222947454 -1.26053365538454
0.982164501014659 -5.09732239370594
-1.14669634783375 4.71755915245469
-1.06887883136533 3.0735795026882
0.537629682325293 0.57810324207832
1.42029438823029 -1.13811792671673
-1.47076166840752 1.26672115751897
5.07317864724673 4.71973958615628
4.90258298954344 -3.03250925441008
-1.06433057889541 4.84424247020629
-0.973831771138528 2.73716885310406
0.876388939811785 -2.85027692644245
-1.02755403384758 -5.2686359769133
-5.0046266376657 -4.83929008145694
5.13550504608997 1.37688691786792
1.21138125186501 -2.91316526781553
-0.885773016642873 3.21555896054733
4.80288846862262 2.66573646710464
2.85568775412513 -3.06863999686863
-5.07080273941168 4.66748174339671
-0.997221638968947 -3.17791612552299
2.70989994609582 -3.27309483098357
-0.807591191642329 3.06398626835138
2.97607838012875 0.777644811236816
-5.08112319263935 -3.2101034541515
2.60411835174926 -0.683351388141469
-5.09816900930956 5.28612624826918
2.94269983333204 -2.70617027837872
-3.04464903052059 2.67475213206174
5.01358757893451 3.15807746164926
1.15098406027778 5.36291479236056
-0.976404456779216 1.13401969896359
5.11607322995893 -2.70266220072067
1.60234397674815 -1.23296367284908
5.31896793415823 -1.13864037076989
-0.873552843074993 -0.912083774729523
-5.20064502585573 -1.19751396711038
-3.0640638948407 -3.04403579602955
-0.981301911423907 3.31229239646886
-2.96225055103294 0.776657595838493
3.46166974555339 -3.11994014166219
3.13774396613741 1.04319598628191
4.56445138178089 -2.84874512711202
3.0019887048889 5.08819585751697
-0.87988421226944 0.90402464165108
4.59924272431242 -2.77384452802924
-4.93015441184568 -0.749901958094174
-1.26393903105023 4.71328332651741
5.33924877600726 -1.21017939013798
-5.21883395801564 -0.9089727756835
-4.91582702766563 5.03873152535093
1.05827290116899 3.11320963722973
1.15111154889142 -0.909173325823379
0.512893566292278 -0.772765388261
-2.90855855160144 -0.931288502532499
4.75606947835183 2.71374305251506
-0.956754101185476 4.64003459223694
1.24830923706296 -3.23603307712385
-1.20271969817548 2.98365223959178
4.79990561815109 -4.9947156109636
4.77812727440479 -3.02183086893007
2.8772925271899 -2.81461031622137
-3.06478535117738 -4.80975869015957
0.75697510460685 -4.91393702351474
5.15338916055172 -1.25763519879194
-0.830680573286374 5.02886066447096
-1.17872609084678 0.906601879236856
5.60656367622929 4.81879488884999
-3.32594877693788 -3.01998654909718
-0.49883841093802 -3.03158194651151
0.866119699997093 0.854867393661358
2.75872664971867 0.515637703504353
2.51024893388636 4.629208378762
3.1341701414529 1.13941981851703
-5.11549419628252 5.23114591116187
-1.309331901283 -5.02744294233338
0.8562752192615 5.50799480040633
3.12503274358533 -1.03225417150564
-2.86707997628454 1.00415325357368
-2.7625987800128 2.93414783474763
0.766450756173243 -0.931506086102635
-1.05043714172933 5.05697351683164
-3.0353647069087 -1.25958722161972
-2.90862378955803 -0.721934370608041
0.392225576438907 5.61430214425632
5.20604032531958 -2.939006744747
-5.04985159542213 -0.873889893905517
3.03552992922364 -5.09308631448995
-1.08870835717201 -3.18329384554404
-4.97779585006526 -0.812230418020351
-3.06065599602486 0.980549712385364
-4.83027239487869 2.54481062433598
1.22588893081242 2.6876054677565
0.81417815017817 5.06708959566851
-2.66722720783057 0.899883809806191
0.978521628171774 -5.0338747454491
-0.918873446903991 -1.03790364584498
-0.842380452343997 1.0738176597513
-2.79692685352659 2.85773634691814
-1.20517476940834 0.663934181986398
1.05499887449915 5.36028415165167
5.52389229277758 4.92144486589416
-1.40264568189352 -0.7997320963663
5.06671098006686 -2.98080016790227
-0.993824649591141 4.91150152420305
-5.05026001230292 -0.92433878805396
-0.763837146781051 2.4648276934097
0.900680954626085 2.88408615821981
-4.83012999371741 -2.58347615155064
5.20101949523741 5.03072286928438
-2.9290433539612 1.047526872818
3.1928455459557 5.19361165139203
-5.00019994967921 3.31787475319452
2.90627667774235 2.9428654129389
4.72125078884277 -2.75228100075803
0.969771926178128 -3.34433460512006
-0.727645542015535 2.86457038482893
-1.42641802162733 3.36178756682621
2.78195734772263 4.98428604433809
0.866570396485678 -1.17982712016113
-5.03970513750278 -2.84147376492923
5.18054391227733 -2.84412428901729
3.4958407548117 -2.93192774717559
5.14370769388084 -1.23325647781789
3.12683776262334 -0.945100766443461
-2.6210287058057 3.4089021713474
4.23157473978095 -5.00419708599384
-3.53382519743596 5.02081438188359
-5.03416248798531 -4.94279266848223
-1.2109768405557 -5.22522398170114
-0.678149074316386 1.12251969337042
1.31838661559716 0.834910822506201
-1.14094136669532 3.15371030616092
-0.746096866112667 3.01697555968072
3.10962686274661 -3.01728885866759
-5.03948083975671 2.5944144528536
-4.86282283276782 -2.83066211237417
-4.93235922039027 1.40787376866869
-2.68674266160858 1.14861944117202
4.84912837349458 -5.05559598347941
2.96148957684331 -0.809770833704818
-1.00789814042573 -4.7911374812227
-0.891239950896256 -5.01341436485597
0.950881474241426 -2.83099457815604
2.81946137064617 -3.03044919330743
4.80217375109862 2.98039072718773
2.78314968662458 2.67679424848567
4.88974328771278 -2.90624569581752
0.984705111489622 -4.92036134648743
5.09725338213839 1.26935339731017
3.33490914716619 4.22847574506807
1.17055095118398 3.1387264711621
-4.90602014123873 0.622172169803243
-0.859242779142948 2.27207421620266
-4.88614807204014 -2.63793125597766
2.90984142454592 -2.84446565948781
0.977941946107864 3.07878472667271
-1.2558541531028 4.71759268978239
-4.9635015989533 -0.885048991353558
-5.20582707502926 -4.95035043355396
-5.2220561402036 -3.25011773920091
4.80560039323834 5.23264049895446
0.645093694626766 -1.16442492343836
3.31067659274076 -1.20155630698764
-1.05271642823809 -4.85514874237668
5.2210440220919 3.21461739463258
2.94640408719591 -4.98158379554725
-0.710138435568983 2.83045858210682
0.926948968815431 0.89625195645235
-1.17076762731167 3.06775570014896
3.27161502083098 -5.11706991147857
-1.18126300230897 -0.824725840692111
5.06460477415935 0.785356897972572
-3.06453801739466 0.6657023149086
4.98630457286322 2.72296730717197
2.44164151229894 2.80011498374408
3.45359559873302 3.21213040439396
-3.11639922559541 -4.99754494912555
-3.07752987294177 2.56538911844355
3.21531040424432 5.02959937299728
4.95670156312728 3.06708008646094
3.09163341079972 -5.13865833414894
4.55817932587048 4.76482043128426
1.20687767494755 1.07868668849614
-4.80449149755806 2.87378891206649
-1.04901299583081 4.88450360577593
-4.96226980751861 2.68101170450054
-3.18077587327137 2.7570832515646
2.65269245105409 2.91510301457065
-2.94602841106569 5.0591985662611
-1.08460693954331 -1.27372161772905
5.01987862145622 -4.99842158908152
5.07165881949705 5.4374898499885
-0.851716046545467 -4.91901839062907
5.33280720782584 2.58826788779161
0.923755763508355 5.2260773045411
4.98370463311896 0.561971703025786
-2.75200346509213 2.95143630944607
4.72402488085298 0.85703200947329
-0.935227701046078 -5.17227214135492
2.98751442219229 1.07378282958997
1.21310277657548 -1.04413693164253
2.71389862393043 -1.46400194157241
4.80661943606571 -2.76251938306388
4.2106122076406 -5.06215159370869
-2.63008101996945 2.79783413905451
3.01988547228589 3.2513145158901
-1.0183943561116 5.3503337743894
1.04382986748094 0.796338196798955
-1.28916090986941 3.11183597176717
1.0949675424598 4.88218433596039
0.948363280329349 -1.03917413332306
-1.1956968379849 -3.02836444349011
-4.94963772601179 0.957780995585783
-4.99099075964207 -5.17062574179402
5.50128064049411 0.750150106880913
-0.846964359455255 3.15125284760365
3.08136475084584 -4.81634892877842
1.02950618118393 5.52776761206423
-0.875237644685173 -3.09933458117216
-2.75198229604065 -2.70049563333407
-1.0768232016387 1.14083603945767
4.40857448132302 -4.99855797014712
5.31899898771669 -1.15487401103081
3.30049618724795 4.63744516311001
-4.77668531444442 1.10982669765147
-0.96863869946624 -5.01261401458479
-2.66189652793917 -5.03431547424201
-2.97094085311587 1.02955308224699
4.87459483990196 -0.9658665608038
3.47817168084421 -4.91896873387705
4.93218157848621 -4.87907464963121
1.1212264805729 0.693331908457733
-5.19937540182101 1.06277879080644
-4.98306716098959 -3.07120926981626
-0.791422836752901 -1.00317090566245
2.8356963556258 5.19239804824529
5.18101898706349 0.914824714117472
1.32938530440407 -5.01918960160395
-5.19130642722383 -4.95034094848766
-0.994172629327777 3.17331030045211
0.859772977631295 -4.98836255730496
-3.11183995020299 4.59914999875187
-0.868994464165066 2.76512166186095
-0.888568166696315 -4.88562685038401
-1.18214860695457 -5.06238911193535
2.90747724997021 -5.11854480028246
-4.67531913291405 -5.04312647740685
-5.10416888702546 -1.23991349762236
-0.606741139714381 -3.04332572799757
-2.98755016660972 -0.913971352959733
4.97840129811158 -4.84623642091069
-3.00077182773171 -2.96364881771943
-1.0515478690496 1.0090012190028
1.10498659981854 1.00732293351419
-5.05618291743822 0.860772881730448
-5.1014555681463 -0.813184551809746
-5.03513548366979 3.020445380772
3.06031070136757 1.05315594236321
1.18386133761172 3.26066549095826
-0.996951145741351 5.32161837584308
4.49664868123899 -0.940330546275115
-0.833184939178014 3.41353351817253
-5.15938814469955 5.27597752433397
5.0345121756362 -1.00310981550336
0.832097719521418 1.13940079305327
2.78430112263035 -4.83663416584182
-2.76042388844308 -1.06104555156951
2.72097754390437 0.687447015880975
-1.25961173616744 0.93515714095721
-0.679471136081127 5.15950152810409
-5.36078234631016 3.00336355050225
-2.90472404538513 -5.11588641965077
-4.92672058669744 2.78762364464101
-0.724490762587948 0.922744321655807
1.16679241366883 -2.9620260523032
-1.0337454458231 -3.10969749195611
2.81298795351256 2.84434625373037
-2.91501677926448 2.97180559806742
-4.80047882051621 -4.99404811096991
0.85049798127122 -5.11195768764346
-4.88090337614309 2.88937775564357
-4.91693036609592 1.24154354230041
1.05903486952838 -0.831918917338199
5.29472290114623 -5.15745813811402
-4.74802457899086 3.00290401299993
4.5008196547607 -0.832511427689777
0.856738609276727 4.5770488334352
5.19315420755323 3.11512673866124
4.66684394976265 -4.74154200022552
-1.12259164439332 1.05927893312903
5.11505455916231 0.776258843205269
-1.11798492464901 -3.13738596475638
4.77713511205248 -2.95648480413041
-3.15410730847561 2.79813103900912
-2.94689924279107 -5.20743402401397
-0.674004906081621 3.40530665246893
2.82321291767067 -3.02700694227851
2.95144519647734 4.94176324540924
3.3364689434319 -1.22504065589819
-0.970934746309609 1.07346808891796
-1.10559370587266 -2.97596555891187
5.07625817011757 -4.89762922567337
-2.95012676178118 2.89649178928571
2.37247189906936 -0.910667138130933
-4.87552927111407 0.783332607829214
1.09258201172669 5.07899124830389
0.841858449832159 4.51749774140055
4.36474805345802 1.50444295494304
-1.08512308424776 -2.79031847206621
1.27707743339942 3.26103416834224
2.98652667173393 -2.93403328650933
-4.70378089681409 5.62539283815613
0.927579878145348 -3.1436624871038
-2.53012414040948 5.45716299017479
1.07123256051037 3.16239291216061
-1.07234652478555 -3.02532103647095
0.946720327103885 3.02677015271067
-1.06836603569877 3.21210347699561
3.14264722403675 0.855768811782034
2.82625746592226 0.952088937083959
1.0145817294438 -5.10634023529847
-4.90663797402894 -3.08009070310737
-4.86505569751105 -2.83991681212332
1.34419896546299 -5.0304364318638
1.1052905651267 1.06576188829624
3.14976641347145 -2.91799303074253
4.45004024664231 5.07373157299506
-0.918335881522022 -2.78272423139061
0.979357462180875 4.65379621601031
2.65686994284761 -0.99639086694264
-3.03142715449111 3.00483479547438
4.7861436759526 -2.89990499564229
4.98245274115259 1.18535758121664
5.46494030882657 4.83583594439992
-0.67793228701885 -4.89988576638666
-2.97087792533725 -1.13044469133532
-2.8667939121645 -2.9981657279579
-2.75434845075976 4.79723315282295
-4.96223526214155 -0.750591627671112
-4.98146227454604 1.52700746028445
3.33203326986641 -2.95740957556775
4.4817795786193 -0.841765646264308
-1.16036997573746 4.86659369643574
-2.83292100565558 -3.20072927974354
-4.9226336922821 -2.95207383781914
1.01947263397516 -5.03212749913409
-5.10546259442254 -0.989407920078144
-3.08240928636045 0.634885443961812
4.97538784237201 -3.33929674031813
0.904627621095563 -2.69774577420112
2.40262259592598 -4.9121688092727
-4.79924553941694 4.87904070372793
-5.2099991551765 -2.60693264366904
-5.02001117953481 1.31246402490077
4.59104800560562 -4.85978004566025
0.841368679879267 -2.80831272395582
-5.07690191826226 -1.06798410786981
3.18202081053484 -2.88201312883888
2.99149687417906 -5.06499892874838
-2.72877875571561 -3.00360596196233
2.73510158416827 -2.81189831020058
-1.18293064478014 -0.954104904409419
3.10121458034045 0.700239468737867
-0.675400987405798 2.79093362846771
-0.898705030207616 5.41284791773736
4.77864779321155 5.1218688125535
-5.18841145315814 5.10600138741041
-0.816241537143759 0.66319790914768
-2.84732041783432 1.08693235884972
5.05495784586603 -1.05919236810432
3.16188376622963 4.8959614096507
-1.05995509717494 0.690977408812836
5.14369713962032 -2.97277386137548
-4.98037350761703 -3.01970562707918
-0.722763763985756 -0.815995832083136
-3.0625940526207 2.74582303803936
-4.75102018371615 -0.6591606784717
0.972799526762161 0.518856565428409
4.79616648828393 2.53821266129553
4.81520284130318 4.86194426019339
-4.86989648678533 -1.07926568637715
-0.797189053243855 -3.29371958817337
2.60807583934199 -2.98591702974427
-5.07223489058403 -4.95841077292034
2.95299748383719 -5.02411340375163
4.9823484745466 -4.97751244742319
2.51096468997571 2.96732942430567
5.2477064985337 3.07878281997836
5.06375064766819 -4.89895563392469
-4.97637437638612 1.04996814279738
-0.964642416046816 4.71754563296665
5.13268353168614 -0.731316165973063
3.12443411139707 -4.94116440608574
-0.803497349615827 -1.0939490245298
-1.32153443850878 2.75710283026735
-4.98883337572797 -2.75257303167022
-5.02655519348553 3.06651827558199
2.8751304812945 2.86266895995856
-2.93983184371101 3.18305957337825
-0.563194378077494 -4.93661824222926
2.96735929083839 -4.92449519826247
0.847441015857082 -0.73190664846136
5.06243195083203 -3.00051435545385
-0.960119811927938 -3.16182961240658
-3.29946397132004 1.00916615752283
-4.97884495478934 3.18356035898809
5.23587932881514 -3.02100528321061
1.01860530640066 -4.93793200675549
2.64638735917008 -4.98464795878897
1.08483318935561 4.8614074608378
-2.82589498109047 4.78909400124639
4.87002901769907 4.88346219371043
5.03367874254648 -1.40854347199401
0.799822402848258 4.74492683570125
0.999903074960147 -4.8554890882493
2.72109391303742 -3.04824608644359
-4.81262127964835 1.07261374512011
5.48140621532709 -2.77168116484142
4.74716760394854 -1.07110028202548
-4.96437126133438 -1.10379827029603
-2.76159213149511 -4.87492686866818
5.14854622747935 -2.86250861810147
2.85155060475771 -1.01387826201724
5.31397691942498 2.97179953360657
4.73119951639517 0.76926269875446
0.95596610233354 -2.66584177341652
5.08515328827846 1.10910208941593
3.24293698010435 3.44953254108226
-3.08470205088237 -5.04999441489063
-4.79989773708975 5.51743039899906
1.05300951546209 1.39232298560554
-4.76269874541602 3.27003259168665
-0.982252228161259 1.15896521956779
-0.87246740374839 -3.03737394445411
3.44356686364603 -5.10570339023236
-3.12075653093101 5.37302629563957
-0.72299010646637 1.15091409726296
0.699831089956902 4.90127348580493
1.12752475706939 -2.96386183201067
0.754778348540536 -2.87298513954068
-0.995267113018703 1.24006247496005
-5.12553691009845 4.74171514439869
-3.19210977891395 4.83300845536343
1.02997458521298 4.92353507774926
-2.94119989399779 5.11084500396827
-4.96645303841398 -3.12965932775411
4.9850543166219 -5.05051298521358
-0.988345308849405 -3.38040109551631
1.02099990243357 1.20847590303204
-4.96495613048811 5.13758348011814
-4.81917640642088 -0.774326566802702
4.97476067335191 -4.98308821045167
0.728833305987368 -2.91114239104308
5.04662992227965 3.12588438729164
0.681404319252722 -0.992609528374562
1.39954681353311 -0.813364719562011
-2.93560610564386 5.06473318186756
2.91139093850298 -1.25046135507996
-2.61381744298652 -4.94906981001929
1.02383038932536 2.55470633069209
-4.97750206979622 4.84747729237481
-3.09610767489377 0.886295666629158
0.963518674047687 -2.90107683789278
-5.03353000308887 3.68694959434629
5.18971782524387 1.2763558837748
0.868991067429672 -5.11330608912767
0.883368320412701 -3.0877888289151
-1.07001999680086 -0.9744736899331
-3.01532879744028 -2.91074097487105
-0.692748985596191 5.10309707859912
1.36279902750403 -1.29835198576277
2.87121568452194 1.13465830562699
-5.01100782107449 -0.908070753113724
-5.08196723478666 -5.01884644327778
0.911058321143445 -2.80725067423835
-2.81406270022654 5.26279977353676
5.06715585889578 2.57850734246642
-1.23866277459671 -4.96615118388014
-3.06831044366825 3.16117381878232
-0.840341608049335 -4.95740981119153
-3.08981183929227 2.82094420315659
-1.0570021741792 -2.76423071378764
-1.00270676400729 -3.26394287053066
-4.98035055059564 1.29935294996569
-0.774615328175702 0.860310870406409
-1.09046330791927 3.1646477950929
-5.16462621922566 -0.955970759610638
-0.938045620677062 2.68715781264176
-4.65345754370495 -3.18847905194928
-5.00324679646986 -0.827026536222211
-0.729639188688168 -4.84494904393817
1.18097336181075 -0.932776411134736
5.56021152590851 2.60921182562321
-5.04323345700725 -3.03066582143021
3.24250122264409 -0.837592510202121
-1.13061047444185 2.6723293974944
-2.96922389991989 -1.24179263432266
2.45161866936788 0.947598020740327
1.22404468493773 -1.32571046161825
2.9461301901215 -0.941964638721433
-5.07215043042208 4.75323406528692
-5.05648448086021 2.9468043692369
2.96132346754438 2.98000188968846
1.19783491042872 -3.05694884124712
3.05942073744851 2.60083266013343
-3.06238238126158 -4.92747924618931
0.918712270575811 -0.902377481998491
-2.99860289112392 -3.0808226260579
-3.01078610420296 -2.81005581561925
2.97237504820455 -1.16771526470663
2.81630220570442 -1.19512163307712
0.990905727847817 0.783809461173465
-1.50650399002192 5.08126451750225
-2.8867922705364 4.65379032209886
4.82766435189251 -2.96699992308663
0.980761328997899 -4.74511577097747
4.70225273851375 -3.07291789757794
4.96462597402854 4.68034867117522
-4.99798082454582 3.12788175226598
-5.07979146128949 3.1925580232468
1.05876522910736 -1.04684817936313
-2.9467567061921 0.985815407591116
-4.72137796426553 5.27162865222107
-4.85985364680795 -1.19569965548779
5.3836112962922 0.735711919247855
-4.90847828004221 -3.25335367515852
2.97530700602546 -2.82644071298847
-1.04237132394047 3.15397080655821
5.64852271507255 -2.95473152117318
-2.9127598305181 3.11108209783406
3.02030972123448 -2.75093127164715
5.02775876103756 5.08481742832808
-4.99016341135531 -3.10317902671512
3.31175402903199 -3.02767340128711
3.00226159051984 -5.24129899245156
-0.987294417653927 0.833722308941402
2.72468803070816 -5.00792700532811
5.36068367010856 3.25259087636411
1.13139353458044 2.67291852534434
0.898318818884005 2.88789717275619
0.674289783721894 3.033417288239
3.02641426616412 5.22367099944783
-1.03875264301869 -3.25189285404773
3.15352745740736 -4.97341783127934
-5.13012936337026 -0.555341237831244
-1.32661626599577 1.09614826457299
-5.21923400131031 -1.12004280319558
3.31035986779647 -5.09242789402296
-2.86674150708878 3.36090005498848
-2.8154555702744 -3.04017511008483
-1.11223147408982 4.83166904022392
3.22439187332421 3.45209502915405
-1.11362856357298 -2.97351608511727
-2.89718245658402 3.13777654276009
1.15455292345095 1.54543120258397
-0.667667190855456 -0.898442248869235
-1.00116259085196 0.612942759157257
-4.90818501650917 5.02459571796618
0.774849537570788 1.13148821842988
-2.99828421368225 -0.902507423164666
-5.14260024657025 -4.79230315123321
4.82939120714383 -3.22198496747646
3.18418645909406 3.19635978645434
-4.95309967731737 5.48416484984207
3.0866545029042 -0.984006352910917
0.980819806793379 -1.07966345606884
-5.01507840142851 -1.01829138981517
-1.24109977462778 1.14753624549325
2.94931438420805 -1.05009201123453
-0.848771112391084 -4.84516117325434
3.05931217038156 1.364374852991
0.981363507170146 -0.782848149223049
-5.07249594777418 -0.986029288951286
-5.00773933734995 4.7907157259223
4.59407825991472 5.03801634507775
1.23916986474708 -3.03899763702985
-5.03082540215087 1.02587439613866
0.938585747620928 0.654965764239216
-5.19495619625808 1.08151894794307
-4.93138316169525 3.60066196291229
3.09088532107081 -3.07372201180286
-3.03424432279976 0.972935331550256
0.465095307165309 -0.832596587986716
2.77267566816303 -3.35280599095196
2.86621513925325 3.43005308856651
-1.1426129880724 3.02947406389611
4.9746857833158 -5.09052786838517
-0.959119699368971 -2.89942615346584
-3.12735456942669 3.19624964834676
1.27025045483197 -5.0357637411024
5.62741004583505 4.78780721024335
-4.92032289594086 1.20119505271734
-0.845248462402598 -0.97886714046348
4.93015903166406 3.12919571986027
-4.95031667089974 -3.01145044268875
-1.31220415837478 3.06273200229849
-1.06090783092302 -4.81848475128628
-2.88898644403355 -1.12736544387099
2.79574102179545 0.697539074186342
0.793788720319971 -3.36318448675038
3.20898771132501 -1.37711561534199
5.25796642769431 -1.04883240254444
3.25674132469834 1.19368046438105
2.9932663829725 -4.95889350497044
-4.92146194746635 -3.06007346457489
-5.03086953858239 4.89048810034007
0.794165026783571 4.85150638346497
1.37514942242328 -3.14424066860925
-2.86438870790288 -1.09148116211664
5.41697844100289 -2.58457989578629
-4.84809791085556 -3.06892520933594
-0.772502523353423 1.27221175096093
-0.856092094803877 -2.88764795646727
4.84420808493328 0.744071113754384
-3.27168343562858 3.37814918447928
4.31539416390349 5.11581219704503
-2.96101031872876 -5.06525398912092
1.55309684447971 0.823181175900904
-5.2097781759814 5.19352521845191
3.24415286840748 0.935707359773666
2.96768520386569 5.02215197773728
-5.21118395070287 -1.2249429544356
-2.90058458005853 1.06489263749001
-3.00970460899334 0.809249398310251
5.42481863677676 -3.03869996858824
4.99084841879453 -0.997109399606681
-5.10474608660249 2.79642519580425
1.02902237407922 0.917162817936674
-5.03481466285395 -0.943236024180231
5.09208241353285 0.688587037302681
3.34115978502028 2.7909280616973
-2.93103955308249 -1.17801140710901
0.757201449593712 0.969491487999869
-4.82609581542127 -3.15642136852683
3.08874195348292 0.781713839465323
5.38082621233701 -0.915882803125818
2.91616952679722 -4.93740502791327
-5.02575399210918 5.21673748246434
5.28752912466601 0.944944993394227
-3.35986091637886 -2.79975254074232
0.72258322464563 2.96230226956897
-5.10034373228024 5.04287023261535
2.56319350798655 -4.96949411049535
0.969428081006509 -3.07686147175928
-3.052551643193 5.05496831922272
-0.945493526980912 -0.602977071857155
2.38906258156314 0.787554034336601
-5.11472980659304 -5.1004740878942
-2.92483452926216 -3.05790843324177
-3.19952213415627 -1.0773648963933
-3.20257618245753 -1.04558617066813
1.50651412555753 -3.25379340207872
-2.92288957247113 -1.06640367127423
-5.04027292345338 -1.12588339831039
2.94103733277726 1.14629152831142
4.74460351479849 -3.29019696063128
5.13267924429322 2.71689107304652
-3.23805298198486 -5.00511378762746
5.43993277534063 1.2494938959248
-2.93555435456497 4.9232728863018
1.11712838718381 5.59984262665388
3.08163473741361 -2.80918174612411
-3.15241340143257 4.76160253794351
-1.15659389596977 -1.1519125556817
4.40429236102127 1.10963088717327
-2.97580117356685 3.0646247528013
0.878432324125506 -2.87713031833137
2.63490396354512 -0.967237559687294
-5.17421737753146 -5.06110749329659
-1.01208125685734 5.34594139622569
4.8018744831821 0.902437558313987
4.77056656980603 -2.90844333805907
5.51521939869697 -3.03636197096717
5.27241970697378 -0.580520601726225
-4.76514505874636 -4.85668118280164
-2.96882185031209 4.55731870324063
1.00359300861096 -5.04262920582139
3.0368181264379 -4.70658905683164
5.20308485324632 -0.805859759527669
0.713447126133757 -5.00497967247822
-5.03943534342361 -0.965728749116552
-2.89415229932225 -4.84658485515484
5.5383524547648 -4.81234620107866
-5.00388230071971 2.88195159947394
-5.14219278920182 5.50325552762965
-0.680268444821498 0.865416299926558
-1.16593414886536 4.89341519552778
1.03229976140901 -3.16724749773596
1.14385369640589 1.16027572091038
2.9353048863263 -2.94903381356285
3.26829250422788 -0.889961469061891
1.12652247824968 5.15177109352938
-1.08540013389529 -3.20333255877081
-0.93084645695421 -4.90782179556817
-0.830776676082052 3.0217952514075
0.852098460263149 3.15522830681975
-1.09413971212191 -4.86697657577973
-5.23766974137735 1.04809205813227
-1.07834601057586 -4.88204499922749
-0.95751933186021 3.01638662272544
4.9618138422007 -0.907781742695836
-4.96683597184119 0.690552741276869
5.27113255923263 -5.10481532004647
2.81108579156709 2.80630424984982
5.24923744421559 0.906934066888666
-2.98649879721578 0.9376876017989
3.30421724254618 5.24567569007926
1.14053591918676 0.951293414497053
1.13371267916342 4.98349521996821
2.77203638134297 5.68936504510889
-1.07213989973444 -4.93933024019601
-0.83413869908297 -2.93090576918319
5.52029305827715 -5.22587009234782
-5.0260926006677 -0.860323087734181
1.0811336159291 0.921205332848609
1.11128067685113 0.572637358445633
-3.08701099308153 1.18208191304306
2.7361453034828 0.720903141690528
-1.24176250826569 3.22710327464505
-0.835546770202393 0.798885722931041
-3.20055483033066 3.28491176003873
-0.736690619397943 2.95479034866639
-3.31737824739415 5.16763366134779
-0.967706666303907 5.28434468935948
0.998890652486104 -3.19636156726725
3.05642572521784 -5.10225339527543
-3.06436857145439 2.6668311302622
-2.94288308472929 5.27199326723315
-1.16418785353583 -2.79212450765067
-5.04934087040891 -2.82216077883543
4.68350568925085 -2.94322745334962
-5.26911947467613 -1.24940257699063
4.83848007890075 2.89096239219106
0.529914773852212 3.35622777982008
-5.35988492590349 4.78709234226224
1.07152747230044 4.83824427987801
-5.32578688958742 2.81984778129337
-3.354030788007 1.18498271632653
3.29022246213632 5.21896141630696
0.930212726478572 -2.85636983813016
5.14229113292864 -0.813981243993408
-3.16683151367583 -1.42021392921614
-0.754368418797567 -0.821423706227345
3.2101614072595 -4.83879207454393
3.05469714089403 -2.88247340900083
-3.13479245464257 4.4702299949857
-4.75066371985135 -0.785604530921107
-0.734869278544428 1.36042859045278
3.26890030368574 -0.83606511645225
0.983358625106155 4.86376735807606
-5.11606292604006 -2.83257490079832
-5.01438343133278 -0.962325897191041
1.27491802558868 2.64226060409336
-0.93298747447434 3.28836245571025
5.07580877273485 4.33938347046984
-0.843777123943905 3.19667563171912
2.97261151198731 -1.34764987303725
1.06762692512036 -0.885324514352381
-3.06014837895168 1.04304772926102
0.740589974328028 5.27099671896832
-5.04059856334778 3.10678425647357
5.10682705488968 -4.96669632926769
1.26281014394893 1.16779697705588
0.501585104933443 5.10999053560953
4.71619637847248 5.145618898041
4.80131236664208 0.982143450269006
5.41954851348694 -3.06430153773631
-1.16584308905414 5.05329408163128
-0.877858536137947 3.1052499967554
1.29837196028139 4.87027601160832
-0.881699618852961 2.78821194109198
-0.864103752291621 0.897311000273016
-2.91625155291347 -1.1063614826061
3.42746640901398 -5.13172421557893
-4.9595189918806 -4.76800689851118
3.01510597673105 2.91946452741659
4.98294933380971 4.81517069617048
-0.680977724130723 1.17785952795896
0.978477187106793 -5.02505500286497
2.78606148124356 5.12010547117173
0.909479665369892 1.35803539731617
-1.05970830835627 -5.01191518163616
-4.86052766041837 -3.32920286681793
-3.17162057364697 0.97106445157411
-4.91493520295493 0.734839438355589
3.00850228604624 1.20867923044986
-0.973802604633237 -0.857127421224356
0.587277532216917 5.04228015520146
0.903302725373822 4.66286640247924
2.68281514891148 -0.823501844934622
-3.15256566630241 2.79112937646111
-1.42306781247581 2.95107304679283
-4.87119908659631 0.887537422943933
2.86607561533491 -5.09271839540134
-1.34079334276095 -2.92161869094029
3.0282764192008 -0.791327874351437
-4.84206491695208 -5.1261467200508
1.16470098810542 3.29782964817789
0.951521392164595 -3.16826465326799
-5.11645684419785 3.10962572040917
0.955971267142459 2.8555513875722
-3.0612299253291 -5.0082848187323
-5.04592173401088 -1.13303773890723
5.03136678458793 1.10117597921184
4.81407377531412 4.94480438319136
-1.32108730188472 -0.848868757338158
2.49945914704324 -1.05773732284381
5.5754497256144 -4.79271967970303
-3.02206379893669 -3.04155937107843
1.45830289659588 -4.83634390670802
2.95627567714945 4.76806982444766
5.1622125207738 5.04736088531494
3.05787166560987 4.59353258582794
3.12804419908127 4.69501176818965
3.02432333668554 0.608929725314424
5.76138333908819 -4.90718918539059
3.22912605507411 0.817795954506783
2.75045215415871 2.64707926881299
-0.996696154497269 -1.15880135040751
4.79607318348997 1.09608377890443
-2.84008700773613 -2.91537647333713
0.805655562430954 -3.01942239122872
1.05578904291129 1.03037030838836
-1.26338003652419 -4.87332547010968
0.999809988889749 2.72446315455472
2.52732713934354 -3.02844866705117
-4.90735476543559 -2.72524965643536
0.631431875532675 0.96853297195444
1.03195769595281 -1.12880371645347
3.42229813076381 -1.26528422647089
5.05088868667698 -1.04661085969764
-3.1138283270215 4.54372492326308
-2.99432854290254 5.29907235878453
-4.99316497710557 4.81224558852296
3.04843179250382 -5.27885123158064
3.19281482324844 -0.796117899012829
-5.19980153790031 -3.3006894973557
-1.08408097381693 1.18539391158026
3.44503088495186 4.65703977048144
2.89987048381383 -5.04650496666042
4.72423691288588 3.36390069419978
2.6246257274841 -3.09150733358379
0.949054346886053 -2.93577052592809
-1.35523207918688 3.14202810561743
0.692002540014832 -4.95536531280369
-1.05985275561372 -5.05162423466668
-0.955547547659447 -2.88638503553164
4.83624833979327 -2.93466117488043
-5.1257692179581 -3.00146044748477
5.25435291189221 -3.0774366414554
1.00683825281372 3.19594286017473
1.08172265737206 -0.8670330813753
-5.16073123304349 4.99482036953767
1.09597958081242 0.948278823031717
-3.24000107521903 -2.96347473945133
3.30745840513148 0.877441465480576
2.53819510305763 1.06176291912242
-4.91751507466588 3.06158016338945
-0.911459375235859 -3.11409668780754
-0.779813471363679 4.72363710206614
-5.05573783831073 -5.13140159917051
-2.67614036794163 -2.95063592232291
4.82097819422991 2.96926238452126
5.37115343294387 -4.94920545529618
-4.72882919988581 -4.89650011502216
-0.704032929254928 5.29282036298823
0.870175463442102 -2.95810263406571
0.480783697655855 -2.82844177326403
-1.30788418094437 -2.86197114416952
2.99366356320427 -4.90799306843504
1.27906041490366 2.80919558267493
-5.11655474502135 -5.03384936038753
1.18508309138412 2.81692240562308
-5.00126069002776 -4.83178467340056
-2.76909032842178 4.84753250470973
1.26454504462915 -0.967337317728228
-1.16386269306561 -3.28808740582651
-0.938141071839853 4.93726127557639
1.51552248005993 -4.95745170653243
2.86709318365294 -3.04974769266704
-5.14835626721875 -1.08792049565676
1.0471482474757 -5.01028996465596
2.23619401244278 -4.93825162725445
-3.23279782236453 4.46797493401742
0.951552098362114 -3.13565537967915
0.872093290621883 4.49832640328177
0.852864867596701 3.06115078297173
1.21022195889952 -3.06886983548325
-4.99621279285906 -3.18504231882407
-1.02367247347632 -0.987279897107792
0.930512556143809 -1.00858672768648
3.27240072085377 -2.96149101203223
-0.839246788233286 3.39835812429606
1.22435847228889 -0.860373439616926
-2.97089644893024 1.35451234504777
1.15932600198509 2.77782978672846
5.22434552559702 -4.8009920400044
-5.30800702165556 0.809448513340298
1.17472060209159 -1.01497979087378
-1.27709825725767 -0.985165466763952
0.76237989086292 -0.884294067586899
4.44559154701055 -3.08409042738898
3.0697830944712 -1.03164302364381
0.777009904492647 3.04229528481868
-1.35732544040016 5.46973244045615
-0.789299219672576 0.4649378866237
1.29775360281149 -2.95553766907528
-5.06529930448063 0.599672966355877
0.824575454559555 -5.03249717354933
1.50635479293618 0.996136633591586
1.08660425657353 -1.07035881019962
-4.85064766696135 -1.15619581749677
-0.648169235185295 4.97061877557574
1.34640877802217 -4.93959280982444
0.951256767716088 1.43818633363447
4.74026412587359 -3.06180186388886
4.63331647852489 -0.829380041388905
-5.0003811440525 3.28529445607821
0.944967663155569 -3.04025044426132
-5.13213792408262 3.00509322563405
-1.15652032528188 0.883766540192362
4.6739495449633 -5.09772528817401
0.599964017686079 3.47304758302401
-5.07570760656778 -4.93890647854201
0.864609788946695 -3.07822188348654
2.86631590582939 3.16168918077949
5.26482696314515 -5.02320153406416
5.11559038997583 4.78662889465662
-3.1828249748389 5.30290244130908
3.00705365597988 -5.20910604388493
-4.93356270463879 3.24569772825099
2.99347551250628 5.15275506512622
-2.99260254072496 -0.832920788173948
-1.12312649992057 -3.18734791638181
-1.29715562952357 4.76071916383496
1.12286421640879 -2.90303323733202
-4.85995972487348 -4.82130907300722
-1.10573272211159 -3.08228973227637
-2.95319512079095 -3.11912601350413
-1.03038063147316 3.03394802845362
4.50261095530017 3.41584872029939
-3.1269655317375 -0.877249880211941
5.0996714188685 -1.09334210901465
4.59775434681181 3.27786239745864
-2.89787315314252 -1.0529968709078
1.18754668848228 -0.994196743306078
-2.99750583003099 2.81015450105568
-4.96788585193714 0.594949175035513
-0.779692755856905 -1.13932342189581
-4.8856734654747 1.08147577881424
-2.87517405414194 0.922399777765522
0.57610300085231 5.17712894453905
2.83254235401723 -4.83982967494983
-0.902715550668701 4.66931866458625
0.879143711127 -4.85108150590084
-2.96666259966258 2.85576838654311
0.679340405272073 1.17058100090068
-5.06284844378425 -2.95704697674355
1.18404121362571 -5.08477308478905
2.36455282328201 4.8806808273154
1.02535985895534 2.74511014318949
-5.15184442444247 5.12163461448069
-5.18430261456689 2.67224162322427
-3.0105397871901 4.66692824262045
-0.876028968427271 2.87170714851967
2.83084671483179 3.07583224175169
1.28926093644763 -5.11664234590919
-0.888873852933678 5.58228973037088
2.74435343610908 -1.07291094248634
0.943278305519716 1.25488115112249
-4.97445084223463 3.14602870111671
4.95125989996972 3.60549596165269
0.676914703004162 5.29114042079967
-2.71555182788121 -3.06017311169406
-1.21075579034406 -0.774383065354264
-4.71235300579122 -3.02411340146825
2.7679837533061 -5.06808887999644
3.08528534365262 -4.82583288580374
-3.21228039746012 -1.08581599254895
4.76889787082002 -3.05772911234366
-3.19359748397832 -3.08327682784877
-0.689631863227908 1.22010866311439
4.83508897311518 -3.1121380192445
4.7173386615938 -3.0990105197553
-2.76756743040847 -5.07242668657419
-5.08593061278516 -3.13510483794473
0.644372090631744 -3.06043936224573
-0.422881045351052 -4.8803197780556
-4.97869867675738 2.94330142804249
-4.87802653794643 -2.86417197571934
2.91310932525835 4.68386187591908
-4.8233773720483 1.05413635068137
3.074841250894 5.30045605230754
1.14186143834926 2.77129384396357
5.06153442427104 -0.918796260553942
2.90753215527985 5.03818980896141
-3.13381282501456 -2.93238244850746
5.22466133503851 3.08485299655605
4.54370768137977 -3.3043754012838
0.92810411267197 3.06462369098415
-1.17371740777916 0.719729741533559
-2.95647958865105 -4.96864548070655
-5.13389570853877 -4.90336090254282
5.30454740625009 5.05829843789831
-2.95414971515809 -3.11875929863756
5.49978743184296 0.948786022234585
-5.00789437285043 1.04063850661209
3.44952488772788 4.74308428348537
-4.87941628616453 -2.90887090303058
-0.87968091842147 4.91987020575974
-1.04628460386694 -0.829300295663737
-2.82898110054739 -5.14244280816087
2.74115571610627 4.83777324775255
1.12127554217234 1.37405011205522
2.82586087610673 2.95892303993603
-1.00742347697542 4.58380488676357
2.36409213014562 1.48210547647322
-1.11423586532343 5.17718087890976
4.89847787363551 0.8124624505552
-0.685142978126052 2.83850024890033
1.34615508044568 -1.09633099284778
-0.893132822901641 4.92867669376927
-2.98463702990895 -0.980381418250383
-2.99249643358882 0.820617179798766
5.11988403819318 -5.08895656740717
1.21807544768813 2.97535486720065
4.78797000212456 5.50261021251789
2.59405405089752 -2.84857214346687
-5.24672848505974 -3.07271416954807
0.776335685633896 5.64174316121367
4.56929815063402 -4.78858759910351
-0.880472770254068 1.11087286040602
-3.19544248779226 -3.16793504219845
-1.0360292456616 -5.01363320819102
-2.80458019103434 -4.9598001672268
1.06285604871005 0.723318586063261
0.633817576999382 -3.00503767887028
-0.935894134105497 5.12940729784606
1.32691598374128 -1.01582198667903
-0.801152313011096 -3.27865717896304
0.510705480818307 5.28959767847604
-4.97284654265469 1.00803740095354
-0.970310085867428 2.91993188055838
5.12390455654654 -4.91596547459865
3.29786592031441 -5.16168704742808
-4.92634024292348 4.88027050026932
2.9051380977488 0.961360836280603
-1.02900652926665 -3.06325564521361
-5.09143361637629 -3.19194364734914
-3.24434947075704 2.88828447721058
-1.33964635500705 -5.00919958685963
0.703066465330046 3.00551002611024
0.685298081656078 2.86422737816256
3.34161093644607 4.91759131302094
-2.91680711450878 -3.00376432325725
1.01220860485181 -5.10668066032121
-5.19985942973239 -4.96991147710453
3.29520829662932 2.89870394083242
0.858587146922099 -3.08497192789558
-1.04987908235337 -2.95635269815608
2.68225425714526 5.0384161244054
-4.9284396968261 5.51258126458941
1.27508925308736 4.66753847250234
1.39858314257685 -0.602629187276527
-5.03576155944886 0.90794268036716
-2.98003785424664 2.61626555959297
-5.01650124981234 -4.96905273957054
-3.02982066224862 -1.00917072913383
-5.00853742051407 2.79171810610805
2.9874760572971 3.33263217263961
4.94616021903531 3.08133424064248
-5.14240100837194 -1.24875877982184
2.9448222758691 2.61657475332432
-4.96942453687979 -0.880383584912491
-4.97815597399871 -0.89822112706757
-1.32306622884886 4.93985611316121
4.35589373286586 3.32138409325963
4.86344456815937 5.10356349514524
3.3437432173265 4.75214905415007
1.26656149427075 5.08240151478823
2.44038762119623 4.89966596356019
1.15802251966924 0.8714491815938
-2.85743781189559 -4.7639555197571
4.80603161093866 -2.75072892705421
-4.80046110559504 -3.05100636801794
2.85344873526883 -3.09647994392189
4.9238564081984 -4.7937105105987
2.93678769689439 -2.82889183627281
0.722413759988005 -3.08354077428264
-3.15839970302307 1.35287828040512
1.4194415333989 -1.14336449870561
-4.91112959321221 0.695427909788021
2.96786041774771 -4.69400298222223
-5.30329580836109 -1.09750995050467
-0.830585895657528 -5.16196614295079
3.59540260780971 0.901111217577986
3.20392938156819 -1.21632557079902
0.76059144328684 -1.1664075233282
-2.70616004824294 0.804625592914327
0.892537585507849 4.92807544993517
2.85705794051305 -5.32616986155249
-1.14532695564253 -4.86529153070172
1.36178826404363 5.18386482120861
-2.7820746238931 1.24311885366525
-3.27555701089575 -3.2858893727557
-4.81267636033926 -5.26327122578306
5.19320608316417 5.74830864421587
-2.80380171470671 -3.23096594878824
-2.95999504340216 1.09772242949773
3.05336377917675 -2.57082633369455
-4.89068792664442 -3.2868989640983
3.37070920884973 1.51619333687716
-0.908215522773642 5.45220370837327
-1.18142259993209 4.72221268365105
-1.08724754336744 1.18574969531543
-0.954734054824967 5.32903687821016
5.40925728969331 -5.27445519152893
-2.91893609788363 -5.07728441028326
-0.960266082798846 -2.90778368883974
5.30248817095215 2.43453368762922
-5.07786142033842 1.18393041321335
-1.38457708170828 -3.06157358407144
-3.01315531739136 5.2127497368905
5.1658118533507 -5.01127275599253
-3.35605341228545 -5.24052731743673
2.95758259406281 -4.95021872802487
-5.22709053031387 5.16839979774983
4.84338086583104 5.20256378661185
4.56153799519592 5.4584384178693
4.96704341147856 -5.03583066300115
2.64632955686101 -3.28493789571497
-2.63888964689974 0.928909331707631
-4.94093320751251 -2.99468610089103
5.03285446043408 0.919333197555247
-1.05092249187237 2.77421569279856
-1.18877221233812 -3.01911788653572
1.06045000350994 4.6030457945008
3.2315112120648 -4.99235807403205
-2.77508736702899 -0.981359867428551
1.24564991968486 4.73424981684233
4.90267240194036 4.8532231766549
0.792124687539709 5.30680465312463
2.81937979765412 -0.858978226892406
-2.98021767824015 -3.00100145828474
2.86552176333296 -5.01054893986724
0.876389888463882 4.68731236549337
-3.01134844270282 4.92363870049903
2.61221074466425 -1.13446699942735
-4.90927928756425 0.949108720698092
0.924683674793536 -0.97467567743636
3.33897805291294 1.24572547843505
4.60851220330126 -1.14815818712666
-3.261369328323 -3.25723909258658
0.766139149849923 -2.9891582058287
-1.26412758097729 -3.09897569411072
0.847195184103962 0.800059818857389
-2.98110327457916 0.982612374055322
-2.83577955260504 -4.97693096407323
4.62607892644877 -4.92929296673903
5.28929662260469 2.95761614742303
3.08808870957892 1.17833408209245
-5.05184125316525 -3.02006937737058
-2.99286650899035 -1.2422912435447
-4.93467294328011 5.00919797389011
-0.759241720020588 -4.95385990279859
-5.21888864607198 1.27269168326434
5.18135095104238 3.31549640545994
-4.93051414241821 2.66846538538603
-1.01787234942342 2.98997125133953
-1.22981199194866 3.0376285284105
5.39936864295525 -4.998444634917
-0.780220748694504 2.77097335779574
-0.876511306210929 0.917295317562364
5.01773796571853 -0.744420377903293
-2.95020177184297 5.14653066400136
-0.994046894204449 -0.889674186423014
4.57522383381704 5.0990602256748
2.9673600861781 -4.99547981904465
5.21870036057248 -1.15174002331595
2.82815273969828 3.00339315070809
4.79565220415334 -1.06816549137819
5.13926685091163 5.00159233582585
-4.91544204955681 -4.8165290264621
-3.1959552672077 -3.01480462123439
0.503350366391953 1.01105937336508
1.04665549757553 2.88593232587239
4.72965053590402 1.03824309948398
0.7253200138925 3.06155252142228
5.13534988418247 -2.82853533339292
5.01941084837036 -1.09993998857714
-5.08841386428925 -4.92407417628832
-3.19679808445801 3.44666127214019
-3.02498393712312 5.08570024844782
2.76057564204282 -0.850075956338193
4.85813874305062 0.855991405607542
3.15815285243699 0.763838171870178
-2.92565549533182 1.08850004801544
-4.99315468040086 -4.95275233265937
-4.88352319759144 3.01128084452931
5.33772252215307 -3.10960494291692
2.97223571548283 -3.10874862318319
2.85592073943124 1.04545898936836
5.19456805393499 2.71228998004963
-2.91904695707017 3.10880753231441
-1.05218085710943 -1.04466235824797
5.09202129623914 3.19957944410184
-0.879814503000523 -2.679755327452
0.872295794899323 -3.00521790791332
0.849670071287528 3.05057997358011
3.01931697319613 -4.995158315138
-5.10906511618998 1.38370793956851
3.07752501471796 -1.18689724279054
2.62065855842287 5.06883058707247
5.24908145968256 -1.09569646273616
-2.94513647452476 1.38722259157392
-1.20991290353589 2.81532099714781
0.604136968625908 3.11863758210728
4.57576092813456 -2.96012237227973
-0.753865485865565 -1.09663882736842
-2.98302370537573 5.02992402486953
4.94313069648426 2.83192847143311
0.94915875947444 3.14306902967256
0.925561761033604 -4.94219637371666
-5.03887667412373 0.667702136061351
3.32893714798799 4.79122867343609
0.822771936130499 1.45082845147535
-4.91219636188811 -4.90464879014379
-1.17988871905442 5.10215078633011
-3.03185573143071 -0.984475193973712
2.67001153503551 -3.40631433359333
3.13825545848883 -4.87651085012123
2.68576757560934 -2.78681654849922
5.14809683522306 -0.884871511090539
5.19995003628097 -1.02273684542098
-4.86601437864663 4.56976945594174
-4.71828473331674 -3.24890383148687
3.09817730890848 0.845294018431871
-1.16455030601882 -5.06180732618457
-2.94616346898667 -0.909157369476881
-4.93992271615909 4.99263460869312
-5.01266340253244 -4.93440607076699
-3.03832855427137 -0.814422410717216
5.23681118450539 5.15740329639198
-1.08314448665286 5.4024902471346
0.688763067027428 -1.12298248827493
1.01406896205035 -2.99519606570355
-0.773595635797675 0.452016540557996
-3.08868102438457 5.42395767582379
0.950112573538213 -1.07037845402057
-0.894678612470448 -2.6857558041444
1.32592860532965 3.01166259844331
5.13367667308411 4.95556529846259
4.9999113875571 -1.03385823617013
2.91273003444997 3.03629054522638
1.04284240922004 1.24886208527705
2.95870353587423 5.22920511993116
-0.967201295779563 1.11629321680255
-1.14267520573897 4.91582041003748
1.29847143054262 4.97269326763699
-0.835942229044352 5.21181541536454
0.251880351563136 5.03879647996709
-1.23354622552798 -3.01411141361971
-3.19415295531549 3.00723768047881
0.850311821859112 3.14588133673703
5.45565306263111 -2.83175118121843
-0.992983065350273 -4.95446654875533
1.11415403985562 3.44554057585359
4.90067450857808 0.962053044910651
-5.01267352099518 -3.07274263945383
5.19812574852213 -2.87531940939747
3.03893184491371 3.35026892432704
1.28811036601985 3.16494104855156
2.8903409256948 3.04425705123225
4.39149487218039 0.882786370115987
-2.92557471182926 1.18002874377593
-2.77611698217232 2.89575698189671
-5.22055603603195 -0.750616503323632
-5.052113729967 -3.09516315694091
-4.79950527131797 -1.05048959861982
-4.97259339174707 -0.82260304960715
-4.99176311170983 -0.820669360725229
5.3119112127496 -0.870925229638362
-0.961830362661447 4.93755456384289
-1.16100336647756 -2.84797751474069
-2.79004978541717 -1.10925843528759
-2.98618391443541 -1.09867114790671
-2.94644282910378 3.09497676171332
-0.89498423461478 -5.08270763971325
5.26670981092975 4.89549610046957
3.05903562273281 0.996221164887963
3.15423646706938 -0.901665649959635
5.13905675818678 -4.91175749243707
1.00324843045615 -0.970796359145505
2.88871635937217 5.26537363679175
-3.03614858004118 -0.982728598195137
-4.94090081348211 2.9444411652091
1.12472755081862 3.15383473648073
-1.11095147589864 -0.922352779791888
-2.8773124600533 0.83226066844342
4.8307540163374 -1.18687512614638
5.0465881657868 3.24699971069104
0.906189948433365 -2.97227220026554
-1.07628001019768 2.77053592982537
2.60005813723257 4.92559981275569
1.16510625546347 5.11135287287754
-1.26618265235106 2.95604342986927
-4.84645272046546 -3.19063419629614
5.11448084561007 -2.9315871427379
3.45353170717357 4.92634069040898
5.12334571944278 0.923651442145878
0.883259648231883 5.36256780947472
0.820877317868614 -5.2331403255731
5.26303310920701 0.9829895977686
4.65931727274986 2.91054383728256
-3.01951668649572 -1.20167974608326
-4.88257431311798 -0.958589115807258
2.71986340178496 1.51878754422679
-0.697544683164009 4.95410596599889
5.25755591124658 -3.16013330902588
-2.83918539848167 -3.07224898279392
-0.884313711076713 -5.03690753964236
-5.30292430275861 -4.97304207678482
-2.75214502485485 -3.09046812776069
-4.88951307112757 3.20097992425209
-5.20700775438431 5.03667190240646
4.73675396179619 1.48329978457265
0.792845410512616 1.04148557209505
-5.02235151399565 -4.97819499668113
-1.19108598715766 -0.860063912589734
0.950522533892358 0.625918999049272
-4.83794704418892 1.01646942136786
4.55730409548433 4.91832904646979
5.18075942037377 -3.05579372764221
-5.06182216351682 3.57801955511882
5.39198472493396 -5.32019926660447
-1.02506823696817 3.03572370166549
5.26340432028526 -5.00078528877632
-2.91941218735654 -2.85705239436792
-2.90821839166868 3.22034515245273
3.2704748086352 4.56624434968606
0.790397956103816 5.22695960036266
-2.90331016518201 -2.74558854117085
0.862403864477362 1.03185808972046
-3.30207213077912 5.19682633246667
3.1660666488572 -4.89853576177975
-0.84980480722196 -1.00737635810757
-0.93330917725547 -2.8460025776856
1.18845761357471 -1.26824301491343
-3.07301418040778 -4.74547032930513
1.0916956569867 -4.86051296070873
-1.14988075889089 -2.69072084680683
-2.83179775886904 -0.977231367375811
5.09737682227566 -0.935539415072422
-1.18988925625819 3.05211378876097
-4.88019586296053 -1.01305016446099
-4.93469311513386 -3.09693623286962
4.45539897939261 -1.07548763706701
-2.97411960822236 1.38593566001876
-1.28678706460441 5.03120635931178
0.853141911430888 -4.98710995811921
5.65112279126142 -0.922866172128645
4.77400888471166 -1.1098589156367
1.40060582445956 3.34244111141871
-1.04118810815346 -0.766623029742463
-5.11563500032454 0.85074518197795
-5.1102311295671 -3.13472599505965
2.64262615819614 3.29791428556274
1.71222846105144 -0.706959313415018
3.09893998274894 2.65555081012859
-1.21614220547695 2.90844732696577
-2.74863208187348 5.18443277244344
-2.8348575385242 2.78377288214722
3.3023692737392 -2.64032693869579
3.18528820194753 5.40828461587897
0.864635262403786 -3.16777549850104
1.16844540016467 4.90484514373842
-2.76797178338087 4.8765532427739
4.70342550300525 3.07125616326496
2.65556356601143 -2.87800262508181
1.19524164543268 -5.1661185064042
-0.720118105477477 -2.88664531324271
1.21342681344284 4.55946833620113
-4.79821444925611 2.75336909761809
-3.00055090527878 5.09655365707121
2.69081554473475 -0.890079165049702
-4.88781094550346 -1.043734981951
-4.95541864148251 3.11611643737569
4.62686808776917 -1.26239667532694
1.02472265386031 -1.09855545776163
-0.785200492786159 -2.75321572871434
-0.726828786302347 -5.21281601786463
2.93793276003936 -4.73856031425941
-5.1299468487316 0.771048899577354
-3.48655217319027 -4.95003186658032
3.09506868394047 4.77874686818767
5.11849149441227 2.97774288082362
-3.07152948557283 3.07485123201739
-2.82311341226474 -3.17995075355439
-5.0182122140302 -1.62825138332891
1.0503587888856 2.93355458765425
3.04058822254786 -4.82491349753341
-5.00901826844395 -3.10321952250242
4.90314514593941 -1.09412458322581
3.14264293901938 5.15366995656665
4.92038685464391 -5.09547096127241
3.01327206130796 1.02072038846285
-3.14252459108326 3.04421735930313
-0.79768158647849 0.662148457573386
2.7838846713745 5.69105684592349
4.69969186043936 4.84750671582038
3.01722807865976 2.84378755875339
-1.03838621361892 2.93363036197609
-5.21508692021146 -0.76420576101132
-3.14937638066666 -5.12039245719683
0.960748455834938 2.89596464204089
-4.92600955886892 -2.90003416561318
-0.918164075826854 -2.75486523603659
-5.1811479838396 3.00284440497081
-2.96534897319858 -1.00791436608456
-1.31525386730919 4.72429049738004
1.34037752695372 -1.39987312266296
-4.76097029322187 -2.93442559024542
2.98611185554811 2.94307847625516
-1.04541619564653 -5.09716120439223
-3.29129614631971 -4.83366627376342
3.07244446466755 -3.19363088283864
-3.01601182721884 5.00323845630854
-2.9906420957376 4.82453355939578
-1.10668786910171 -1.10838150053185
-4.88386941389864 5.1514350322127
3.08187397468171 4.82203379244862
1.04043986165806 5.15114885883095
-5.10297898196844 2.90830110493437
1.00689108286127 -2.90971922996843
-5.02158387524665 -2.73275418345798
-1.24862829815806 1.53156418189363
0.782275930312868 4.90447800807782
5.28864568559297 1.51651720556713
-4.9903451687615 -3.18648490666408
-2.73151379013257 -4.94341014438032
-3.22242061776103 -3.07912457986143
-5.04646863053139 0.75829963011239
-1.11056117790161 -1.10707984379022
3.06186442871519 2.8448823876994
4.88584789687032 -1.02131883932574
0.99985446298222 0.719337609756511
2.83355754015194 -1.0546984440525
-2.47371524860057 -5.03064717962873
-4.80996376262838 2.62941389187642
5.0292246700385 -0.923119830836727
1.16180820027899 2.61940023216947
0.910761342683109 5.25832622770144
-3.12897373144995 -2.92996111831336
2.69702809298012 5.15487521218838
-4.97777714889642 -2.9134843866962
-1.23730668603892 -3.29421046754404
2.95447817948113 0.715875206545213
2.95539525964304 4.60429016559596
3.53530251515498 -4.93797943149772
-5.02219685616677 -1.22976068639039
-3.17678914060257 -1.12148511860567
2.98859901671156 1.34747329456921
-4.91116637780561 -4.97081126025903
-4.83008451693723 2.9353756603697
2.71730258295085 2.71274719009535
-1.03581303766845 -4.93779215103199
0.807494338774771 3.32761274485122
-5.10137437546079 -4.94733629014804
-4.97624559056626 -4.96340238329879
0.993185097417405 5.03329871747562
-3.17466026535917 -0.965911222513612
-4.90386579622719 -2.98151663054293
-0.785383429162076 -1.13832261986469
-2.82578082042494 4.81979446528349
5.07388272634543 1.39726062203614
3.07813069899444 3.17402006527148
0.894854586125045 -4.83459640878049
-2.88378730923356 3.43787075103313
5.29497665269206 -2.92511879542713
-3.12760450456843 3.23492586399595
3.2062201671491 -2.75660351231633
-3.04966530261315 -0.817530655963075
0.411354784931131 2.71730388257272
-4.9231302327315 4.96504517935846
-3.02666325743949 -2.79854399820806
2.91457254890953 1.17229668623858
-0.852623460565579 -5.18200342596011
4.99320527343905 4.88459932205785
4.76294198984693 4.85990523650982
1.00844418349854 -4.99087370723191
-4.96301368032667 0.850029015798338
-5.03906501292807 -0.928167139232511
-2.94701451972569 -2.79351886861757
3.07346926027963 -1.017886579985
3.33651424016495 -5.16944416670658
5.10457031768267 -3.17902086202483
-0.707341598338083 0.96662102068348
2.95507884501951 -2.76297994786518
1.14821336121731 -1.09493107645897
5.11098242503814 0.649130503777505
5.40875929004623 -4.99856040119495
1.16998883018478 5.11839904881869
-2.94780037290549 3.3622119830608
4.78399312550899 0.921461578880604
-4.88669446783668 2.88633291475639
2.97497451524853 0.937011143255737
0.916431076653593 -2.84549476021094
-0.957434471880033 3.01043395396129
-0.775050155992132 3.14792836080061
5.03978912364621 -5.03535057547137
4.60603118880832 5.10002554684367
4.93426992235035 4.62478709587454
5.49128540473139 -0.914621313075923
-3.07911495780229 3.08640129232546
1.20201520885224 0.803406150439397
-1.12482530474023 3.12286580294934
5.3510159562313 3.02996106949575
2.82430325464238 -5.15196901738565
-5.01960830086089 0.817305634636211
-0.662546936232313 3.13014572511899
-0.960463749839824 -1.31047209838381
2.7209920476227 -1.02852419325887
5.07606979774731 -2.86079126240065
0.733459611072932 -3.0409963811044
-1.37918851576435 0.775105330495165
-4.8089939804215 -3.2118033046688
0.827922245426961 -4.92145559086249
-4.75810864701008 -1.02129075943558
-5.04311413841037 -4.88504182720689
5.10424553863649 -1.02782802914819
-3.18779397008171 2.97926546666071
0.622530704424473 1.25644838678851
-1.19071092501606 -2.74292461031668
5.05213532052222 0.780930630794733
2.93843417525259 0.722592724647949
-5.05773383412633 2.94702276196066
-4.96181582246894 4.62870648446724
3.04928118965069 1.20005396000665
-1.06417343037343 0.567826354867987
3.13475816847545 -4.94943312930116
-3.16369219178207 0.992659392962463
4.77173904680329 -2.86689985050337
5.05920476323993 -3.0102781411402
-5.09606408401642 -1.21408276877105
4.89839799928271 5.09878904429333
3.18560987184834 5.19530523864952
-0.549776149987399 -0.853076530185409
-0.829370931846817 1.11819106602464
1.42517998722067 3.28366455305693
-2.95541668324566 -2.90464828949778
-0.891376664528409 -4.97138145283458
2.74718468935496 4.54321818617624
1.16269381030105 3.10087471787992
-2.87801032463639 3.46029593630627
-2.92242231124887 4.93889126139984
4.83910679940936 1.03350755019802
-3.07109922997501 -4.97501633238157
4.89007497682997 0.82434831719099
-3.06700413919218 -2.86994918287412
-2.9274444356824 0.810809013367593
-4.92836860207115 -3.11829687210421
-2.8653796902469 -2.77659767238402
-4.94711640965723 3.21254898058521
1.25961134850822 4.93690341709699
-4.9290581116268 0.839034531976059
-3.03961608759574 0.662079014379019
-5.03919274711022 -1.11603516103154
1.09663222789052 -0.966393981940213
2.81345208243825 5.02451525436451
-0.995528999820615 3.02720166822612
1.26196455247078 -5.15967108448477
5.0422103614439 -1.21125674443719
3.247017244501 0.736944990427123
-0.710680769261355 -4.88000775930321
1.01082993745692 1.08908312078177
3.28494371991603 5.22515440185402
-2.80715887705192 -1.21256583496313
-2.95180662171558 -3.02221989699614
-2.85085644958719 -5.10611503409133
-3.06497242131559 -0.773962292133632
-0.771389471016305 -1.00701019098124
-3.31498605869745 -0.647478011331381
1.07005232605706 -5.109116193547
-2.75245371685326 2.35830905765886
-0.947732435773419 2.78547016350142
5.11533344383894 -2.86814342921529
-1.13170196289415 0.783461192217371
-1.09254947372621 2.98583918902541
4.87686882222053 -2.78956181609511
0.689648348949202 -2.8936971720898
0.854861581055691 -3.07727264236705
1.50797403340214 3.08987933158537
2.74149691900735 5.46876032697889
-2.92373168521296 -5.04696825285731
-1.03363792642733 -3.11294534757391
3.43635962390131 -1.22595909661503
-0.818926212562104 3.40373933175629
2.99171867112927 1.38718317307046
0.667851707581753 -4.93854317309532
0.747745047062526 4.74687728118171
-4.94704757433005 5.28791588390728
1.06508047518256 -5.25712732428536
-4.99848266500963 -0.865830218981219
4.69241702592648 -3.16820807262041
2.75646461842273 -2.86187706788451
0.978558484783852 -3.14322312862127
0.813497635188444 -5.08562536446593
-0.706862216854422 -0.940296313751665
-0.621262136115456 -4.71065014836649
-0.8109460111118 -2.84123456911871
5.13900140800231 -2.73702853164619
3.35079756727808 -3.15819667441018
0.869916627293027 -0.827876033124091
2.72016011658492 -5.17246808694925
-1.25382692577526 5.35299283923319
-0.847955455617051 -4.87475318486899
-2.94996417948143 -4.94747914810283
3.32221056140025 -5.15873334980518
0.414006491889096 3.11505126631484
3.01192283734171 -4.83351841441925
-5.03559613583611 -1.09476310072819
0.646081071893009 -4.9567781424431
5.10110138075625 -2.90777660994228
-0.744166471753609 2.86377810729763
3.01015925524776 -4.78083918216021
-3.08065842019456 4.8383838659929
-3.09275242246858 -2.93148646775935
1.03946164627126 -4.83348126140127
0.516859595260779 1.1282562580154
1.23327748769963 -0.985246076042987
3.0878948757735 -2.97266627389288
5.25881703098548 -1.03338439352321
4.756156661964 0.745451618442143
3.38343585908365 1.09257803056297
0.59588852036795 1.16947343150439
0.787477099688798 0.839895602136237
4.84493613908491 5.28457983880173
1.41527963197889 3.47066383562384
-3.11534403398692 0.671730438848752
-0.829268813304235 5.56333248159556
2.99191965580639 5.28863232086333
4.7581256591565 3.32580258404628
-4.89908548739833 0.726238293175983
-5.00039298887342 -0.806020678558186
-0.454783714696004 -1.01134469749253
-5.11866285212793 5.06465105978616
3.03549482206046 2.95809220673025
-2.75177739380116 -2.82612177227453
0.727985633710627 -0.757182577051639
-2.74457804089732 -1.35155215526543
-1.01864051888937 3.19587583013879
-1.15715158638909 -0.839395322069081
-1.23303727393537 -3.17192802230276
3.05361385272676 2.75164959964807
4.82572558428925 1.23726374915341
-5.22638070316075 4.89077473396868
-1.08504353441573 -3.04562238189627
-4.85163068030734 -0.685694440266581
4.8810292412711 -3.31124123182325
-2.88325879001703 3.18031099710598
-4.93837320125266 -0.971158195147171
2.50686349897474 4.80376249492099
5.54588655107509 -2.85339542002127
4.72499008756549 3.44729369677822
-1.00267905249054 -4.86775195279482
3.04104931152299 3.39080809180854
4.83755951134949 -3.15450867955938
-2.93675639595687 5.33612866921238
-1.02005605913695 0.975627449728043
-1.22086946492557 -0.938205005141688
2.95700778222876 -5.01216832885587
-2.86534271257008 4.71841045039472
5.07387128979727 1.22192056145028
5.23860372838924 -0.715963018596205
-2.95096944395024 0.94031479715333
-0.876687572503156 5.35810022414476
1.04889670169238 5.16166205956725
-4.94997879713447 -4.91540865658091
1.17798680921103 2.77572171371796
3.14402102091913 -3.16754042390685
1.1726231848198 -0.97224170079041
2.62764303833381 -5.27725302559592
-1.01106744842281 -0.905438444461371
4.95981854069252 -3.26044050215774
-4.96476968033706 4.83720915222044
-1.1157969738802 5.27180527989735
-3.0860954453523 5.13745500776754
-0.784708864469499 -3.08667351316608
-2.682305844357 0.93523794863138
-1.06647770940338 3.58328338802414
-1.34555771065088 -3.12218647318411
-4.89367927600421 5.14907119995139
-5.07288013599235 -4.75048595153801
0.989327407809114 -5.13981234350674
-5.35472789892229 4.65450860200551
-2.59736179966749 5.32298646102979
4.80832098379604 0.840609891262637
-3.01422981591546 -2.80464171502581
-3.25644159838201 5.34706746325766
-3.09201929880916 -2.87773807285355
2.9610945480121 -3.07879535112955
5.58556448041024 -2.94410363978271
1.16847837492593 3.0191993076654
5.28004754289256 0.811215642558604
5.05132502143863 -5.08980198771411
4.71611201702054 5.09632440413768
5.41197707112687 -2.95110572473403
-5.12002252990519 1.279518481422
4.79278091616201 -1.07952113385835
3.00828124907084 -0.85157860025938
-3.12533515972269 -2.8813790383557
4.95293209336916 0.669366492872816
-4.87450736163717 -5.08563204695466
-5.02205834922682 5.21233338703138
-2.72923266222252 -1.05796510451794
2.825050772795 -5.01643014614821
0.864387518229102 -1.19396743157654
-3.01413855762313 5.41282089142573
0.710151337227047 2.79160221434258
-5.009917769565 -4.78408022967292
0.881953143154177 -0.980902478050922
5.04970437867224 1.09400793623485
-5.19670895246695 3.47481762120316
4.98878654010964 -5.03548354944697
4.77726432034407 5.1232542351213
-0.633825307618947 3.05055625875368
0.983339476864673 4.69727548914257
-5.18546248986299 2.60222690657969
-1.07755267290527 5.11898869147904
3.26567988100126 0.970748280147299
-0.933394200626366 -0.796964939075065
0.859241887146334 -0.912467264627785
-3.10310941465348 -5.40504144631425
5.28353058324914 5.11520068451603
1.05707572941264 5.15091715517145
1.06011668761734 4.84899057210076
0.799362427809382 -5.09237046735284
-0.923702037417458 3.04733222003069
1.20783764500895 -0.867715056846745
2.65634316949957 -4.83855749090282
-1.05924582130267 -5.14156772392393
-0.930529852579513 1.43533653456113
0.937432117072385 1.35500308769051
4.61364317846683 1.21903270612807
-1.07806998459815 -2.82448947598672
-2.9509980840675 5.25839892923269
-0.91522841772036 -5.12233600050588
-4.83954437995845 -2.84901541868241
-2.81659811851124 4.76391039429689
4.68460557982861 0.994789769515413
5.23489098795601 -0.876922877846618
-3.02265769128153 -1.05063171206446
1.30929223986016 -1.11049285693644
-0.816580060774102 -3.3392751713065
-2.92855123268797 -1.07810345954637
2.82173324461598 -5.08401907341792
3.04491908589248 3.04957271516904
0.530620423772238 -3.08318537211042
-4.83198042822448 5.252098889189
0.778144497791379 1.26072833552711
-3.14334469659013 1.3970954345261
-1.15106083176269 -5.11965054468557
2.87391277207452 4.87841871236322
1.27913882719161 -4.96916529462586
-0.815205421922292 -0.989735811910965
3.1229680832767 3.08111187452184
5.00160025826614 -3.08382948533078
-5.12185356276153 -3.09484721754878
-2.97666344660684 2.98761477269989
2.70583609471679 -5.0618916805817
2.41128860864564 -2.96789359000415
5.26292303180211 3.04008802144812
4.81120052058038 -1.03693929188332
-0.86979168456885 4.81213737614978
4.96602745134082 -5.05332675888725
-1.14901338689685 -5.12943533824175
4.8942280582227 3.2069889783537
2.99995511029753 3.05198363519741
2.99694593857414 4.64316474609182
5.05455217390927 0.581696209869
5.08582080522734 5.23521299224194
-1.19004363207854 0.942230987585459
-3.14136335528904 5.32190349468531
-3.06242790303904 2.88261032722543
5.01878518551 3.19703512083484
-0.861150108972512 -0.920042665176637
-2.92406600662251 -1.24150573644029
4.97732309926761 2.49390518049579
-2.71984099555516 4.65675369295111
-4.73015125394439 2.84091869378733
-5.06332896856807 -1.18431973827961
1.43231684775391 0.948430545662073
-3.25038521001707 2.88040110177687
-5.09857257903996 1.07617568509842
-5.00986543865479 -2.84249133366164
-1.19331174253472 -2.97487491652983
-1.13492036244926 5.2489722978168
-3.02965045020744 -5.07510355943998
-1.00926912403101 4.68456942764379
4.792998408954 3.02129831961419
3.26961641236531 2.93323601631873
3.12530800717455 3.1020458583176
5.15888455481814 0.481042275692994
5.25947494002496 -5.14174221404412
0.692833070063756 -1.17193759276204
3.53958727941726 3.02121811361688
-5.03374336663246 2.64393375397427
1.01371697324756 2.98610118417121
3.03871458451673 0.655106917822585
3.25433765901953 -5.00853598335649
3.26809936564799 -4.99113486493508
-4.9080288320187 4.70168677103942
-3.04518951018406 -4.90298609347927
-5.00228897572948 0.969712053660558
-5.137656158845 -3.08420546215681
-1.08547351321326 -3.02046904224404
-3.1578256065743 1.05946557029902
4.7781315526832 3.21291993432913
4.42503696707571 -0.746650204762624
5.35792659915893 -4.90992624570177
3.06528644028296 -0.845848218021568
2.61116866307051 2.91675181781217
-2.9085999388173 -4.8515250461187
-2.9010830281112 -1.11374603764353
5.20151713822778 4.81757147635722
1.01425803958576 -5.06680832514292
-4.96374311520166 -5.11130770927613
-3.15161513597609 2.86458204388699
0.781214212636906 3.15763338440391
5.06909709710099 1.26159174508173
-3.23944366124007 -1.14730293406321
3.4709792157179 1.01761914412143
2.80073855955717 3.10860150437571
1.3499878770911 -3.00631295594793
-5.05976292052976 5.49958168018843
-5.07877260657129 -0.99439565968744
1.23239430705553 -4.90393416184234
-2.78487243868081 0.996509535270389
5.11392644202652 3.00915851124002
5.0248026182821 2.55862113308409
5.45004123931395 5.0385070223819
0.908681969809245 -4.91121077861697
0.745792131015888 -5.09009430560121
4.64783678785258 1.05884344695378
2.9999006226444 -1.12917387743148
1.49135833213067 1.35992013514681
2.95370135788183 -0.835199727050235
2.97143524536687 3.27787594296964
5.07457808423336 3.08489924307394
5.19414838947343 -0.842208092602158
0.954971436892816 -2.9726107651993
0.960323993844121 -4.96909277450397
1.23264830451145 2.99049256225877
-4.92525799126213 2.66729517276601
-3.1128444013662 2.76454300148747
-0.954377166457691 -1.14637998090121
5.37874912198988 3.14133135416749
5.1293939928031 0.761498687803307
4.65849014173026 3.02565170985175
4.91070646439695 -0.833217283270689
-4.67829578065899 -0.889519392799226
-4.99353549111845 -2.78090989056658
4.75387666963839 1.50225630976787
0.885874476472935 4.27607357744242
-2.91435395195065 -5.11781981870653
1.37702997057636 -4.92267857752339
1.21585333349357 -2.93679310231326
1.07186812790221 1.32473173448194
4.76740128432858 -0.663907166911282
-1.21160629101223 1.098526005674
-3.25712670599619 5.12029381118232
4.9721412094823 2.6917815022771
4.77458278839582 4.80413742258689
-4.84052899666441 1.08685353287142
2.83305749076229 -3.02835091848649
-1.05362757331672 -2.72440404081996
-0.649524007492507 -2.77461392615777
0.983605252788548 -0.606616524891751
-1.09694748926655 -0.783968714149403
1.13039380350324 -0.795634169489332
4.99279352184387 0.768970647608708
-0.844454226084731 -1.25033757368939
5.32599810599677 -3.23071378389562
5.32734479917732 1.09460500713266
-4.93563057698211 -1.23112549774665
3.19582988991425 5.29618667505376
2.75007418317469 -4.79791955406263
-1.14866259535162 3.13282149285294
4.95852204461608 3.46098310827969
-5.09202290084411 4.70643092844086
3.19690026462698 4.59763325161461
-2.98891254468217 4.92251771671211
2.65130575219904 0.830660371920665
0.899493153375016 3.50952130963245
-2.86085577137732 1.0779197674823
4.77504568661935 2.93045550754164
-3.07263669077669 -0.62103984411455
4.89285789622446 4.93638523820119
-5.02939368361752 -4.87643809099315
-0.816299358900363 -3.11421012922072
4.91875379115236 2.98570559379933
-2.99704160102488 2.6448054347952
5.32799441303757 -1.19406848879002
-3.09011268324321 -5.12731496844242
-4.95031564727914 0.939469369112385
-2.88322163303816 -0.660321968992227
-0.903674022091554 -0.876694610152574
1.19399748425644 3.0306748327452
-3.05178905992242 5.19112255162817
4.95293982143726 -0.768212891315186
3.27389732345072 0.913420177516158
1.15479496639658 0.761603751091285
0.837318064062178 -3.09503814792333
4.60319390140194 5.08832901875246
0.734431541812863 -5.09054641554079
0.773523230487049 1.23972944216481
5.25724138698313 4.82373184346884
-3.08925482735274 2.60980128089676
0.948946064958938 0.807541226796896
4.80301980777823 -3.10388840260461
1.11430313704803 3.25984254534264
5.21737158647086 5.22667987981913
-0.79801699516098 3.14920016725756
0.518099439741831 -2.99370928676388
1.01644337422596 1.13312602232887
-4.84560010518209 -4.99827116397399
3.26216630963391 -2.87037640578614
-1.34179304218678 -2.89554601315069
5.12316319444814 -4.80796881752681
5.08043317802051 3.23888659563233
1.17872859993878 0.602374052062407
1.00209852747604 -3.31831556208183
-4.98479174874079 4.87232579802461
3.25000231601343 -4.8950510537032
-5.05320430918551 4.92971392892716
-5.14937474518466 -4.82390741540392
3.37610871168603 4.72408668455045
1.02377875430006 3.17639860814062
5.18797344666503 -1.05249002879772
3.16667925433648 5.04439352848642
-2.91064395602652 -3.34967060073225
0.735573549660264 -1.10189580284811
-2.82967471419091 3.23794408000916
-3.13514727517172 -0.945140149746181
0.869696951661789 0.86511666453107
1.11387296615607 1.15856592300023
-5.12301117988241 2.96314400351232
-1.06126696745445 3.06787800920053
0.717797710620673 -5.22234407284787
2.77917601347589 -5.09249720822834
-3.06509461498814 5.32306097653248
-4.75038957422216 -4.88354543373366
5.3141235198915 -4.96801474147266
-4.92198208300767 5.21865476943023
-3.22366218435255 -3.11414188666799
2.82250242350703 -2.94480676895716
-2.89618743075755 3.02764541038706
4.7277353761309 -0.880333067668099
-4.87512347943926 3.21901804767387
1.25481727974211 0.6466005296684
1.09042658459536 5.23472765204122
-3.06793734839192 -1.25939741000327
3.31842638176529 -1.06417166737795
1.04753338609496 -5.09214657924302
-2.80148706666752 3.08477891612458
-3.13152350254065 2.15918704764633
-5.2010530899532 -0.636371647886016
4.92590015310077 0.810906446874084
-4.87133784256255 -1.38884944981881
1.23824071544706 -1.14120765718872
-2.84650517731737 -2.916880554224
5.28719416023633 5.14754659361639
-1.09884104347059 -2.89870831210845
-0.862591430604693 0.936817241859503
-3.18454946436734 -2.87239658642844
-5.17058665172615 5.35573222810125
0.898289189083641 -5.18122247364959
0.957898911012256 -3.20211707374116
-5.03045415334602 5.22831470766991
2.83460589173018 -3.07459301798549
2.4230869245098 4.92400382279862
-2.75643714776873 -2.59144012727537
0.870564824664511 0.867678303199366
1.3990465446412 5.5857149863066
3.37620065003599 -1.157619704147
-3.13617825050596 -1.32470806562179
-3.05235570376355 -0.581892126203696
-4.91220291078248 -0.852671224414488
-1.0910522073972 3.07221967027674
-2.86615072596448 -0.880732904758283
-4.87127455064495 -0.897697485540835
-2.63027692586498 5.03661794799475
1.04285282507307 5.20979500704993
3.04636392404164 -1.06760568457382
4.89753971002825 -4.88184089970219
2.84293939277682 1.42308827125023
-2.92167013983186 -5.04808942613831
0.81787005619806 -2.99453092116158
4.81804780007107 1.3960974071412
4.62056850613867 2.79654127881794
-3.1409427204775 -1.53688866576997
5.06059688032854 2.63503589009078
5.21489080473865 -2.92504454091456
4.87603035343028 -4.97749613355722
-1.3133134394289 2.68340305989764
4.77356021532467 -2.79289888122484
3.42271879219458 -5.14641683520173
1.15401346038196 5.26486923470168
-3.31735724162224 -1.09996194158945
-0.88008562869672 3.19869844368542
-0.688941172804857 -3.04892473362115
5.30187207462698 5.74066220733046
-2.81237222389121 -4.94671470562774
-2.92485001023107 2.98902899155728
-5.20282465112966 5.01233200021003
-0.844562770805239 -4.88940198307048
-4.73783073049016 5.07770089485048
-3.50136896014025 -0.927867734884103
-0.980535331267292 5.37584298400786
-3.02566636682866 -5.16394314021162
-4.91387133591863 -5.06124713411263
1.07125585131874 -3.05296998004128
4.89791069964791 1.10296624762797
2.86231350210613 -1.05674210382177
-5.07614071562697 4.99477282493761
-1.03585716701378 4.69169352126659
-5.20501993581969 -2.87972252752888
0.513556869963413 4.70010921170705
5.00315122700956 -3.09339525721449
-2.91708182170958 0.592271150708513
4.60010690774007 0.904573700424381
1.09966576044661 3.08200572706039
2.54088981336022 -3.07150188537448
-3.13150505199093 -5.21279259642742
2.47252783400536 -1.31161658287575
0.778400639194752 1.18573607122002
-4.97273095569879 -0.691837817399917
-3.04545414358871 2.85800141216367
2.80174144805234 -2.89071638284486
-5.01094209567403 -1.24457236551204
4.70945740015462 2.96344987644422
-4.99520580304977 0.871448161142232
1.23575821646528 -1.15614670693042
-1.12357342923038 2.66022583321483
2.89604061129632 5.34115019159036
-1.12316917891512 -2.7498717684812
5.46178696552966 2.72078382390016
0.772038446123683 5.57508771563667
-4.97920150177742 1.09112292597731
-5.20283242625305 -5.00894284384765
-5.05654809704592 3.06823444696268
-2.90997164560779 -1.39195176920165
-1.19744615271268 4.87112431301568
2.9299024219229 4.70484250821872
3.11633635293572 0.880829765912108
5.05004351438424 0.964234599341239
1.10608846984619 1.03485543612849
5.49462114303341 -4.97830046872924
1.07748674166786 5.48774454416924
-2.76899273892995 -1.00232908367759
-5.02394697722482 -1.03266915841613
2.81574759135902 -5.00644417802612
-4.91314324592377 -1.11146517605938
-3.15290046694267 -1.30952317090373
-2.96810298458842 5.27409739728773
-2.86903659022827 -0.864326698671418
4.83464490403186 3.23345317540904
-3.04531937059647 4.91201055404988
1.10631721552823 -5.21731016950277
-1.3019885952413 5.52742215306944
5.22226933501541 -4.98515941169423
-2.97439530138757 -5.08281764690931
3.07449598679911 -2.65825814670669
-0.952396365533101 -1.13852528542934
-4.88758993375854 1.18049926290423
-3.16554262159004 1.03406656111249
-5.09717365059261 -4.90698600658248
5.24139985351679 4.73525461204954
-2.93970102672573 -5.10264200231062
-4.86704136493697 -4.9161129818549
-2.90403482137627 1.30857711246685
-1.0660611605188 -3.14264455620924
2.99374582600221 3.59045867993935
3.43188846649187 3.25642557668505
-1.00706451459927 -5.03350371415504
-2.8620016590981 0.752552230069223
-5.22008624690793 -2.72463172589283
0.838480011706464 2.82914245281363
-4.93570282485338 1.13196739746488
-0.824138429942779 2.91422560720926
-3.03708604970217 3.30354148920039
-5.19787369989447 -0.974709136049317
-4.93781695042084 -2.93711242717227
3.06633137433576 3.4093646587201
4.7567219939884 1.39281434073738
-3.11855064956807 -4.94886563139896
-1.18935059257698 -0.781799478365304
-2.72492017764017 3.30428407243655
3.02684038002451 0.55995069312118
-5.05418162064861 0.736516871519473
3.11076468571864 -2.83981248822485
-0.895573780904949 -0.632559466650029
-3.12049488388788 1.11738848168245
0.872204318190709 -3.09298245219806
2.93279211839488 5.15777380307874
-5.04626674478425 1.09458244231453
5.04890063721634 0.804114419839678
0.916147338644148 -4.87214234377309
-2.93206892290951 0.78073512299609
0.986736964555091 -5.22143692495566
3.08794408563248 -0.793108092367852
2.88282274331711 -0.97309450283563
0.959050079764686 5.01692151316119
-5.03261682024522 -1.32607188152521
-1.1226768799562 -0.808690583112572
-0.905413679765816 -1.04602693471442
-0.733249525392891 -0.937878320883303
-1.35693719251889 -2.71935314535521
-4.9824693854634 4.75895881811023
2.61033118415962 1.09771257098968
-0.899516648275551 4.76126461602316
4.9869146538788 4.66743006270368
-0.60180087842079 -4.72042922183912
-2.93184449884032 -1.16386184328067
0.738356816919642 2.89940018333871
3.05064877516364 -0.846062674123538
-0.93141883899696 5.49447587444408
-4.81877478594099 1.26148207052556
-0.922449159561231 5.27971316522641
-4.81260705053512 -5.17190319691623
1.10036453524924 0.739163243823686
1.09229572361297 -3.20800866591067
-2.96831227677238 -3.39855264848957
1.14573376955852 -4.99300362429442
-4.8042626902574 4.76195612707769
-2.68176744418216 1.24017227778007
5.02161580724667 5.0882961357835
5.18550476237117 2.73125262845644
-5.4512213390247 -5.10502218322694
-3.14412242951285 0.858115761088842
-2.64388258015092 5.11780645770278
-2.81494602866931 -0.945649497658064
5.29658629042897 3.18839423474125
5.11966639225927 0.946658693527095
2.73247789706921 4.76025042675452
-3.22624154689772 -1.07901570591588
2.32559357598808 4.81544020363766
3.24006379163401 -3.15097059829235
5.1587110640536 1.26247538173879
-1.10747891763539 -0.849517266058684
-3.02465723833943 0.944421437261411
0.943482751433964 4.75508582153009
-1.17877848489516 -2.80739820006608
-1.01416718491314 -2.95957595827496
-4.96637042394657 -5.05659868490133
-0.66359252586287 0.974593579453198
5.43674356829695 2.66360785738183
-4.98193671056515 2.99592438214551
5.08710299838571 5.0018633135238
-0.859342832786706 0.716570226457623
-2.86326772308094 -1.19249384567949
-5.0328242990559 0.991562443793996
4.74024083844761 0.772448022467233
-2.88692046952355 -2.80933828280119
3.24351388986548 2.9559390012724
-0.861583264449571 0.807784770735145
-4.94394535084901 -1.14378935098649
1.11848817411039 2.86249179921169
3.12925247943403 -5.19028594815754
-3.26244354093316 -0.568763484776103
-5.00650033995493 0.861833019346569
4.3799600267615 2.92236148327482
3.08259189891345 5.00392917183806
3.36831776559437 -1.04180713570573
-2.82525886235321 -3.26199367857411
1.29216108917534 -4.93523716540652
3.13430089912051 0.993427490109215
1.13552316023368 4.88295169098464
-3.3390895179706 -0.93881588850272
-4.89679690415542 3.0218993020707
4.81709404129653 -1.15992336243162
-2.86756600434725 -4.67335626072588
0.408186425157041 -1.26662300896589
5.1865187096771 0.785834737111172
2.96035061785094 3.15597379642783
-0.995633318711954 -4.8375663236326
0.712871844433735 4.67263670231616
-0.839780797775315 2.85704084310768
-4.97779245305696 -0.807063769888727
-3.0605380479445 3.3639591770791
2.85154254412746 -3.13752012908263
-4.93501609270294 4.80895696823505
-4.77381104849997 -0.908866039909619
-0.960130886637156 -3.03489802600462
5.02650686507064 3.22153520205533
4.939838177128 -5.13790812505739
1.18901192819309 -4.94474380733182
-5.30741750993987 4.66247172168264
-4.87494307718812 -5.0222410431255
0.913682641811784 5.12165299917877
2.9399610493622 -2.88744677604976
-0.993188073248729 -3.18900310053816
5.39455509673211 1.2042128910718
-1.07240925694699 5.11527699106714
-3.20395787931965 0.86968124058412
-1.06556349554077 3.00584321487425
5.40352576720526 4.51554260165026
-4.92400221977328 -1.1319813150837
-1.462795542482 -2.86291382968485
0.94616246747549 -3.06453060309738
-5.03291562514151 5.15911494200473
-2.91640772803105 4.7425783960829
4.39938666067878 1.01073238086626
4.69682637195791 -2.66499808656299
3.02412009957058 0.956264946314349
2.99546990403364 1.01505888183252
3.09882698221617 -2.82675644403632
-2.93322290469092 -5.03158390649993
1.12515976927928 -0.567562679355217
-3.16127021652677 2.87271400465245
4.70387638393098 -4.87810709967174
-4.97792806795422 5.05675470150225
3.22659328282831 4.37423489178418
3.03271599657003 0.603152329562881
2.6611949600861 2.72521604650915
1.29092368065765 -3.01800982277702
-0.866658675145634 -1.0056218407151
0.95561264112974 5.32549403533915
-0.948520893725891 -0.734554543652074
-2.91806625608158 -2.67887177699162
-0.851458569131466 -5.41831613659514
5.25094483208667 4.99176682837983
-5.04068573471976 5.32126724720254
-5.19029207573989 3.07070294103642
-4.97328509757489 -3.09229605474774
0.796584989684997 3.13259544961029
3.49623994655389 -0.997591856852791
-1.04823858405858 0.841341341805417
2.87530550733988 1.04615913918413
1.29449488872145 -1.12977012988329
-4.95675789599689 -2.92598726523635
4.68301112087207 -3.07377544297779
3.33434711546435 5.09345335836978
-5.06277239418097 0.984581271640918
0.908544325108519 3.27591691666695
2.72844494679442 -3.10103114937115
2.86052907344493 -0.863945741517123
5.44949164298637 -3.27420221454416
1.11792193512348 -2.9664060244727
-1.15021888013292 -5.03985953870186
0.611905303174055 0.75952013308183
-3.1132938001871 1.01942434074554
-5.06187727238372 5.22939107145597
1.0402462343149 -5.07325821461825
-4.8078135874817 -2.69269141177011
1.32473012161751 4.54565581677934
5.20465983792575 -2.89997720003978
1.14300737654666 -4.79553763345973
0.836482751751691 -1.15029978661492
4.11800556408034 -0.976452366500112
5.1610719350617 5.48743758129563
4.81440081401904 -2.94635426865888
3.17330504101247 -0.716778824632897
-1.10111740573451 3.18100991572633
0.950110874717043 -3.05886632136936
2.94004353467834 -1.08879880975517
-3.33368341360872 -0.734436538356659
3.22976062222469 5.04132251928811
-3.11637491538988 5.30147569215779
-2.84440724735178 4.53496925589787
1.28898519208603 -4.92020643482584
-3.12561972226435 -4.67555395678524
1.14164755771907 -2.93794955288282
-1.07570985052341 0.616131298599731
2.91712815552875 -4.86048075714608
2.70480602734252 -5.17636343990692
3.03021622942845 -3.08215601573415
4.65407372945388 -3.05613277881562
1.2217809968961 -1.21751387874872
-4.83277225252911 -5.1315398179788
-0.965989431011565 4.43717447227915
-5.12951569776359 -0.642499368573292
3.44697151332756 4.82895586883861
2.86620723069494 -0.906267465191135
5.23721284132998 -2.90674424055723
3.61592763340691 1.12079316989892
-0.952436018658655 -0.698234526405827
-1.18169658211555 -4.60304938742951
4.89381012494708 -1.16942808372446
-3.10216876022408 5.48251889919452
4.84874032936874 -3.03826134692686
-2.61097120344361 -3.13229677958047
4.6794220990318 3.01642424652845
4.85700525713791 1.0876488440367
-5.15161200162917 3.04065402821959
-3.15140108797559 -5.03165788975248
-0.807173271390918 -4.89558368891317
-4.86488874539077 4.92051549383297
-1.31828804678102 -2.80344571703396
-5.28900743187948 4.80515347312209
-0.874551131908203 4.98336289656514
2.58307708171906 -0.842628910000742
-0.697633050682444 1.15866305802953
2.97721629849966 5.12283188705476
-2.79603325826681 0.727992900703977
-1.07050906944175 -5.10739282183114
5.03162792128764 2.65359857972087
4.77890693203278 -4.87640444128182
-5.06212362557009 5.57968722251833
-5.06113108742476 -0.93310840127759
-4.895779831068 -4.88775174129388
-1.0057141940766 -2.97455726099859
-5.19422208939237 -5.07135489047224
4.75456606032342 -1.31305075735255
-4.9133596657725 1.16514619246302
-1.0954677177618 0.838007035714415
0.856714164128549 2.99793683330342
-3.02305622960747 -0.933814873868287
5.0441122571603 -4.86218027468424
-2.81849115549855 2.70628337731778
-1.10253964529415 0.741567785035898
-5.03519416315679 4.68240839377807
5.12553141903728 -4.80257966459591
5.29790266627322 1.07628426023281
-5.16505512302266 -1.0858586310271
4.74840594384135 -0.962486742413356
1.04363804915307 3.18138780397483
2.98803062405134 -5.1980160482338
3.05415256180396 -4.89345471345255
4.73518318793193 0.936645816952947
-2.86372490501399 -0.949662308425016
5.1936811191198 4.90166201871953
5.30969215849338 2.84735437844735
-0.589672741660708 4.76823164325686
-4.8349836459347 -4.98822612383991
4.87905977656056 5.35021818823678
-0.845325079783273 -1.20651948968608
-5.00053588583085 2.53995002498857
0.802154936216233 -2.98459604090552
3.19930436411404 -4.87100538880261
-0.886193869578015 5.42141427875211
-2.97958889989305 5.62889227829473
-1.08759087927359 -2.88959258380138
1.34024395800933 0.948643675084321
4.94583293946894 1.03052851052385
0.67487909795469 3.08174179677265
5.62523135730303 -5.05733853838621
1.08721082576726 -0.863760272968211
3.32383702609022 -3.04853644664662
5.19764910773342 -3.19517475881659
-1.64664384426911 2.54401590735025
2.61789863372538 5.12745337161035
4.85508724684209 -1.16076677523449
5.484042362941 -4.97011015324551
3.08029308628924 -1.02515264874291
0.709239949423249 -5.2817123517653
-5.08695694758515 1.26491091883301
5.60909601755822 0.962707127265946
4.83862388166 -0.845025364162011
3.29934464653549 -5.36014366037745
-0.999797944786112 3.30645146114349
2.97486830168612 0.883280940176415
-3.01759410606358 0.603165372695416
-1.04454357941476 -0.559539875283791
4.96118535718679 -5.25769929278021
0.64568316351273 0.918005123462723
-1.12046290436612 0.713651760785115
1.18060155911991 -0.878254414183791
-1.07211847631628 -0.831058576862694
-2.76105861696894 2.69302529457779
1.28974795314476 0.982146275921885
1.22946608827898 1.04556236234956
0.373819853995817 2.93433510874173
0.979141506256614 0.534995036389035
3.08530227921709 2.98969319994675
0.85185263847188 -1.02828284797012
5.69841604685277 1.11259566424917
-4.9709963315321 -2.99383264782394
2.86336086309859 2.90092208794128
-4.87090805493961 3.35225463406839
4.95732199241149 4.56930260992036
3.08686351844391 1.16906414610453
5.22942058844909 2.27959430923266
-1.20388340470747 -4.78867213812013
-4.94532575590972 -3.11812529792927
-4.97367181333947 -3.13462710666953
3.00769577658302 -5.22944161427451
-4.99186641528139 1.27627387034502
-4.96345251023958 1.02486013646435
-4.9459986719243 2.97569439451951
4.89580579419623 -5.00695891322612
5.21388852658396 -3.0539391534339
0.947000617953024 5.11792298532474
-5.17524582542685 -0.931806363289819
3.16851883987365 -0.926638359959752
-2.78006116771122 -0.690024507189084
-1.09825491712918 -1.07673071721413
3.01350643902536 0.797205222435759
5.10339855761038 -1.10251197843319
-3.10345440638578 -4.78143290657811
1.0391402758672 -5.1553462074524
-4.85888053043481 -0.890678813991996
5.408784957934 -3.26947255162903
4.98239543444442 1.12326895555609
1.01342579683325 -0.768052977307903
-0.654776336334674 4.68699914525155
-1.07583637520104 -0.885350173321987
-4.87388073798417 0.885145979310579
-3.23386842728081 4.62118045843773
-0.983366166560145 4.78939573381939
-3.19754428014837 4.71188660742007
2.53407906258197 1.18414453274583
-5.07793168827059 5.1103296823383
-5.03399548124578 -1.06445136051442
-5.05043264703681 -5.05204010991666
-5.09178761664633 -4.84674427608944
2.93441569391515 5.40963446872521
3.46828669530471 -2.73907806598733
-5.0431146701057 0.572003303219655
-3.38395399667577 -5.26345005506932
-4.89842219720175 3.32833413684659
3.35728103275017 4.70971832865419
5.0720580760952 -1.01560489608568
5.30177284440813 3.37310402201749
4.95895673753552 5.05960346918605
4.63162235464922 -1.23046558721977
-4.969033604752 4.78359547082296
5.36645052162992 -0.988266912224915
0.654188495958382 4.36822683155499
-4.95844923524109 -1.03783918494457
4.73191980075397 -4.80022396621465
-5.09351909423373 -1.24733613301497
-2.76789966769235 2.57502819740914
3.08611521127285 4.99795757368192
-4.92078543838288 1.21439992912699
-3.04560048486948 0.959431054880852
-1.19360028991105 -1.02141256598218
1.10193231040377 5.38903851542482
-2.96229787746496 3.17080191481886
5.17175206800117 -0.970305592192804
0.908129072310967 5.08234237368907
3.33875652532923 -0.925878459782096
2.87697080790913 5.83344552931126
-4.975214389367 -1.36744749614553
5.51003152813929 3.67467130549466
0.849921578443646 0.658308134975497
-4.8892928068336 4.41364739132613
5.44920338489553 -1.05606673402778
0.832326527854953 -4.84608725644858
-5.04025002784701 -2.89143879767844
5.13806069884773 -5.23562837199553
1.10998809599516 -4.94442278255847
0.932453646618397 -3.0919817577457
1.08702946352445 4.92183264259294
0.942762784628408 -1.0577033224879
2.90905145507041 -4.92811178996145
-1.23947292247024 2.83708052086125
4.96129647008968 -2.84986684434246
4.92138974970134 5.18972452076047
5.1639477854958 3.36361150004312
4.85046791668507 1.16609149936171
-5.26795729882119 3.18634522291981
5.20033596667096 -2.80281968639209
-4.74265119240257 -0.82354263603226
3.5154516967859 -3.11945601768983
-4.83238736813074 3.42238426295767
0.988703201470005 -0.721076530986726
-4.85503439108374 3.03204180030121
1.14362826229144 5.37856004741811
1.25627438799383 -0.976107051632276
-1.26324871453751 -4.7980429370726
-2.9225135211107 -0.858635946900327
1.16233460878896 4.61955635621491
4.95487838813647 -1.12418280312375
0.625335756746395 -2.77095114527825
1.03736943272974 -1.10576071747802
1.32305979821836 -5.10232845611529
-5.11318427986646 -1.13306098818275
-1.20630490094977 2.96979573332263
-3.21981610955884 4.55474483748288
-2.87498755852943 0.691863816261094
1.34851001625933 -2.66931357084671
1.19955631966542 -1.18038734677353
2.73489370822684 -4.98973647609251
-0.734609197108547 2.93571280565112
5.01242484161728 -3.17602820977748
-3.07364176977665 -5.07182436195888
-2.98766385873708 -5.01818787398637
5.06915230236925 5.45667334620297
-3.23353351744545 1.11021177804217
-5.01888219126448 1.31140817047133
3.04751605910537 -1.18893807490264
5.45679557110455 -5.05703068190985
0.853088617683461 1.13177819228588
2.5214393842521 -4.68939484611829
-0.998980783292703 -2.69539037548147
5.07411175941604 -1.09109176109703
-3.03047457043397 -4.72136775186554
2.84809730946929 4.75674031503783
-4.87553200812095 3.34150126615648
3.06976569253494 -1.05371163774239
-2.78091175753196 5.35295005292718
5.04664070480922 0.968786216745178
1.17693442543466 -3.1090785410456
0.70893307913938 5.22840754767982
-1.2054458329538 -3.11550973088543
4.95773416010873 -3.09770589166584
-2.98033243845393 3.1139088670634
5.31362161480304 -4.97226493563736
4.54724196930908 -2.75119171462142
-3.0904110816454 2.81355199867071
4.95572696464978 3.30383452420278
-1.03554536694837 -1.09829520480882
-5.30585726280447 3.41318411685581
2.95956169959817 1.04622369034458
-3.19022605433057 -3.10068795569106
0.968370591553058 4.56875159153126
2.76224018560368 1.37728413967934
-1.33215634838864 -5.04281883837482
1.00512169063692 -1.12311195802713
1.066284992031 1.12463968222807
-5.06999042324843 3.08140152398344
-3.19431433992526 1.51399795355974
-4.96532953285688 -1.11752516608875
-1.38901536987222 -2.96905968430188
-5.07163580790985 1.23847641553684
-4.88364095495907 2.80056241472
4.6619358413075 -1.03773891936249
5.67470856976946 -0.779846343830469
0.614186266909188 3.12534410458017
-5.12464477800844 1.09450294099093
1.34870319356471 -1.23934725264511
5.1887226023478 -1.10780336091281
4.90766305474597 3.0378149654852
0.708410842307899 -5.44658591049237
-1.18278926150929 2.94660966330128
3.14596081493432 -5.10922125370139
3.63065560770201 -5.01192626192147
2.65625972948154 5.34702842384875
-4.87995321789404 -0.995902951132147
-4.95968970285838 2.96966761068544
-0.65134686182396 5.01405386454283
-4.9304773500744 -4.94743722455731
0.981253968283649 -1.34195118586752
3.11299555207664 -2.91984055129939
5.22474967270945 2.85693754889312
-5.01026090808406 -4.96253558716152
0.69693503903572 1.10898510706996
4.60700285350238 -3.12809131968859
3.14657877203574 1.0073658006777
-5.00385832664556 0.866286315829332
-4.80915063968878 3.14950469515671
5.20432043642233 -5.04362220616798
3.0444231319649 4.93847324387045
-0.723587457424242 1.39518208861041
-5.20375214504904 2.98409189693889
3.29707172208039 0.789589156143124
-4.81696136381233 2.83100540805179
3.17224645871716 1.22702581683668
4.68519668222108 -4.99951865181316
0.909928883726642 -3.05990233383289
4.89732303546073 -3.0368612904841
-2.84757697341696 -2.83087661785497
-1.11810459573631 -3.07836463304168
2.91220272218458 -0.899879553108574
-1.11442799496368 -0.779853046722666
5.31502802036693 1.62922499033016
-1.09578359669641 2.96013591588344
-4.80226992236467 5.19153163746891
2.72035988652978 3.37071647842485
2.90423305581174 -0.92624746559899
-4.94119327603997 -1.07460016297024
1.04852673790592 -0.970570763546746
0.969429739522477 -0.69333442124406
4.73283677787279 -4.87041554873637
1.17210382411884 4.75294466516134
-0.723695557156708 4.81995737678241
-2.95578980713747 -1.11700607966678
-1.21315662988665 -3.10386463938413
-4.93721774633294 -2.7742572363417
-3.19353806216191 -4.94316412941744
-3.04769700117654 -4.99620069492303
4.49076635590281 -1.1960284910595
-3.11531460232262 3.22959839391404
-1.03557172305552 3.12073339332782
2.81744306381518 -0.623657983410536
2.65300014027184 0.885512818257345
-4.80047303992507 1.17407739236078
2.46485590245675 3.25137263930927
-2.93935973277736 -0.961223207173328
1.28473679379778 3.088999667141
-3.14531525091412 -0.921828675824552
-2.73229470294177 5.04976432646795
4.69973106385812 -2.93222511202578
-1.27872390186771 -4.90122756115234
4.94480262255225 -1.18375255179173
-3.09771832574735 -1.37858595963201
5.30212493418101 -2.98245011870456
-1.0893135529557 -5.03036801177397
-0.901239607682441 2.94065347639798
-5.16002909873168 5.23911723586222
-2.90467841835856 -1.00397978471465
4.83287264184097 5.00296657064084
1.16071741506675 -5.01449418317878
-4.98918844451906 -1.14235787151079
-2.96484471252554 1.04205873822985
-4.88601587144546 5.30163846583285
-4.78271353550899 -0.940053918331156
-2.9300741380578 5.071966799523
2.79884757102195 -0.943714397491965
0.957638129907606 -5.03396023514503
-3.16454446766471 0.802152436283994
-3.19701315533639 -3.34561951598719
0.634738261933552 -5.03934848216943
2.48507342132764 1.22877043325072
3.13974240899081 5.1805931929402
-4.86629365825929 0.996083635759858
5.57068588338261 5.12591647806527
-2.93293863256311 0.9650970451902
-4.68980485005679 -3.05444742926328
-4.99757186299084 -2.7571735456675
4.77548353608481 -3.1086461301362
4.89237707268329 -4.9162856341027
2.85841677002166 1.21216805424748
3.2688490570317 -4.90946498018225
-0.856660112862947 -4.9665230790178
0.917736818923801 -5.04848145459027
3.2068444059104 -1.02359948117854
0.575700346862489 -2.68157544492444
2.89365516382848 1.00725988821951
0.878603019534954 -1.02177569050449
3.12167509928101 3.56072128919599
-5.11457126928658 -2.98004965431723
1.53431557760751 -5.07339075261814
1.05990052651225 -3.0142710482373
0.875358881682651 1.1449055403942
5.15545539865723 -2.89937003036249
5.55045835030648 -3.11396447314569
-2.89826440846671 0.806292953536826
3.22880998613 1.12049210187738
-4.91082703780725 0.921197212881726
-3.23252931727865 -1.00440739665945
-3.20769630147716 3.16851737470473
4.71563652846566 2.84723253869262
1.01459651658355 -4.7608610350302
-2.92806843804027 4.934709958285
-2.86939576835117 5.40683389032629
3.18370123093818 -4.88342921362758
-1.02706617528442 -3.18814068241711
-5.15286116672234 -1.10717853166379
4.81145867329145 0.777550278168006
-3.11968434694341 4.71870309576916
-5.1987557203009 -4.88545074537958
-0.792428843567059 2.77696464387
-2.87650132568645 5.32350562293193
-3.07618773533886 5.24149287863941
-5.18313883848184 -4.7354149210118
5.22691961043105 -5.02415575841359
2.8716826271383 3.12311786105183
3.21752469422121 -0.831400834813011
-0.801754507704785 -4.98236320084269
4.57463560775639 0.640435818258453
-0.778652683703882 -5.02547920486559
1.36906668898043 2.73798761284815
1.05223915181514 1.21815557165719
2.83818496228019 -3.20826559897762
3.22901633345346 0.932705311229041
-5.10390084914292 -5.19502999741317
1.31337916412878 1.27940569948159
3.50909162049096 -4.67206554688452
0.988487785288692 1.14765483967742
5.20294864917406 3.07351556639478
4.71061526472296 -5.16646090984705
3.32226692670756 0.85721752882335
-3.2290724662665 1.09061377536349
-5.08687790907025 -0.849000426176119
-0.663185718158635 -1.08547646571836
3.10935890356988 4.75694867014983
-5.18453001598324 -2.94513261267758
-3.07833456718198 4.659062116601
1.36331010902152 -5.09104314950982
0.928020127620449 3.02718966236346
4.88118155167003 2.95342727664649
4.20237073026429 -0.881266009138783
-1.13673235684148 -5.01959050988122
2.76626636900706 -5.16285721017021
-5.05202501179301 1.11267134681813
-4.90409444077842 1.48772557493467
3.11310419935679 2.81575601875747
3.21621681014016 -2.89099206308341
0.336136970079888 1.28624055151736
5.1010990100649 -4.93357986243417
4.71169512203181 3.17480121507194
0.966672879875635 -1.27757235023043
2.90865659200551 4.91419161274323
0.991657393495608 -5.00168852069149
-2.76676075011315 -5.16424724708691
-1.05686095564999 2.68649602096494
0.912144771120256 -1.05625321065009
5.38873786073009 0.885188482940079
2.88550525886115 2.83397159557631
2.79294378588409 -1.06882615490637
-1.1470052631134 0.985634892007248
1.1125748645566 2.9928112259515
-0.824029124199349 0.970581885897752
-3.0031017593874 -3.19991411409006
3.36500625850697 0.698265431247956
3.06176452272401 -0.841375725819453
3.0129342356003 -2.87000113620109
3.30717287287916 -3.01122252289226
2.86440671290408 0.658852341555521
-0.760278906224751 -0.840500759508044
-5.15246997768131 3.14049483357205
4.82747208024994 -3.0778445788139
-3.05567789348477 -3.09394327263045
5.39855697787414 -4.93495958061615
2.89549791396075 -0.88605122145558
5.12286579918962 1.00845302138117
3.20871605861511 -5.38127974990102
4.72660267007416 2.99477207228053
0.924744675086778 3.04235727108983
-3.00600557835417 -2.74456637773607
-3.12912274587895 5.30350466551604
-5.0837693713459 0.824873701493168
-4.99017999280021 4.97973069836717
2.84050926429347 -3.13917600855835
1.07508674598373 -5.15715148468195
-1.09983144205354 -2.88844514915992
-4.95478158494922 0.962830403126907
-5.00563341189876 -2.95828183535266
5.15276921534541 0.823888750110208
-3.0852956749614 1.43891706568001
4.6529870259699 -0.864295065948518
-1.27591988446321 -3.0499643145618
-1.16852519731545 -4.86474305147091
2.81332210747142 3.14730616428331
4.95649213081383 2.73794438236699
2.8841906254706 5.20040254738341
5.28396311065543 -1.24182444547335
-2.78693022696289 -2.77952727735557
5.16162787150193 0.864911222734746
4.78366846572061 1.04968151471136
-1.26968608016226 -4.96316896458123
1.00670687279223 -5.10485105591247
2.85220217405391 -1.12786676398347
2.17573263435509 -5.21070135081936
5.43519162571221 -2.929211968463
-2.83371541074911 3.31759019249573
0.758974652467953 -2.97434936315095
3.05097356784485 -0.880512578977336
2.79114240093033 0.65201862927619
-4.97032537504357 -4.86588842839292
0.807684914264762 0.890998131356045
-3.23898072807805 -2.98936540403718
-4.79167074791783 -1.30051621877062
-1.13606913842177 -4.94117294212683
-2.93639954718712 2.92006639915023
-4.95337004653548 -0.892605730474556
4.86490677635885 0.936583997293482
2.79446625915855 -4.95093436634123
-4.91977161900679 5.48736273805942
5.34748645866769 1.17081121173647
1.40049683329593 -5.23574152744075
-4.98270678736658 -1.18305469198347
3.33508215821135 3.35941936406101
0.696170506693553 -4.94000508559106
-2.93173125434167 -1.24690233780281
-5.03453262860938 -5.061487298738
0.969930757582202 4.85200808826036
0.921212975506543 -2.9935799842175
5.03868971354253 2.91315344813947
3.06287067815471 4.86011502925792
5.00038829712076 2.75857891403622
-0.75140089632022 0.630529831353655
-0.87881841082317 -3.02146671273298
-1.07155911793512 -4.96277913793848
1.06411988215974 -0.873727429733416
-2.84600399825687 -3.27860890305033
5.44399482592882 4.91750612673555
-2.78574777945254 1.60838345069931
2.98828652582865 -4.97220913336262
-1.19829336567863 -5.08978012698487
3.19108230175527 4.76557164611574
-2.82259705258097 5.17317198521114
-0.953087250857116 -0.883278065180057
-0.884597203551969 3.05530107786881
3.08232942176662 4.82593082442151
-0.714406460475292 -3.07551046740203
1.2650293543386 0.792652711586979
-5.22216677697583 -5.11788254984905
4.44868223702314 1.00916984129165
-0.915327353122316 -4.94289359747369
3.23713070210739 -1.13071658000309
3.24390278376434 4.80403847392243
4.69893413504797 0.731851996464554
4.63231554207703 -0.710688457617603
-1.20664282327253 1.35692440591431
-4.87448879443118 4.96448591258862
1.28819727611288 -0.7217600032298
-3.08344832791603 -2.89070634388642
2.80891444426171 -1.18574867154116
-5.13871827847755 -1.02398479712645
-1.49665406104003 -0.890692728942241
-5.10477769456196 -5.02789291656368
-5.11836451691624 3.1473742887729
5.22030733435409 -2.78773935961072
0.670594023257922 -1.09008317563108
-3.01148095510966 -5.26571977835845
-1.13812940208431 2.84529434537006
-0.978874937048887 5.10711460796521
-5.09550889728289 -1.08337649536914
-5.10235608568359 -5.02383389107404
3.01225111347462 4.8257364322218
-0.941874042370231 1.21836105466906
3.14452935783832 3.02185200328551
4.49380714381868 -1.26425659183854
-1.33652785867006 -2.90723610194653
-0.871544066186537 1.28742456533951
1.01835830868393 -4.94941768976101
-2.95880201859941 5.07924927079792
-2.88420217033787 -1.30423305323694
-2.73129176965153 4.71756557493488
0.967645673798255 2.88572391585823
-5.20854796292246 -2.67479679305146
4.68600223536658 1.13449877191752
4.70854395080217 -0.838739313437666
-4.9753646351431 -0.823916280421025
-4.6837982392569 -1.25841170851767
-3.0196140591924 -5.06247715404974
1.2711375375038 2.94165102379819
5.11726915737566 -2.84462355693897
-4.99144470209645 2.66443374759313
5.21658259013449 0.909677490226981
3.14244815685558 1.05888972362089
-0.968013376400251 0.868610945504047
2.62658241709115 1.25511630451865
-4.96315874132646 1.26053344018296
-4.95936812913094 4.72243116418621
-0.866331345005845 1.14381097355299
3.40581216630126 -1.28651886205555
3.06392285699648 2.77555936013667
0.662310473238026 2.98342782920562
-4.9773269513767 -1.10194504130882
1.17599892961704 -3.08032539559495
2.56356653499836 -4.8898894134952
4.79393983105952 2.78491455780639
1.12346717039222 -4.93067138212881
4.95700174006878 -4.90451655022008
-5.01568988253001 5.40387049863988
-5.06093958617693 -4.72353138274716
4.74009765434127 2.9595580114779
-1.07095856511932 2.83826525154929
1.26787101294624 5.05440113951445
1.15101769821254 5.40812322388602
-4.97155681857655 3.13830995577276
-0.996778842909358 -3.13853595508223
0.747049390788067 -5.01894071424671
3.58249795736465 -0.824811980094699
3.30640282712892 5.14892176095489
2.59682253964565 -4.90388081302608
-3.19080766976737 -0.888218814800828
2.76689691295156 4.95506593147815
1.00373606136176 -0.974725157232987
-0.963051827245956 -0.887652933281647
-2.54932103800073 1.07947642311061
2.99594401415761 3.20743764140222
3.01271260115911 -2.73214269336238
4.99803915257951 -5.18313111125884
3.02669925541362 1.63472055425441
-3.08627744436964 5.08579521251152
2.79495977112558 1.03396530133569
-4.8488555698563 -4.94944783225014
4.98762345548451 -3.01516141404065
-4.98502757130714 2.54439575732382
2.99000775081404 0.790700726666136
-0.791857774238105 -2.51928254732635
1.03053565042066 -3.16290840160947
1.0574912403754 3.17927583080968
1.10833535191141 -1.17761661833784
-0.944070413819387 5.60222790543704
-0.898590477476092 4.83342471606983
-5.10692898945794 -1.05051297083924
-0.466235690810452 -2.81581900759031
5.35632365977174 5.06868083227766
0.966424332587207 -0.722729738198856
-2.74157377897595 -0.816015941466991
-3.03909851908886 5.06521611634406
-3.16624886227698 -4.93829920872075
4.93819768214272 -1.29557590543717
2.5839049625164 5.17129549163344
-2.86497191617639 -0.975898319119095
-0.84909305588999 -1.01182399551476
5.17967533902415 -1.15879370067523
-4.90889227710306 2.62550242184035
0.956782120136568 -5.01384899032357
2.79633967089396 -4.74910626327545
0.793195015429991 1.09901874631175
-5.10243391258569 3.04044889889554
-1.46976186813395 -2.8119102598159
0.631509228119194 -4.78110821997094
-0.76740351588662 -4.88055000367572
-4.71956241225038 -4.81579643483093
-0.797084054676523 -2.96696457636012
0.812953678041039 -3.16556866167924
4.92737194320335 -3.19278589126392
-0.945581206323707 -2.94960521186903
-1.10136034266422 5.32824974641318
-2.71877810845974 -1.06591907369333
2.71814018439444 3.21671172974649
1.41285916322115 -0.833506892241421
5.35820749635878 5.22839762115957
4.78919445432025 2.88866588440489
3.38273513225108 -5.31017355046236
2.54799446526835 0.869837140318203
3.4286939123033 3.01695807835526
-5.19908670071445 -4.64147137196265
-0.760468911852344 1.06640052691428
5.63765823035404 -3.02398627288731
1.1622605027573 -1.34510194400212
4.7650838793843 -4.70078807416209
-3.28636802412437 0.99404595896127
4.85777013700519 -0.948833319021294
-0.893082246744002 3.17536290080262
-1.23050994345305 -4.8129264004189
5.32045832971296 -5.14020541594065
1.03984751470073 -1.07690506359596
-5.02154967495826 -1.06767728612438
3.34729881798997 4.92239129892128
2.85749239054776 1.13563115734012
-0.969821591286008 -2.875466007142
0.714215983709509 3.00629347300242
-2.89308321759279 -3.12016924700296
-5.33643832791788 -5.08751729798406
5.28015893058914 0.786764205081587
-1.3303609595151 -5.07610656112214
-5.0156735474629 -3.07409010518174
3.22711905652973 -3.10645473780594
0.670969546349674 2.57953383025968
-5.04546661703861 5.15471685791713
0.508839388782338 -1.0591976337156
2.80325798612534 2.98035302323243
-1.13813595294119 0.910869778387058
-1.14408721722856 2.9092876690019
5.18376810205622 -2.90224579094363
0.869028470932119 4.51679875259458
-3.32270730770218 4.97301088140411
-5.00345457905561 0.844180258853085
3.01467864106111 -2.98028161173269
2.87056910658627 4.93880823007227
-2.71174209280589 -3.10827716088
-3.10488576701375 3.08114441908623
-4.91124288579986 5.06505401388693
-1.10111365068278 -5.11673940060165
-0.838516539162489 -3.04655803694315
-0.800952416071234 5.42614492390724
-0.866821374587792 -5.19981813068232
1.04672796640517 0.624572870334117
1.00201612106371 3.12526734772665
2.75200915574716 -0.85562194341195
-0.863784451540368 2.80404309210696
4.5789300383313 -5.09070526317147
-4.98324455886153 4.91025578547483
1.06274256818985 -2.91796652984049
-1.30142151054386 -1.13518666266458
0.902173747802624 4.59668084303104
-4.89189863256079 0.945457872252223
4.74051608448744 -4.9637564898681
4.87156733766813 -1.25849234573387
5.15999529034381 4.94620950335567
-1.09546433392027 4.9409980823885
5.13726934373457 5.0619674148265
-2.98554264519621 2.72898056170581
3.03707405125362 3.11762701325434
4.63907310554669 -4.98592030234967
0.994671227615903 -0.864834442875437
-1.07532883985028 -1.00237187572969
4.98981029046236 -4.72937154118708
-4.87536238477751 -0.761463244746005
-1.01513050039314 1.17037571412877
-0.97513127316005 2.76319513725591
0.773868755759513 -5.04371985627792
-1.08801008880709 2.94712129133827
4.39626650801104 4.91396392081851
1.25474552840662 -3.17505693725065
-5.08571901059641 -2.94436744063733
-5.19473013021842 -3.02240246727788
-0.983858807115463 -2.87587955993841
-3.04220717685139 5.2355618505174
-4.94303569711266 -2.89988493564497
2.95115852200236 5.13398769744248
0.863018999883131 -4.83704698469454
1.20035478145383 2.8005693361265
-4.94492174629749 0.90446831152879
-1.06857800750659 -3.00674569744872
-1.01668255711945 5.17480764171015
-2.75234699272697 -2.69121104051303
-4.87013983509491 4.84071100811821
0.782359857368015 -2.82955530057834
4.69776061803998 -0.988793297017036
2.89538094358884 -4.96474714974679
-2.97117367432087 6.04917286456728
-0.861120846320628 -3.01143204886232
0.959198879974781 -2.87887497405304
-4.84890695739479 -5.02814540312034
-1.00072000592848 -1.10776406261233
-2.94770277772848 -3.12115834986491
0.769311315021591 -5.35221591358637
5.0524221013528 3.21403665852326
-0.863084679257146 0.89402270500549
0.751455092253785 -0.81649145463435
-2.9786234835646 -3.08809464147925
4.84407663662188 -1.08669979449709
0.980902513188909 5.05763258847869
-3.0184282707709 -1.0794734106479
-5.00912154259547 0.957150714827901
4.87037472611553 -1.07614556790982
-1.16781177931411 -1.05431563881318
5.27591001884665 -5.01355512287326
-5.15319393423666 -2.95772698646502
-4.81663046614014 -2.9732307662326
3.1085163629794 4.82481743094974
2.85741893865057 0.913416344450468
4.7556511553913 3.17497299972072
-3.1103653220498 3.29102975863825
-1.24455248592514 -4.86263533147303
4.59706619020649 -3.3655784863838
5.11901168523455 -2.65469462294477
4.97377099875199 3.0127054609999
3.10237547649977 3.17568331950869
4.90782379975598 1.21813583809731
-2.94313000203784 -3.00787978207446
5.1989049544481 4.41587454890946
-5.06477469921165 1.24956558572139
0.899605491667007 0.893603602614814
4.83561112555058 -0.926695924209845
0.625578485240844 -3.08524462810734
-4.83224957076312 -3.17667151408765
2.67559463569133 4.44362537033698
2.97490912814044 2.60242047227922
5.3495872318474 -4.98423062318143
-2.92387156766016 -4.94980222369184
5.1721034683202 5.18592298199457
4.84409605321817 1.25605549962231
4.95565187579843 2.77558558463923
-1.1018717974794 -1.02243837967106
1.34457779008302 4.31562648239425
2.88194326251212 -4.80677547087831
-5.18256181693364 -1.15529200539381
-4.74661152699215 5.11879429457451
-1.2436896926748 -4.96210154993204
-0.989863225606755 -0.651149966107186
2.79538195142257 -5.24932962957603
-1.08585527421141 3.18748762069334
-2.7745644111038 5.14664554060064
5.68318573842944 -2.80945737830794
-5.1397543099233 0.715950026363251
4.96103579080436 0.889730985489629
-1.02065280866766 -5.07570668099241
-4.77136054934551 3.19281383788942
0.967462002294027 1.10452761897519
0.725366468565688 -0.968440482571745
-1.05898282907518 -0.973156700085575
-3.09708951978262 5.29118100342684
-3.00287319969794 0.812287522589027
2.930482584158 -5.07725207341237
2.98118941543284 -3.10373359298615
3.43135361524849 -2.75216543286406
2.90388229136518 -3.52246471170688
0.683973205771571 3.28354180279394
-1.13288191815909 3.29606509314266
2.78182721867967 -1.14211829843575
-0.628998987275491 4.86703353060382
-1.02911520333188 -4.65389881755162
-3.09527181213369 -0.702700970725239
3.01058559868128 -3.20263477750553
5.12816712709906 -5.05949841251246
-2.99791656973308 -1.32264192094022
-5.06996628123086 5.20924611665438
1.01891072914396 -1.15930517398225
3.40608128263545 3.17008356620802
4.60714333135319 -4.92755413792263
4.8172080008453 1.05477275246422
2.75195077327798 0.951036258773723
5.21306840696879 -4.92394522512094
-5.09378227106902 -1.25468240180459
-1.12464709933192 4.88446871242871
0.921378487150885 -4.78688597607294
4.70831197513035 2.76568092670147
3.57182622398433 -2.96175603056008
-3.17070232380616 2.84355402082115
0.905773610521876 3.25436107793326
-5.00683899011141 4.82205849845357
-1.15702846373221 1.06656784816887
-2.78890902086122 -5.02845522825803
-0.700242272678794 1.02784153409192
0.72463661465798 -5.08113087389573
-3.03375234299172 0.898446849537205
2.662886113279 -1.07496467774371
0.747446653991486 0.999229037554325
-0.932617909820895 -0.949130150796222
0.831280006423972 -0.845145992713262
-2.81804528688471 -2.84348711523327
-3.1605746851688 -0.760959497547582
-0.906462502655237 3.61053525207174
0.904420381102981 3.54714494747064
3.14451582900808 3.12623695447854
-3.04795102731909 -3.07507114230359
2.89140874814457 0.845732943921883
-4.87732810542935 4.8812683551567
2.80618320378795 3.46012542063688
-2.79876216326371 -3.12320095574439
3.49799303979162 3.17270567260642
5.26402791170972 -2.79898016401275
4.98163225340751 -1.06685581643197
3.24664265865192 3.33997771293353
2.84524898394179 3.10234762354609
3.36419340735325 4.62723812438313
-1.19332110862253 -0.847192052511507
4.60466269151644 5.09290067274407
1.1678400212262 0.763112651176205
3.41424815810396 -4.88411667123973
0.875533764398251 4.70394891836282
0.85069620999076 1.26249791846128
3.213246284229 -3.20670412328963
4.79782532156582 5.07759050051584
3.22454123408538 -0.909488943218289
1.03050285679694 4.9291376690026
2.85521839696289 -4.95503579675398
-1.00242485998966 3.49772483639297
3.30477509553542 5.04845493953767
3.40184688629999 -4.78040402395023
-2.78804893647696 -4.90697524623065
-0.953712525274127 4.94658927558678
-3.08950092397458 2.67320256339818
-2.9974118550218 5.17751331000906
-2.86394094465338 -1.12638694789133
2.72658459326314 3.1941780955987
4.77288577813789 0.678401634969276
-4.97121074106023 -4.76394273643607
-2.78692816025359 -3.11423295215436
0.774975571525445 4.89170083282775
-2.84851919670906 -3.04109833815141
5.08074120188149 1.43134326718572
-3.26026824306435 -5.10860946615313
-5.06725770225157 4.93071367343632
5.33163650294347 -1.10547616057609
-2.67924740753984 -4.87251907251406
1.15006413994443 -4.88258289396733
1.20802887783615 -3.22948617036329
-5.04221561501774 -0.925135196139721
-0.978320049253077 -5.02081739954761
-1.18449066791547 -0.950467359301053
-2.90444316871986 -5.1056372628579
5.04022843292485 -1.28985323863819
-4.92196245777533 0.944526375875633
2.7845926354612 -3.24156408911379
-5.27673583459287 -0.978955695749467
-5.09965357839699 -5.04974473819828
3.08297758177322 2.83663559005303
-0.56709606546777 5.23200590839282
5.24360389508181 3.02414346144907
-3.05093510207888 3.26399877256969
4.89025889164648 -1.28469276212709
0.858935220475145 5.0673976417173
-4.93199241734588 -4.91571978855619
4.37822371180928 1.20527432864045
4.89672961702172 -4.79710954317978
5.21463084421903 0.992710132759646
-0.796373464121609 1.10061648707446
-0.92320249205739 -0.921081624255458
1.02042496666487 -2.84618842244413
-5.15121286794492 -2.95362433157676
-5.07759501712051 -0.960046056597453
2.95727469200215 3.24535987274664
-5.09297063515154 5.15076745027022
-3.19048632630459 -2.79136628645847
-3.09491714100721 -2.98982663629592
4.49460831543939 -2.94687990447679
0.824359836510286 2.80518014699382
3.24946311197217 -5.01926536909776
-4.91626421024022 5.06144846966717
0.887253846533749 -2.93209951146639
0.877521931901372 -3.03141038327802
-2.83885369108234 -4.86821370334677
-2.87791880219999 5.25617980420997
-4.78422599799026 5.38982046959962
-0.802036184259907 2.62578600323252
1.01048867294178 4.62166366689289
-5.10896758400965 -1.20047688397642
-3.10464065230046 4.64822618727312
-5.00398392991331 -5.12074400958735
-3.10609165339584 -2.97869798798801
2.94642676598474 0.96518584140988
-2.71204452836549 -5.07617546712838
-5.30008168667753 5.42615310101989
3.32942757642909 -4.88461686391734
2.87001586716104 5.0379699069479
5.26924905396357 -4.74400653557422
-4.82302569071393 2.4644358093355
5.0010037860354 4.98715481988267
3.06325577940256 -1.22644056378114
2.91601046580611 2.79188420588544
-4.93076644330342 2.52055523722743
-1.27223878365337 -2.92579147155969
-0.78459612844877 -0.812961784582483
-1.07152475129897 2.94248981111096
-1.08525982496859 2.70995566039183
-4.85171810136036 -1.30762419513664
0.637423257633003 5.27842231272634
5.11620967516246 5.08566979867534
2.73891652467462 4.74409293646999
-0.841665975159192 -1.016134303831
3.09215680010656 -4.82552825140326
-5.01877029644355 -0.926521080857345
-4.75408422736093 4.87931617412588
-2.9088544307083 -3.00475291277236
-4.67227295719856 0.841727599594079
-5.05928113762981 -0.940563156062627
3.17111926842635 -0.888156345230637
-3.14775614942734 -5.09859641707803
0.780410412591498 -1.001990563596
0.99701993988673 -1.09335377664812
-2.96161324761757 -1.20850875130082
-0.899266373271776 -4.89690696514168
2.71926471373455 -0.624057741946321
2.69010715931829 4.70536937120321
-0.935066453101272 5.40805520935691
3.40586102205221 0.773872017040804
-2.89331122313514 -4.91296544681519
0.992741481081068 -4.81596288613073
-2.81527161086519 -4.94437752679658
4.95429919269559 -2.90424347999996
4.92805067990443 -2.98837252175755
5.20201680278149 5.12610852621528
-3.1400637874312 -0.811015198874059
1.09554550958131 -1.17319803715987
4.82100309910564 0.91637907424205
-0.663037744049644 0.701769594213703
-1.35051885001457 4.60621595759088
3.15673857096834 -3.11779535819828
-4.9398369115712 -5.03291950045658
2.86833769970914 4.96239831415789
-5.1607409431966 -3.05209515823719
2.95846203645085 2.78304948876248
-2.99377792174481 0.8519653257452
2.90723688105283 -4.94778354771068
0.631617262652634 3.00184221421124
-1.21892994938469 2.9613627029463
-4.85435011273946 5.27582573550099
3.58451745497263 -0.929146939321052
4.91312451677269 -5.17197536771439
-0.826650946179317 4.77099978882917
-1.32244385976536 -2.8242128073315
3.28164678749508 -4.8940783497675
-3.07717351691745 -0.827363000546456
-0.977884335426349 0.616528936554263
5.25065550190857 1.0202071847193
-3.22337784231419 -3.09068335394846
3.14657998205138 4.80775979366337
1.17332703246388 5.08694809773897
-5.0788244297861 -3.32968079765941
-2.818150362438 5.04966844877221
4.98702944870123 -2.99716259391246
4.5718452177588 -1.12009302516442
4.80821429402791 -3.05212112717133
-1.02467284225741 4.99601572427963
-0.961933138239684 4.82288516793567
-0.87884592459035 -2.88977190024597
1.20724844772782 -0.908937221780694
-5.0821642106856 -3.07506231863067
-4.76313862569584 0.913047137049427
-0.895980559951023 4.90379764998185
-2.78262235406206 1.0331782568843
5.02232156172781 -5.05259958467221
3.39575868657569 -0.758129752113402
1.47256343732013 -5.07362502484023
3.03956066279731 -3.14860684757634
5.17382062543245 -5.00285000795229
2.76964986573423 2.77846871532773
0.703909987703194 5.41593248722807
-0.752028177166682 -1.13289110527286
-0.89320597259722 -1.1742970595366
-5.06689040718435 2.8681344743057
1.06059226397038 3.22063938641314
1.26340011439055 -1.14868076604291
-4.84665997186597 5.39688608761379
5.79432610501541 0.750043866696703
1.01778711988361 -2.73507963196763
1.09366192013566 -3.05907379439547
-4.91140679890524 -3.05161256862417
-2.97433977280673 -3.03463158978499
-4.99859260827725 -4.97566638747607
-4.97287156080425 2.86558548036381
-0.864389732937208 1.2498777265435
3.02589490835173 -4.99105392060224
3.23939041951812 2.73182732064935
-4.88856202158499 0.908785403060988
-4.85998287757664 -0.969255345950424
-0.888133663561766 2.98977392340138
-1.03003724594566 3.01569715571417
-5.17242331301238 -2.95681250533943
-3.13705240836768 5.1273762774881
0.889473778833065 -5.16450536284083
-1.26397857979575 -4.81711110637043
-5.12949797153153 -3.19368872296028
4.73057482054478 1.14334367352883
1.2715833342956 5.12770531980379
4.57495687219985 -4.82867903305416
-3.08511211275304 -1.10289290749592
0.732191245913793 -3.12581660758511
2.97129082218643 3.00723257329832
-0.840672108103119 -3.01433953573906
-5.26716307528888 -2.94227241429673
-4.72095813001796 -3.01146888444963
-5.08477568619524 -3.05049220754144
-1.09057514644301 1.02146390603898
4.28008435265786 2.96115215389054
5.53724717087522 1.10701077538416
0.734980041450099 -5.00777156159894
4.87413847413809 1.00345781969487
2.91510650403482 -2.91492781932513
0.885243391265019 -1.15391251622902
3.14087378563077 2.94239026250732
2.94913451542642 0.937601326298328
3.16586094387157 2.77845029913897
4.65555175984179 -5.09009964898632
-1.40448849522429 3.13017979297621
2.99524041017317 1.19221100954221
-3.11945532522793 -3.22181895499844
0.964017112906805 4.52969137031657
3.27106911173972 -4.8541605982726
2.49023370934859 -0.854958169313308
-1.05818073272754 -0.732936000832154
-5.02843289264097 4.47044258323607
-0.695793258475134 -5.07538009946421
0.600372127741249 -5.27328745638693
4.84161758635857 -5.10317440822397
3.28689310352322 0.880932204533025
-2.99227713773556 0.768860029372909
-3.14117148211849 -2.82119998613508
-5.1561808625172 -5.10034956074832
-1.30133864181783 3.12908514893161
4.93552892123099 -1.10378990382081
-4.85241408188415 -3.00766535857517
2.76883877412863 1.20568909339739
5.03643030693222 4.96711463627799
-3.37805071223697 -1.30162475955157
-4.82853332020635 -0.836130801876367
-1.20613862553701 -3.04141256513354
1.02235239814691 4.72048277838353
2.74244514682664 4.49110512014251
1.60801523053706 -0.852170667610837
-1.24516129609121 2.98112459441583
-5.11853975546538 -2.98223587001858
-5.1235481797712 0.618809892927005
-1.15537214036438 0.706747113388039
2.78716394482371 3.1954600451931
3.31171118797391 0.84933193134644
1.00721446040889 -3.10826036337587
-1.14323358042451 -4.85285067013729
4.74780183411941 -1.21534786437461
-4.95236940004489 -0.837277052541319
-1.08942667758862 4.72038732930894
-2.89347800128854 4.86055847393387
-2.64300896852893 -3.06774968677991
0.915604137579871 -0.901356843827646
5.30471949324317 -4.92292127697283
4.87677279701856 0.83692247183945
-3.10716212306745 -5.02561797100335
2.94721064210369 -4.97766982584633
-0.824079293786899 2.90310256780935
3.04642874064304 -5.05612509008222
-0.977448339210608 -2.92281440301321
-4.95084682851718 1.59070738008122
5.5674306026788 5.14959027278567
5.2052475239576 -2.98614892090669
1.40536362842674 0.696895005168364
5.28700910467026 1.08142675958099
0.696419718770583 0.7915867521028
-3.16830793883671 -4.87582360002525
-1.1139762464066 2.98820818390064
-4.91591029060698 -4.88777823706538
-4.95930248362053 3.0171059602462
2.66143146095058 -5.05246025673549
-3.19744690964849 3.0974252290374
5.08042380562328 0.880163802730741
2.7281390695418 5.52473096032797
1.005732122203 -0.889825375264361
1.48086048096886 2.90515097612926
-0.962951705904494 -3.14346065933788
1.01537329326712 4.80593543699241
1.05709069832776 3.20093692658287
0.926447591413308 -5.15296992568712
-0.786687539976416 -3.09786566850294
3.007570944444 4.41162481836145
-1.22563491833752 -2.92879117265515
-3.12122465710119 -2.76384044092621
-0.876118313685062 4.68678133897465
3.17135090500738 -3.15294660136067
-3.14853152968263 2.3934034592642
0.985752830034488 0.885059091051442
-5.09056556702386 0.822487853670787
-0.932743504034191 5.32071505899111
2.99639711302404 4.48302589022189
-4.8147500197279 -4.96986177490344
-1.07143245801417 -1.30086344801572
5.28409660955551 -1.14756366681362
3.33452262335249 1.35238412736875
5.01468286321446 0.962475004325472
3.18669257144868 -4.98994482831772
-4.91655801203627 5.07458214171628
1.23518899170837 0.925822288866323
-0.880334396055421 -2.73696640245985
5.24750592678674 3.39926846915411
-5.04406609131498 -1.24261808253779
1.11150619635004 -4.86955247931635
2.71263117871162 4.93034863993242
4.80483352922697 0.713629364170696
-2.89128755749008 1.3468967180237
1.29354416552927 -3.15895289973668
-2.85338070378875 -4.72616034950037
3.03272451854478 0.496993668576948
-5.18857510151432 1.10150622375216
2.85912703090031 3.22970220726851
-1.23851591158507 0.648224521729213
-5.02090913476115 -3.14648833373771
3.1795610532508 2.61773622156632
1.0566085601712 0.848069761156655
-5.26254672960747 1.0637891072867
3.47054353848437 3.07976892145856
-5.22395112531089 -3.2466887809263
-4.99211002923546 3.10281766368094
2.74986074197896 0.762839381799388
0.827406793603921 -0.781306412357194
3.04250717696586 4.98734780981599
-3.15127884902551 2.56237526495095
4.74915014324352 -1.20921364351809
2.92205494454374 -4.92522716833843
-5.121814282281 0.84535508112586
-5.31916118886958 -4.81015121843899
-5.02113021991135 -3.23930600895033
-5.15279912281577 3.08997936961388
2.96106755746903 3.14563072658049
4.39982007548511 -1.0654311821697
-1.22618050478477 3.39437529716376
-5.06974194437824 3.00944931878174
5.29281227593737 -4.8915199136576
-1.25493308649473 -5.2989039189698
-4.85812243834253 0.834858279073557
0.860543048956904 3.50424961389426
4.54923420641119 0.980936558769742
5.37424870639258 -3.30817402680315
5.10431802724212 -4.99657659422
-0.898748410355193 3.01723739337678
-2.84433277567791 -2.95359588774785
-1.26445230520097 -4.86280562124574
-3.3272519838383 4.4100787828539
2.78017986546458 -1.01906777413752
2.90452539337131 -0.887000361422872
2.7016056807894 3.10351792141155
0.70726359240825 -0.922450394034726
-1.25856570735651 3.00456451519927
4.47213351571592 -5.1616316989771
-2.89415695323072 -3.22874720364918
-2.87952495974788 -5.11257886044498
-0.649603593538691 3.11642905485375
3.27069907317094 4.92433087872653
-4.85928867464595 0.761773990488524
0.912136542367572 1.17041786000128
-2.95237660776378 -2.87155443189999
4.74064404952991 -0.996250931002235
5.1076627885212 4.99731202255956
-5.04891654731437 -2.73137959602962
-5.06345941666574 -1.3365425503156
-4.90333337733268 -1.23124914539128
0.823284642070853 5.11314266485929
5.41978919202273 1.38477034149999
5.19774230744075 -5.08239445779621
-1.00105313406809 -1.08525307345719
4.84172417571594 2.87960453743901
-2.56424949358679 5.44799374136555
-1.20318147878967 2.71494619741398
-3.28142691051589 -0.743418689324483
5.75474110946161 -3.0484998157305
2.6566165258109 -1.01350067704071
-4.82304304180999 0.876975465982849
0.715268443315179 4.50854912034368
3.21327280032533 0.772631960663136
-0.956730417928678 -0.85759278295068
3.16676587998301 -2.92923606228475
3.29763612977403 3.056615786487
1.30875515001029 0.795327921484962
-1.08132182222549 1.05153934729185
2.75295716352719 -2.9102226434333
-4.97761707060724 -5.0889851619374
5.04471578725237 -5.22366479846959
-0.535378721812377 -2.89097761252842
-4.81603687261853 3.44420058439028
5.18455110187628 2.71027489255744
3.44770935035283 -3.03889165188125
-2.72503058751908 -0.779462837995991
2.77926073930904 -1.03278745181675
4.87595703552779 4.79434826928775
2.72989196081968 -4.79485104597957
5.5443660803342 -3.00707901552133
3.2332436871161 -0.843712052757386
0.972653941016648 1.26522815206859
-4.67854004937084 4.8638779025567
-0.980393949173838 -1.11634594751476
-2.84918899923056 -5.00348960189931
-1.17234217504778 2.91364767309468
3.09103173309862 4.65559023047746
-3.20887445207964 3.05358289018306
4.69445409180847 -0.998263341636309
-5.02925735936327 -4.77625161079134
0.84326323764986 -4.9939903835092
-2.93267090831951 4.81164095198894
5.06817817125884 -4.94997524429275
5.11422160136705 -4.92824018978117
2.88503543267393 -4.89397171901122
4.9927499662431 4.72675374704419
-0.891823676695177 -5.11612836769694
-2.72193562928768 3.50639667363572
5.17675648031611 3.32962530535478
4.99827368920512 0.776990640828592
-1.10865152642002 2.86126408082049
1.13255399669829 -0.902205796780996
5.46261281319891 -4.97864342229666
5.21601619131298 -4.90796493157484
2.86031696743783 2.79170957597784
2.31232121652462 -0.93112571722233
4.90683234530236 -4.76940202716138
-5.21838995652432 2.42819820760341
-4.96094876965059 -1.08206928490282
-5.08452341375654 -0.90749934902624
-2.87441435924488 -0.915826577914184
2.72947704381026 0.942687746942718
-0.601708308292709 -5.15675929555268
-5.22195112337036 -2.86564222894404
3.02774479082259 -0.832684574041906
1.06135723940569 2.98784922154144
5.26827342465923 2.84757134719967
-5.19279429073851 -1.07415411010242
-1.2103793984628 0.869629875173002
-3.05494309678523 2.80554018872884
-3.05608524081724 -2.82508691321163
-0.675664956910161 0.52924264333275
-2.62208775949164 3.38492249498421
-0.712812989463304 0.85372800697066
3.35351874670851 -2.93905139548151
0.84974564441252 0.811779200009655
5.00130076346331 3.07849766436806
-0.727914505751263 -5.0294037712965
-3.55789671596987 4.7531922041331
2.80209066627352 -2.90584510621624
-2.98212304072462 3.09622371939385
-3.35803455121939 4.72052943007293
-2.83027049006992 3.41773237504
2.77919086568119 2.83968259251419
-4.89639453557861 -4.99716759146051
-0.88288601129132 5.53552058546661
-4.94404345154031 5.31307866328315
2.79748007963381 5.24473314831694
0.785891709254136 3.19180277440733
5.0966808337077 -4.85508883290341
-1.03655633328483 -1.10166820405955
1.05162185645336 -1.375406976269
4.70930458578759 4.60943489547591
-0.9618566332632 1.05812323474405
0.750079318453895 -4.81897323050793
0.92739877518697 -0.9998224517814
0.627348139302115 3.09649906841083
-5.20767013793645 2.49152224838236
-4.96949674815468 2.79363337621955
-2.99254335872394 -1.09622347090281
-5.04272933532839 0.592854210132281
1.16264732123588 -1.04217743899627
2.72465535953743 -1.08878154381728
-0.926538778963084 2.84922040440483
0.837490513271656 -1.03731811550265
5.22692469570613 -4.97170894148586
0.747959184278014 -3.16110291455479
4.84424850401817 3.67747610345358
-4.88825264086787 4.7249143880084
-4.97531377217059 -0.807543580059428
3.26146137907974 -4.94642794507998
-2.76042308167639 -2.98098792436085
-5.11298339375061 -1.20309271139621
-3.33667339373306 -1.00287463924995
-1.0899988381913 -4.87878934790853
-2.96560788058679 -1.03260738116132
3.11936307395769 2.45914283038413
5.43645290788989 2.82243945207939
-2.859095550103 -0.757842294201815
5.43947733845966 -1.01557157524958
-5.09469629199464 -3.28829470940328
4.84907942567485 -2.77863403391786
2.5419113312111 -2.77812372131397
1.22672356277779 -2.97588149173232
-5.03399820431786 -5.02376853669798
-0.623458015044172 -1.16238988261078
-5.05770645537607 2.44610860099494
0.693780478675503 -3.08708826951323
3.05932849392212 -5.1265593470004
-2.99488188151306 0.947422309183271
-1.01435982903245 4.79208121664665
-3.1938336837763 1.00476620660732
-1.1856296532451 0.961782034139822
-0.484405677830362 -2.84408273520526
-4.92413659999943 0.924515264068783
-3.01585272668889 1.00005133443778
-1.25185562826646 0.841404248738729
-5.07224334283036 1.13071713553036
0.801556801573221 1.25571145417352
3.07922160887863 -0.98828509774954
-5.21007138607824 3.38528162660914
0.809154126286586 -2.94655552634154
4.95535818228137 -0.648261059690501
4.90673286118664 -4.93921349553896
-3.2422106463866 3.01711370187899
-5.3393784685487 -0.856909825942398
-0.872222466841345 3.33564583110059
-5.00751097334124 -5.24130304571316
-2.7927050841016 5.01152587796788
2.7360141602877 0.875441080585594
-3.16822608177012 4.79462276997348
-1.01537703825131 -3.00574561693982
-5.06877671511332 4.68589010476717
-2.73984533444418 5.00945847130194
4.40214686713353 1.3124059201336
-1.16961444760773 -0.842677530409083
-5.11511516420111 -1.04128715982818
1.1907110386385 -0.944349836315144
-1.10174447302802 -3.0132449780911
-1.12454235926828 4.71240308613949
3.26089984636223 -1.04158492541094
5.24854479851399 -0.785486070994326
-2.73691597687595 -5.16771091801132
-0.721386750179953 0.995838138262646
-3.14629303602763 -4.95553388790968
-0.706144023375123 -1.00145304047254
4.70561013252021 -2.8052242805331
0.806658542236923 5.37548326179181
5.42366734942302 -4.77107697859626
-5.0477258611127 1.16735613063821
-0.628305593351265 -1.24082764087757
-5.18734569236559 -4.95341197734648
-5.07304383363812 -3.00856023140931
5.12777215195179 5.50841154612249
5.02019504809429 -4.75041468151076
-5.13181745181219 -2.89508253830147
0.80229787913785 -4.91365430728661
1.23988926503574 -0.741729876858352
1.1423020090546 -2.7763156232565
-4.77087449551149 1.27782814538551
-4.67668192053743 3.21217808334735
5.36640827632012 1.20912202552993
2.65770264053932 -1.08579497443931
1.04347797104595 -4.86424898464156
-2.83371064314269 -3.19009260476164
2.52626526629855 1.07870896275867
0.850912042458658 -2.89326640189475
-5.22552189527816 -1.07541349075517
-2.80644856521573 1.0306497820211
-2.93200639162 -0.879081962833135
-5.1063602484466 5.04938863956936
-1.3047450048346 3.06742769428333
5.22706304998801 5.17729947063065
3.03210461026186 -3.21256445123924
5.02167213295507 1.05740189470602
-4.90156654005378 -3.33496870381202
-4.8669651131581 -2.82468864165585
5.15663895599844 3.35457216311332
-5.13085454030824 -5.0151600795823
4.9070846287558 4.57498644141169
-3.20630919979842 3.16653084288203
2.82121276955607 -3.21626738012355
-3.18155165128481 -0.801044220649095
1.16720103398093 4.57395790603042
2.95592809377161 -0.962721085941067
-2.7807130069164 3.23643161532847
-5.19321234349906 1.06281021478563
0.815538839628011 0.828948701239255
2.8730629093336 2.77178995850095
-1.29975227735104 3.28753001015944
-5.00349224079423 2.7892588901634
-4.80350299116971 -0.966108359287143
-2.91207103882667 -1.23368168936563
-5.10103309163945 -5.23388901707864
0.801333529444513 3.38858930118559
5.35400505422914 -5.07514597420665
-5.03663527575142 5.24926500509191
3.27138134148535 3.1611501952471
-0.913794822773221 5.11324767481288
4.93320080167361 5.15426887531607
-2.78336158408831 -1.08216185990531
2.86367543892151 2.9399917179624
2.93346817479458 -0.993425150864028
4.01982838428611 2.98947968770399
-4.91644031106522 -1.08899851830269
-4.96047962365055 -2.91808186659592
4.84282768837316 2.76034934607043
-1.19904879613024 -2.87239711701217
-3.02245511045448 4.55140398406399
-4.94443313906074 -0.655474163470705
-2.95618280373302 0.952087101739389
-2.87493356652502 -3.01888537497129
-3.01715572512152 5.29540838754694
3.15674296490292 -3.26232188676427
-2.80233099283892 5.13419975701995
3.03879408376091 0.981926584608623
1.06436635485639 0.478484595591754
-1.13988027112394 -3.01462513245358
3.05831424795147 1.18844097417761
-4.81852035142694 -4.99733788324109
-0.991918409809231 5.13908879897257
5.12048471623076 -3.07609107867377
1.03151182558183 -3.03105880852893
2.88624946621681 3.50882239678102
-4.82149331137915 -4.91550646990645
-0.854967898928414 1.322268761446
5.0612367038323 -3.1135541222514
-4.92084781930829 -1.01960076243641
-4.86044651702086 5.15520192891479
-2.87344246308938 1.16076141455827
-3.09689585097877 1.40340930674941
-0.928803598045163 -0.722494529591176
5.16223880758544 0.677187498205395
3.13277168260131 5.18816065289908
-5.19116793329098 5.02394768922104
-2.83313704925749 -1.13979704706219
-5.09736930670367 -3.13058868067596
3.52522575452615 -0.781887303682901
-1.01973380899059 -2.67497135826048
-3.13342767673086 1.10788107105806
4.88275577520712 0.897603526770293
-1.13377387364097 5.43907885974541
1.03675195940925 -0.911164952446067
2.53977188678519 3.0022259227925
4.5129597977207 -3.06713022514348
-2.85778810421612 -0.970459536329883
-0.867464899182267 -1.05220971183594
-1.10115447709707 -2.84344646516565
4.59075247455944 -2.65482930319725
-4.81785812839499 -5.03235860521541
0.971820043254077 -1.07421942192079
-4.90904912006301 -0.778485604090984
4.85183729678052 1.07344936176196
-5.03557282880791 0.719704621259308
-2.98885554366157 5.49056819477239
-1.29633159269054 1.06977682296347
4.55291230660109 -3.10422318261947
-5.21393251234026 4.77087720055096
-4.82698912989431 -3.04515149718963
3.17893450002406 -4.86829817180476
4.98368744581786 3.17732392354082
2.90062010102832 2.75172924665706
2.96000109104651 3.23643927161369
-2.98964070041692 2.82061572586064
2.96432502530645 1.04233959491075
-1.03625781132787 0.737109106408546
5.14937122348088 5.06917902013817
-1.07453520400729 -0.861962312126171
5.27695409704024 -1.11578030482246
-3.02048342209479 1.00657489084993
-5.00431480366537 -0.799538009203132
-1.06688677271655 1.0798592528742
0.984164205975544 0.42769288329715
-2.96050812012551 3.39008806384873
-0.977056825406428 0.708311464922445
-4.75436036236831 0.962171243478523
-3.02131642400672 -4.84095240388341
4.84025654675263 4.79979868454219
0.671699236973258 -4.88102483651874
-5.12200474816072 4.56131227364318
5.42301450184751 3.30758245683426
-2.75351457405099 -2.92116455170193
-2.78750811365554 -0.717383317596372
-5.44300524946509 0.984036025759812
-5.04469704607483 -3.04568747895541
5.06609960521858 -3.00600361451088
1.31338887403719 5.01345382572372
1.19980631823748 -3.12422197867527
-0.933523109114449 -1.26958257916456
0.639805256284304 -3.15806408565081
2.81506195718397 4.79158297454686
-3.18205590351279 1.36194025331554
0.996718396710242 -0.586364193627734
-0.75474842399679 4.87770246815291
-1.3308456882981 1.17723352044557
1.18003875073452 -0.9420813560096
1.09763271939755 -0.925448647519441
-5.01851028754081 3.23791778327474
-1.04327698613024 -1.03609912965082
-2.99603496513853 -1.13213734932423
0.871633325287435 -1.12995057492291
0.980840894903399 4.70521866773821
0.937264275113219 -1.01801637596605
-0.873401044205848 0.788048237754508
3.21265443527097 4.66119496793992
-1.06064906416501 5.29859198101295
3.05014882006593 -0.921252873072264
2.98371390348319 0.633959331956625
-0.907672476365205 4.72868176292066
-2.84961214778872 -3.18004644061959
2.69548400212556 -1.06680654107916
4.81185377143361 2.80319148477391
-4.90563923765275 2.99630720451747
1.06547264644214 2.44295782534799
-4.98435407077692 5.01738659242192
1.23943271982701 3.04361889546645
-0.932609334378392 -1.09083641720873
-5.16623506603207 -3.38816361543289
-1.13287537985694 4.63026512958561
0.886929803630197 -4.95739078071111
-4.77585742798479 1.38284616749685
2.93168929692669 0.647786246518738
-0.931254464368713 -0.724152747036907
-1.14404118813451 4.83544417392693
5.22771003931077 -1.11449163466378
3.19176987846867 5.56157152527917
-4.8478744128084 -2.80277491241227
1.15986481758945 -3.189377696751
-4.89646370978436 -2.97667529346656
1.39239686562936 -1.0388592894701
2.50670263931233 5.45722163532796
-4.87450109726595 3.00810967752458
-0.878506027113516 -5.02988298124205
2.96337047789834 -3.09495253813825
3.23620516639836 2.96175284816688
5.32991226485556 -0.935081285936073
-3.13530508417445 1.06176603482682
2.99583023845192 -3.19099519613782
-3.21905980856032 0.745648726365214
4.85463035884256 -1.1159725094236
-5.02765356201267 -0.904465139746045
0.867609707532726 2.70855754829723
-3.00723733326953 0.753378968428062
1.13853385733988 1.03843889482926
-3.08085042677223 -2.90610277290787
-3.15340293030262 -5.29148903820636
-5.04722783187485 2.85646823722989
-2.75981485682963 -0.85563453101133
3.49193119981957 0.885475961755035
-4.9656613351006 -2.84538545855784
-3.21684426572662 4.87900279368113
3.3651334075961 -5.18546577910204
4.6964690013016 4.43056435891338
-5.04889072047536 5.55436501723174
2.99738819704491 -4.89066838283787
-5.20622421834168 4.79980887849591
-4.95023543439491 -4.92822308089816
5.4324747847582 -5.01553227038085
1.1623149967519 1.27274882067848
-5.1364706567598 -4.98635100819241
2.78139353568672 5.03797795650462
-1.14995595248794 -3.11167349845682
1.3919077980151 4.989657868841
2.70318255228847 -4.96898737234766
3.25985142544115 1.12665956459627
0.906452576599353 -3.06394823678941
2.91851202142184 -1.20306700288445
4.72309578011366 -5.02009560396082
-5.08217216404094 -4.8844664725251
2.92108148927982 1.27431131347271
3.2007328188817 2.96651895442361
-2.89323281788997 1.20996000952792
1.21427444482075 4.17163662311984
2.65088987317891 -2.72890585708431
1.25608427454041 -0.568636130515256
1.23836564616101 2.85448825492628
0.953852940390689 2.90990649320787
-2.6839620705328 1.21809319441183
4.89781833358523 1.05101723003733
3.01487921829134 -4.92352009850243
2.83081241558066 2.82027187092543
-3.02149069337114 3.10164760646667
3.23269236689329 -0.763377240542261
-2.97345334469952 1.06610762102944
-4.83349434246906 3.02279735066249
-0.808968316661629 -0.857713007705683
-1.2466497994276 3.06645573412097
5.17708952639565 -5.22489378201749
-0.994291847771627 0.948565700364468
0.962800200257574 1.19604371429261
3.03335947262525 -4.98295696554219
-1.1818512557626 0.877560067706093
3.33180604863383 -3.01401920349013
-4.83763607033597 2.88393250534897
-4.91160809005234 4.97630675283813
-1.23640688034423 5.25433662021507
0.930304186236946 4.41951600259996
-3.01398454564463 1.02760734263499
1.10055113103627 2.76564824894516
-5.05139619218542 1.14263256746257
3.13501522825619 -2.94215055059659
1.77987830557135 3.06728781395974
-1.16609326540196 5.05762481270496
1.1418442298872 5.46239734618664
5.12126922704739 -0.832872790070079
1.17924602061607 3.07096120423021
-3.0003431683661 2.98150016738542
3.0526135532035 2.84429293929964
-2.8970684322866 -0.814322501146577
-0.999839070252276 4.7815867874801
-4.7458822790033 0.861045773350195
1.1008136444026 5.38086966399988
-4.9745689943146 2.92613955557119
-5.15637659172282 2.87881097082332
3.05419296369239 -5.00391477157093
5.49237682416254 4.90613490494692
4.81988322884529 -2.96149204238421
-4.92524310238309 -2.90548105803015
-1.32544445234031 -1.01844469399606
-3.2171602828112 -0.825868839333016
-3.01516151504449 -3.39974924445471
-1.00801123251159 -1.15478792750909
-3.2199722318379 -2.9716455124348
-4.82225483593653 -3.13044770783613
5.30278272679807 -4.93343816924715
5.13355399855508 -4.8383577382419
-5.13628658334451 3.47030083089572
-5.11028033765906 -0.78306585128056
2.86331860003842 -2.90288846241782
1.10663221856936 3.39823133027554
4.45143451412977 -3.11090939883919
-1.06442301471057 1.27579979697899
5.04320241386467 3.42708909494068
5.01800866773645 -1.16059286637037
-3.10755080613478 5.02696090674589
-1.05174558042007 -1.19360110658728
-5.00362501393869 -1.14470113821317
-2.85457558000163 -2.65849764374688
-3.16101095618802 -3.08072048418952
-0.7476756406898 -5.20123452475808
0.79436079882965 -0.930076971522165
-5.06824512131155 2.79661583449925
3.00439098529344 -3.39543670990055
-4.86027175026963 -2.8846509552232
3.65764958439648 4.62608101179077
-0.842471170075138 1.31291571946065
-5.05210401678144 3.43157491688627
-1.05388160394525 0.994802216566989
-5.02036211460073 -2.99171927697261
5.05525224979832 1.18704252353799
4.95342018726182 5.11034990884519
-1.101249099059 2.9823647647153
3.48295659618115 1.39758345617508
-2.76032946474326 3.16484303329401
-5.23854175606078 -4.73940328510712
2.88812515421809 -1.20677294920299
3.41604518141913 4.86039824695656
-4.8936342670196 -3.06125811652771
4.9031721736238 -3.01303722955936
-0.780856466420348 4.74277189817041
5.49224429277537 0.855482480915241
1.17543052529295 -0.867350067119906
0.739757442456775 1.28340964059351
0.972689332060203 1.16332818131385
-2.96737444876731 -2.98830948178379
-4.96396633561666 -1.16714038055592
1.29975089071204 -2.82001769152354
3.12516045343418 1.03124893259884
-3.01078028315628 -5.04184883003846
-3.17835288213343 0.968970941169927
2.87097779176117 5.27349677538955
-1.22750436006622 3.43208495615246
-2.77583772439888 -4.93498213393954
-1.35010038789001 -0.900128207853993
3.08417122643912 -1.26979544451761
2.98804135509307 -0.865447185107238
-4.96706443281447 -2.90557380635235
-1.21864740354993 -2.79484779786841
-5.30578603404372 -4.99677743628768
-3.13702468272392 5.29021117530448
-2.68743607672354 -5.07857765307447
3.12609967112566 0.823468631277261
1.24590099352113 -0.949623358269837
-0.780983063925304 -3.056043242011
-5.02304817380277 0.731495169075485
3.12737894255318 1.41211606865028
-5.06166717823914 -4.74866338111877
-1.15225188073482 1.54943450718111
5.44068210302231 0.888337402458344
-1.14663071380449 5.17346942895355
-0.781423626326298 5.04923399325359
4.98091510244557 0.686479314373887
0.905927068279656 -0.934956188057572
-2.77034666851084 -0.989243011671246
-5.04831853350162 -3.37203772409033
-2.73694266384069 2.97186755656696
5.01805779060929 -4.9778292073252
4.95074519521528 5.02165999000288
-5.03135287248077 3.11829487675556
-1.03655438869317 -4.95539220149634
-3.29830595486718 -2.99084788906715
2.50445975727858 -2.9609451060353
1.03262388410577 2.97495335019437
5.42354052989008 -4.82244208482515
4.85530839316494 -3.04824218028924
5.06240199724598 0.874517390277047
4.77270522797676 3.03981939802345
0.848332649289817 0.892864321081985
0.876731296928662 0.793143760351945
-1.12484551414512 0.732370314026959
4.51736792714472 2.99117101141612
-0.897196478901927 2.88931399692972
-4.88048407305769 -4.85485739373053
-1.24491988080374 -2.79359390930314
5.18009153607467 -4.86919058400939
5.07543902520073 4.75690759511749
-3.14755647663077 -5.26090050105278
-0.877912058051049 -3.33717140245638
-1.4322967075698 -0.91087984736749
-5.03462138476888 -3.14011281669813
3.29485803369666 -0.869002535433604
3.06362928918819 -5.00595088030816
5.08546422789349 1.05896722633772
4.71003295668133 -0.949023071432613
2.67358212944699 4.86962609257177
-3.07284264440155 4.86877487528118
3.0686601345294 2.88436990188046
0.892812272087843 5.41134827237191
3.17920210598944 2.91749348895531
-5.17707853167128 5.45079535653444
3.43894804093211 -4.68582883610447
-1.0941320118414 -3.14950665111152
-3.1761170306431 5.29800035212723
-3.26540189886982 -0.823755026042998
5.08732407623377 5.08335244222057
5.36753409746859 -0.801224918524359
5.47645530210051 1.09653543291669
0.963052544598241 -5.07220034658046
1.06793761743486 -4.90730631589439
0.69719466420412 0.749012246845692
-0.938576159485643 -0.900323622307421
-3.06262214228522 -2.98590315432881
-1.03567814732893 -4.80315335036152
-2.96920104588665 -5.15937541248382
5.34317336963812 5.12570460592992
-3.03327406798767 -5.08835022265702
5.09921401222244 -5.18675079345513
-1.0987250212767 -3.19723403145584
5.11342460546912 5.27919250578311
-3.05854794516691 3.07845164288233
2.51778924183911 5.31896900261039
-0.939122747529082 2.98004290869458
2.80510202185055 1.1857122622873
-3.08183612679398 -5.07186801129024
1.00150143917923 -3.08434848672511
-0.683976300712943 -3.12845456101546
-0.670860987471859 -4.97674573350209
-1.31049338368149 5.10127833623873
1.11809620106299 -2.94206117112906
4.53816091233051 3.20013524655108
-3.38376561016099 3.00757600405533
1.19206550206217 4.93891455768186
-1.0912842546362 1.21642658306159
4.8291585116418 2.95592078421153
3.35920515909329 -3.07130857298874
-4.79178182967049 -2.73954503073918
-1.06145303127044 4.77707490055052
1.30158594635762 3.31755589563473
-4.97001243389773 -0.804668532293632
-5.30683782749042 -0.858633210422269
-4.99094245896055 -0.815656664212409
1.09389001330138 -1.04652579516459
1.03261003795029 4.76795149406252
2.64413008929898 -0.968369555381191
4.64818232659125 0.936700832039937
1.05495256662158 1.10925706809459
-1.17320945576925 -5.03796322556508
-4.91831518908664 -3.02991776477561
-4.76520816050236 -2.84885880458236
-2.90389763163646 1.24332636494905
0.932736299334539 -5.05644492766964
2.77556053489523 -3.06537379351266
-4.96042598898674 -2.73881087879251
4.60776470817063 1.10086147211414
0.903740922288683 -1.07788372165171
1.1548599456822 2.93641448150228
-3.05455470274085 -2.82043086465774
3.30854093071268 -0.839977205800794
-4.89238812118092 2.7129231416387
-1.44333016376984 -1.09316877922806
-3.03548200777485 5.55872629864344
-5.32380985128543 -1.08224436429568
-2.91846304509198 -0.764028633668241
-5.14425785202231 3.25398132888208
1.02936846635782 3.09737978988126
4.79219430169856 -3.02483934285602
-0.774746162667302 -0.777986020606382
-1.00530917721539 -1.2378261148203
-2.88337186200834 -4.90265723746646
5.00592872518066 4.55631312131648
4.87507174888259 4.7756749143347
-0.938652553110845 -3.04074983448308
-4.79450148369885 -4.66780644080703
-1.0973819186844 -3.17995974193262
1.25456884110293 5.22395056788205
3.38897102836982 3.29014239274001
1.03373699729308 -3.02191585277372
0.891335797201165 -0.752672868930388
-3.09481783065001 4.91923685515747
-1.35395884785546 -5.06199972737372
-5.01585454814385 -1.18383407906176
0.850418738992057 0.738248804231417
-1.13085075842703 -4.8088367072924
3.0239544693074 -4.93361925088421
3.28077988966528 -4.87314551267362
-0.790542621830283 3.53786858160118
-1.02368483043756 -2.91170216412363
-4.95131691238192 -1.0341173008799
-5.12101508238691 -2.86579416774855
1.40090626749405 1.22201150726039
4.87656859427536 0.918040862216026
3.24897173840465 1.32340894866643
-2.9914402621625 4.92217856864507
-0.802916298342899 4.83936033162524
3.31413443865572 -0.867443831675389
-3.22772617258962 -1.02122235152442
2.96341531346251 -3.13128258755678
-3.14409495053091 -2.94761809925941
3.04684452957766 -4.86555208808128
-4.9909258044049 -3.02677431953798
1.30482577433263 -2.8269722542308
5.08973318093176 3.01797279022783
5.148809950718 -1.02096032629998
-4.8258596998496 1.09075813525982
3.3499070061742 1.17249214163466
-5.03191848609387 -5.01741816590792
-1.03662144704363 -0.784322522212521
3.18635989712762 -3.21763076813901
5.27389060599231 5.26106167412732
-1.11523480857148 -3.00703155265363
-3.18152240712325 1.12113039857933
-1.03873549260484 -3.13058286328698
-0.894650726052577 -1.08407712261863
-4.78881949856865 -4.81998054546435
-5.14004172725076 -2.94814298902343
-4.83763396282456 -2.91068891011033
-2.97472692241988 -5.00584558901448
3.0950188052175 -4.90017508935972
0.968882554482998 5.14175078513296
-1.40686381220842 -5.09791911078013
-1.28269526704705 3.22944759423333
-5.10682714459318 0.984692898399291
0.834198223176531 4.70929971561943
-1.07090090332808 -4.99418299061723
1.08615280590802 -3.03286740635789
-2.84232882925349 -2.84245594438151
-4.85284491666548 4.8129534730875
-5.17715733525511 5.0208191800941
-1.42497095542146 0.637582324266255
3.04844503280935 3.13994714079167
-0.776915997432316 -5.05323280312265
1.09738908876445 -3.30795389861389
5.10915064270788 2.72060423537195
-0.837093212483942 1.385184539333
-3.08876188267955 -3.07548562249074
0.501473134773343 -0.978346556925829
-0.719767812740511 -2.74164663017661
0.955798097271487 -1.23575030831213
0.889923808022172 3.03561379650964
4.10901292635669 5.54676349111067
0.701096362209881 2.6347729647136
1.41895107727994 -2.94858075814029
-5.06650360429004 -4.98803184662531
-1.078473743491 5.12607553048084
4.84369407404095 3.28967027872798
1.1092528445445 4.9303702319259
2.4102304364026 -2.87175816471029
5.20584887124086 -5.03096484072043
-0.847600469957277 -0.628651154754136
5.07564432958146 0.947989462840391
2.72995598681881 4.60924138972811
-5.19763393763121 -3.1813992671281
5.37668208363251 -3.05771573051876
2.99477721438687 -1.04265355610832
4.72315300284439 -2.67844713604706
2.59815046622017 -2.74110585938862
-3.00258703463808 -3.15445033203564
-0.808130242418684 3.27560816770632
2.96343394707757 5.07822268798206
5.27726058928212 0.861182005782063
0.572757736642064 -2.90671437012044
-3.17618474109517 3.15327302294995
3.06488638353965 -0.980925844403596
-4.79539389007454 1.14391540810507
2.58532451129882 5.38709661046168
-3.17055267497519 4.92913114073615
0.901562622756472 0.915130407740999
-2.93210808977358 -1.00695609105004
5.20976151969577 -3.02906124089968
1.09366295396191 4.93214211583771
5.1765338791541 -1.3359963142203
0.658649075329371 1.28236641131713
4.83969793960162 1.13302820941915
5.0824909270718 -0.822197861770775
1.28802214115072 -4.83615083845898
-1.0177592691885 5.04946191483907
4.50735896926748 0.676212310080055
-3.00793787344044 -4.7806323034431
-3.05025407562308 4.79535858104842
-3.11977734852273 0.906439954185612
3.3649701897261 0.968840597739168
2.74459823282481 -1.20863755347991
4.86820280461719 2.50369537619777
1.30032955629922 3.39812278670307
-3.02374271299352 -3.13464014204459
2.78186239577657 -5.10465484761781
4.5234884443182 -3.00551240507224
-1.38666846679527 -5.12491726837153
5.14614660924869 -3.2404626496273
-1.15533328705582 4.94874897695408
0.916601339092058 -3.18845984299784
-2.90474855899564 -4.98094509358793
0.942187983489167 4.84991915147235
-3.04691960875899 4.6982734080355
-5.20973022870074 4.90609031226528
5.44954173151444 3.2679996097863
-1.20231049259271 -4.88082550273469
4.26658965863657 -4.96421461837784
4.94089036970522 0.884539772359566
1.29799719421805 0.849919736339053
3.23075265455727 -2.93930700434862
3.15553388833412 3.27289642220817
2.92910384347433 -1.36806922767027
-3.030133038694 3.21920281354987
1.01965356083147 3.02927718766205
1.11423590428009 -2.85595466967304
-1.0909844124935 -0.959056556932497
-2.82345557100724 1.11030143420938
-0.858584832346839 -1.0784777275161
-3.10577258589258 -1.30660096167036
-0.78660494384626 0.864258434882075
1.06126466431434 1.21660342559049
0.927129509833906 2.61266729368911
5.32209346496237 -1.1637100568106
-0.901659586820221 1.09918182125631
0.966820542366627 -2.82741581730055
3.13720237263499 4.95018866295568
-0.771784365196949 -4.96066857084136
-1.20422904612696 3.41369527202959
-5.09196512924829 -1.0174890411458
-1.0559865689498 -2.85664413454186
-0.973463081171027 1.48712375730151
3.15505454114779 -0.918500493971178
3.2468262038536 -2.90913007418367
-3.02772241425382 3.23367011108785
-5.22203677792471 -4.73232814444804
0.991828982075396 -1.31118619429383
-1.14060983722675 -5.19578148334487
1.05014788234151 -3.20797558358654
1.03446496683656 1.03844544095671
-0.829474395903774 3.28593047478431
2.83035344707612 -4.91997856396794
-2.9683762724281 3.00447883337795
-3.1345976696363 -3.25249190171963
-2.95415533343015 4.7531761608596
0.843793805284767 5.02555575032899
0.845737280343829 3.09284661347785
2.88726049664851 5.10537534994738
1.11391489067224 1.17548134722379
-0.754635527314291 -2.98102980502619
1.25982957893621 -3.12086589227916
3.02749439570265 3.0584738318183
-4.97200894426037 5.03073571792226
-2.835221298088 2.61449772933473
3.28325203406554 0.711310528792865
5.12535471342177 3.37856354253971
-5.23292948951203 -2.75917571348043
-5.19864939899926 4.68557087774202
-1.13503574960922 0.815596825713547
-3.04136177203456 2.71655330259545
1.17240319301287 -1.00221208989568
2.78594939093147 -2.99639739029413
3.05021162909202 3.11696106552609
-0.729220191487771 -3.05133498091651
-1.26104370679776 0.880096959809265
-1.27462950495169 1.43626963624522
0.640640116905002 5.20132024411913
1.42613602313149 5.36350477244208
-4.97082376005288 -2.8935149203395
-0.917241024859188 -4.73724033161733
3.18287758792519 3.24710839682596
-5.23873327667357 -3.07890825270667
-2.72999311672242 -4.95773210361161
-5.04353290548253 4.87770852947102
-2.94860198459012 1.10693152388239
5.24296496047654 -0.901288464389338
-4.8562227436086 5.32297319418353
-3.22470903204 1.48322032062616
5.04561280385892 5.13681696157274
-0.762278995253534 -5.02477380742579
-3.12130563799358 -5.02023452649809
4.93440871625624 -1.10775265524934
1.17211477672495 3.0350625237416
-5.04295171261537 -4.89923906090413
-1.26469707850807 2.53923506687138
2.5377473602609 -3.16641026672336
-4.74423162013487 -3.18078495893209
-4.86486591900781 2.6011166439058
-3.03344112841991 -5.10743624865663
-1.11268222826287 -2.89172206830267
-1.09464010458991 3.01574074766749
-4.96152741364743 1.19209759783289
4.51486689768327 5.06965221823976
5.33538335566032 -4.83723617346655
-3.07939092687543 0.877628977729892
-5.23166994447319 3.45578219280945
5.28760064296032 5.14501287249481
-1.09981264661686 1.07891064201427
-2.79937925538999 5.30398598999319
-1.10088876327414 3.14832536132896
3.26053434325305 5.00034073086544
-0.913023065916583 -1.3705386270761
-5.06573668325748 -4.91918370962634
5.11423950994539 -0.671866394899536
5.15627832648549 1.14349424217175
1.17755444761022 -4.80208016763195
3.12400357884961 2.90340130987232
-5.00655556975752 -1.049107319846
3.05685601900064 5.03378332604992
3.33677737028653 3.05389955947417
-2.76793954075469 0.995009552901692
-2.91844259421012 5.21987724585919
0.952181476351735 -0.939242561760975
-5.04239277119016 5.13604421064676
1.15710628471995 3.0231335172547
2.96815011824769 5.42923601194987
2.89951131601331 -4.85050168241774
-5.02806364745243 -4.98665775158867
4.76638140166869 -3.12073924539415
0.600084385615585 -0.968540173453198
2.90630396315589 4.80774258970995
-4.87515436859032 -4.88627605683155
-4.93654919488494 4.70692065409323
-2.78475336313561 -4.80813324360745
2.86631616753872 3.01508905734063
-5.04220918533446 5.25868416338469
5.16448591902575 2.88399328933479
-1.13206117428202 -1.189308100413
2.96328080095069 3.22580435352333
-2.89656842074438 5.18357266931139
2.71310453214164 5.06706834567768
-2.90899354707231 5.13337653738782
-1.29127872025432 0.713518090740938
-1.36989026742988 -2.95204947741601
-3.2221903102888 4.83700527165576
3.49194924950743 0.846208200750292
-0.890111680126041 0.73602761527773
2.83780442057553 -0.81387173639861
1.11340921106419 3.20180626178597
1.19496038692045 -2.86115013723058
4.95974038340423 -3.08987191243049
1.09545701030939 -4.83574980811458
3.02047453573576 0.944978249387069
4.55320377990531 2.79062694560025
3.29778675764114 0.888691462754098
-0.826841431283182 2.84212239616533
-2.82645269649089 0.884354910401875
5.19338249761956 -3.01868572455043
5.32844411835109 2.96978238564498
-1.18073203835922 -2.9469619510327
0.783709518271368 0.886535086729675
0.722287568781667 -1.04017744106169
-1.03451828061421 -0.770871483950632
4.70841385904899 -1.31116109190431
-4.93378746676141 5.40921991053439
3.28684649219874 5.31551894294741
-1.05882880179154 1.30321825587452
4.95541805237073 -3.08488733115589
3.10338048639598 -5.0001228702351
3.1633441716235 5.4724630761342
4.95129326114622 -5.14346713243242
1.15721608220696 -2.93714290528504
-0.75153358307492 2.74370547632609
-3.02118904188223 -0.996443182867714
-4.7898124035272 2.91715434446071
-4.65323033614639 -4.83465822787611
-0.695946339544222 -1.00418356492231
-4.89618857153866 -0.903043295300389
-0.754053324101316 -2.77826820266643
-1.13323521739617 -3.14829458337355
-1.18726276463733 -4.88946374463403
2.9248287508233 -4.93557378979773
3.1961429542364 0.796273050121008
-5.03480528370407 2.5832850613055
5.46007747982113 -0.860008653451223
-3.05341369051786 3.5897176167676
1.13987052500454 4.77980444486039
-0.802449439709964 -1.0937697319587
0.869412872164221 -0.949871856167824
-0.599779378335789 -4.88181798415848
1.48930722470797 -2.93910978083349
-3.12575312283564 -0.813895077148123
-1.35206189465472 5.10862141198943
2.95582489173324 3.26036090174167
5.10314557986539 -0.968434247496915
-4.8229466877041 1.13117340731397
-0.844102515540302 4.71356493147906
3.15056801781887 4.68952411356477
-0.864915433949712 5.36816271653401
2.97521734312778 3.02885300200458
-5.18572095159138 -1.12745263135914
-4.93275119158418 -0.776742651338281
-5.19579090647766 -3.28548896413447
4.85620624921493 1.06931100393107
-4.91359811391273 0.722387910009267
0.675478492771138 -1.15185463753976
-5.15827995106707 0.956335170741847
-0.969381785686475 -3.06119495705446
0.911102726632374 4.76098333213618
2.80709053162636 -4.92432541448799
5.21331749921466 5.16241368277142
-5.24063109286704 -2.97099770206376
0.639044443684434 5.65509555220785
-0.917836429864989 4.75152313630403
2.88912823787763 1.00969407449764
-4.90559993934872 -0.842544881260644
-2.72772859777627 5.06291585567202
-1.05693942899865 5.46249806649803
-1.02793833564138 2.69840309048267
1.17821329397225 2.81943623963767
-3.16658240954802 4.30441711325697
0.968299477297041 -3.05803348828139
-3.34318692855978 1.12636296287465
-0.687249231488523 -1.12247540986035
0.964923622846378 -2.7935195336829
2.88005295718303 1.00809843790607
-4.93020641341019 -3.29994300223184
-0.962636615234384 -0.72895046684329
1.12664587082788 2.91795949945815
4.6275562962385 -0.996843995757941
2.72364185817823 4.8786830702593
-2.86856175330455 -2.92590783299002
5.1848804585792 4.34405802928819
-0.84542971514355 5.07657511205925
-2.83895888057149 -0.977804502542764
-3.12472234056958 -4.79481981101409
-2.92078197880481 -4.78094641636265
3.19777991652097 2.88848031875901
-1.23103807290839 0.753553442430645
3.11728708496567 1.10284709058969
5.1777360243791 0.840345095985817
0.80941627311194 -5.01337519144886
5.36412197814708 3.222297218472
0.805717656054306 3.15156214647212
-0.97599036667016 2.44863708088406
-5.0097881047522 3.03287793995787
5.05336899029017 5.2888722442632
4.48262776224706 -2.66887190040894
-5.11237900141991 2.73639965559625
-2.84834450665514 0.674332173718824
4.38804657709179 4.60453484210319
-4.92706597393194 -2.87433533781876
-3.15601056994155 -5.1647370225755
-5.26158935724076 -1.1700188829403
-5.00045849753194 -4.98737628859497
-3.15340036415183 -4.92517385340729
5.06829275392142 4.86329053426118
-0.802551635225122 -5.10454036094881
-5.06789914399664 -1.04184506606278
-2.94293792618689 -0.926009843941553
5.39574275058169 5.00019262882872
-3.00701730032858 3.18735894198644
0.968066252528223 0.821263691802108
4.94443561010326 -4.94876087730117
4.72983711055539 -3.10575433417232
1.10579413640131 -0.922591551818862
5.27004816551803 -1.03419610304111
-0.919631228495439 -3.15699955096964
4.79795065400079 1.16203385209477
4.96472785166622 -5.1204283484445
5.76827548981543 -3.01363975653701
4.7438371949566 -3.22600419645329
0.869683422819139 -1.0113190753522
2.65251896030333 2.30557241018626
5.30797368866387 1.20322080745958
-3.1982046211936 4.97670071639763
3.16681126117454 1.17198420627575
0.977433612058088 1.26589582424448
1.11641071626601 -3.05768475910068
-2.93706891053757 3.27599372213202
0.811793921189329 -5.22610261901702
2.96368832911536 -5.26139762458884
-4.8643325039683 -4.979031980043
2.66863950149473 2.76031936153019
-0.847080019733208 -2.93321647448563
5.0867351853643 3.13370954418663
-4.89347095375764 -4.89522945043943
5.24360135232679 -0.938632110046984
-3.20044614795861 -0.845704122253957
-3.04805565434269 3.21222217931003
4.63213735309352 -2.96706904685732
0.854158816968788 -5.00429102928539
-1.29495291491381 -5.11431541704487
3.34618184124357 0.622799059770235
0.894726886370749 3.22784859050001
3.06358837197982 1.01773037364617
-5.2871302765912 3.14196404325764
-3.09561348479668 -5.0523118678322
-1.05219282471791 3.17418573788175
-3.05711322003717 -2.98775614307572
-3.02640129457008 4.70202523846423
-4.63265822271027 1.44499890562147
1.10128780044233 -3.16233738846147
-1.22725278683384 -0.728211902367714
-3.01497460724023 -4.84701374652703
-1.1439378353549 4.62504511123324
-3.2002785458107 -4.94694285004877
-0.796930726574712 -4.83092838553511
-4.89658853947886 -2.89360664885209
-2.93017759305042 -1.33996969506402
4.71016219547174 -4.92629149172076
5.2216149568765 -2.78684409506381
2.45873058696782 -1.13132719987023
-1.2353198749078 -0.862869588132862
3.36733087496761 0.935130529412201
-0.787728683501797 -2.95007105616902
-1.1302577006494 -0.916329828014401
0.936330901970246 -4.79036892218783
1.12593515420623 -0.822283515796215
1.04237466088197 -0.948439109337611
3.1060858928854 5.3826526514104
4.47243677523385 -3.04958150132125
1.18062286920309 -1.07908719077021
-4.80787302829961 -3.16218680403135
-2.84738319465391 3.02770282097886
-3.0328025184821 -4.99254454548109
4.65480909105316 -4.63295681422982
-4.92058877496181 4.74698033240069
0.807619875787484 -2.50445113646454
-1.14285675474264 -2.75136583135885
4.93366533413547 5.43895795165106
0.771573983832284 5.07918188463237
-2.79402870955224 -4.83713912788213
-4.98324699865232 -3.08544521459658
2.84152513385413 4.61661096831116
3.08337657946563 -0.896864303118838
-2.95718086456809 4.9694789042325
3.2710440474423 -3.28008971334324
-2.81132686424696 0.69999693901409
-4.91355710744021 -0.970134314685528
2.79550453061331 -1.44629873521159
-5.05633045423222 1.36436560041458
0.836033422486093 4.7551876719189
1.44206623733318 -3.0980441200439
1.37832018868192 3.38617437743122
1.05100986340403 -5.18900622817138
1.00639564860023 -0.974153060155565
3.23665174570907 3.14602194339218
-3.12683336140263 3.07066385406288
-3.04624331844415 3.24057431961309
-4.84694398254774 -5.05039112099061
-0.754328913227021 0.729653446565386
2.53493685137082 -1.056899184425
-1.00114654280099 -2.74443041742827
1.30807203747874 -4.99294936628832
1.64459480515882 0.980893361074682
4.49003732580509 -1.34205637375414
-3.05797970887105 -1.02813111800537
-3.00696650026335 -4.85896669138585
5.60185414984939 0.775478149090095
2.68781073646023 -5.1462589866711
-1.31485477701308 3.20102330694526
-3.11732696006395 4.45601123151845
-3.06410651200686 0.954342231950138
-5.13117407116447 -5.18106693169447
-3.2125612981919 0.866351597853453
0.9491875633343 5.21766827411822
2.82010456947091 -2.90317820534115
-3.15128086666672 -0.685053133467529
3.07111358495424 0.73589960289974
0.966328543625926 -0.978670544214667
3.17642205496997 3.40727367518315
1.0794352869874 1.10283068507266
4.87422529605763 2.93965067640321
-4.83503424453105 3.39279134441428
0.910498514081615 5.03105671495671
5.15479730693632 2.97614884909068
4.67357328314548 -4.96214979668445
-3.02382365489916 2.7991392882887
3.17831923306572 5.05539680877396
0.545474968058398 -3.11896274814341
-1.18529461761028 -5.1290867496491
-0.99769744345119 4.50604295908184
0.949537048492729 5.27251698702078
-3.09774129345155 1.01834757043069
-2.69664563976492 -5.02771746556842
-1.00385331370086 1.13292567966571
2.68139156461029 -0.856910627246984
-4.84615472545489 -5.2298000230392
-5.05707851615871 3.03645731223482
4.97134016094404 -3.10817602240239
4.89172692954191 4.72095752642333
-5.05103796909484 -5.05102932918938
3.17105420582956 1.11982910620188
1.4566908897548 1.30815941742956
0.907495996218875 -5.14137390343795
-2.95968732860581 -4.93189973314856
1.11298812225292 3.05278682932494
2.77669446033815 -5.14324134972812
-2.83230341699115 -4.90610174917524
-5.08251600498715 2.97603691429446
4.82163604681368 1.07824793842738
1.54400081703481 0.995751592377965
-2.90808119576157 -0.864509680176961
-1.03086779518167 -5.19606903380522
-2.56791686229782 5.36541901866133
-0.890189696141394 -1.2688260107667
4.43516772292301 -0.995295993224586
-0.916721005209865 -4.86460893964732
3.65896497990274 0.699409508649797
-1.18252407705727 -5.01953902973358
-5.05522084276579 -1.11518264739043
-1.04276193760829 -5.04343484690311
0.876171775173209 -0.776263737455123
-0.8944804422167 0.685186871221513
-0.990997024106584 2.69996645615303
2.64958115155903 1.12791430477271
4.84605737155498 3.02129066205295
-5.18220285486987 -2.77531590883682
3.33915618039488 -1.13088141573091
-0.989843080174919 -0.746214873019852
4.42809201289646 -3.27198118911968
-0.885775329170735 -3.07636696254211
-5.06815262592079 -5.10687734989737
1.37330839100399 1.13568274706888
0.883203672692409 0.753487319805052
1.23003558267401 -4.97185764282834
2.93288000614305 -0.795604149349921
-1.53621518135394 5.42526225922139
-2.75970340642329 -2.85048574938749
3.15677703572797 -0.964589277848981
5.17081390956469 -0.965632237303702
0.919625808322098 3.07379602183006
0.984472835095818 1.14206634000424
-5.14850926103489 0.659681948943374
-5.16586340148467 0.797648466758728
-1.11190468492091 -4.87809600970905
2.70190369655679 -2.7246757392643
1.36609577460866 3.06658017092872
-5.14626767781318 -4.98344856947143
-4.93738711213209 3.25730336287162
1.40151215691329 0.939882156024984
-4.79673726066445 3.06175589610733
1.065609162565 -2.99117222304632
4.54587849579882 1.31363040982975
0.57332922711176 3.12271618320446
-5.11493661835357 5.3054909250459
-1.00392126712786 0.63268829858494
-2.73863243497882 -2.75041906679336
0.983563761543455 -5.01099914165752
2.59844890824972 -4.94502105812497
-1.23763968173773 2.6714235946963
4.53977618859664 -0.994478403515348
5.11501516066123 2.6861931645506
-1.19914545657786 5.10828761626046
3.16833304424255 3.20488246841309
4.98237257558376 5.09539823206135
-5.15513890270211 -1.14262377121053
0.764819025794831 1.11168670139596
2.80935904382876 -3.13319037200409
-5.05449721351253 5.22513126835861
-4.89111595767031 -0.984494778743367
-5.16441497535842 1.32081697582831
-1.09063284435628 -5.167956203091
-0.860289363748096 2.88786215685482
-4.9451622877534 4.34439131846479
-3.08158467044976 -3.09704450976932
5.14096600296721 -2.78161701195875
-4.91907625142398 0.887093197042701
-1.01734783000517 2.63899605074836
-3.13415802760234 -4.85823332118201
-3.18920639791042 -3.32044135889828
1.27214943900233 -1.14448614169498
3.2551636799196 -4.70889634887239
-4.78233585031371 -5.39176476192128
5.08382329296199 4.59734932307658
0.94191416241106 -4.82031970398567
-1.11173185771991 -5.06931279669853
-2.59831806946527 0.723740926564032
4.79272165029338 -5.16466127887587
1.02582873970377 2.9251808496736
-1.07746510940863 -4.99480775064633
-3.08838337344292 -0.950018619756155
-4.95473224806191 4.7026835194172
-5.09219474345598 -0.984836900039779
3.15777560512799 1.46161267912444
3.02687538105843 2.88866592112887
-1.13178516070504 -3.06469247310792
-5.13972837838667 2.98647843369204
-4.99436703103103 5.38073775423491
-0.556288406740802 -4.88519624675011
-0.947527045335182 -1.03894181463708
-0.923490809554151 3.40469098813435
4.84620841337106 -4.91406410932983
2.78313760477663 0.708172870217798
-1.23578529340776 -2.9693249120258
-0.737663665288809 -1.42345749149918
4.79684097921843 2.74669476875187
5.6106440427752 -1.00811682377438
-2.87934942635968 5.09614866703922
3.19343551870193 -3.16876818957568
-0.934188425239995 1.12231786047411
-5.10212463608941 -4.9835364841935
3.29985825757472 5.17403534760435
0.96131330971749 -0.910370811967703
-0.96299172557905 -1.66247204657628
0.888854821942277 -1.17578216130121
-5.15160870171987 -4.90080448250791
3.48956519383079 2.94981212243132
-3.14750837997067 -4.91503175328479
1.0794771622166 -4.70121322896981
0.799667138239371 4.87247111103607
-3.20088101157581 1.05968266954783
-3.03901742502252 1.30925325713402
3.23871534701595 -4.87796347388194
3.54824159160388 -4.97754826050744
-3.1397083797134 2.92012588105936
-1.02637091438821 -3.15550297457462
0.838097781991978 0.884297227722036
-4.69862330713224 3.0279784978225
5.18144918174846 -5.01560789091728
5.23570045047825 0.923200802758039
3.22951454149667 -4.85975505607121
5.03041663750421 0.769361758751652
5.30616211320817 -0.824522292064477
0.996762452531368 -0.992874496381299
5.0245039643377 1.17951974360592
-4.9143116017359 -0.861038333818907
-3.00099684232019 5.03334814378486
3.35335852952516 1.0520742239778
-1.08718192054273 -1.12580690523591
5.09337373944096 3.34527525410781
1.24258096788229 -1.17245791141196
-0.999427415760533 0.769255099989771
5.36860767126347 2.76342749455487
-0.958906980261943 4.87355307902513
1.19555906091775 -5.31855273781968
-2.97175386755802 -1.17347867833341
2.82537503022054 -3.04699650698771
0.87314003307304 1.04964706376282
-1.25917413642858 -5.11163920130297
-5.05154700833983 -2.64493327905337
-5.0865722548934 -0.907798730774755
3.22403550811639 -5.06253654914289
0.859596447900519 -3.0820082819855
-2.87799908414106 4.67419734102
0.621364824526631 -4.98050156556064
4.81677944145326 1.1947696453008
-5.01483812869187 -3.29264409053977
-2.91523022708911 4.64750393204471
0.797494737039993 0.714347604114982
-3.11973329502788 -0.782442979362673
-4.87627435455536 2.85122270327823
2.64649905645229 2.89086015200926
-3.43101840779866 -2.85427503151669
-4.9092815468811 1.30780110071862
-0.417713802883469 0.992545701157979
4.89900830781851 -3.00917861174818
5.74863215123934 -0.994309414548365
-4.94289402299525 2.73691227736478
-2.97092472977535 -0.97509986440613
-5.18976685670232 2.6315934549431
4.43470983484879 -5.08886266923578
-2.9643131379632 1.16047782517222
5.16300281909655 -3.00297031715048
-4.95057068487653 2.24573529313254
-5.09890042440325 -0.904623815384753
-4.93528862363501 -4.91081997367848
2.74197620802698 -3.09601030877978
3.18608402548358 -4.83670937505203
-3.03707453467608 4.98222009876597
1.01171415778095 -2.72126826624941
-1.25570289455448 -5.11263822063466
5.38015515719398 -2.9207128898225
5.03051121015162 2.95060064659421
2.99368117059214 2.88953461307349
5.26867637392162 -0.922419810984009
1.3657284003105 -3.22136768146909
1.30032807715997 2.80593473869228
5.26419084468594 0.847893613305694
4.53730420644287 -0.931507800357523
4.9743979271871 5.24838152975788
-2.93906289206769 5.19215048491476
-2.8662417753095 5.17654639983205
4.84408148927971 2.88193244789546
-0.940783186685384 4.86529545279572
-4.90441621128823 2.82949648740987
3.02714567592494 -3.12912129674997
0.892418230902322 -4.99057432890613
1.46027681066402 3.43689224948208
4.77577004753949 2.97079940243322
1.16247336234395 3.29880943762833
-0.553400091134598 -4.80703319402741
-0.967897643942197 0.676863876483496
-5.16479332959386 4.74275166660353
-5.0007950017517 -0.849841078181621
-2.90684058460552 -0.854581776631912
5.4149243967766 -1.01648352444365
-4.87095740452167 1.11002463189983
2.97825170311873 3.17152003534432
3.38784622181021 -4.89156886417767
-0.945828228699873 -0.935875602540247
5.10634915593697 2.86437546149263
1.01859400019544 3.14857727177528
-2.92756676259168 3.13696459856398
0.489267551249426 -1.11336367643007
1.11910479070051 -3.05595788099719
0.513238810689859 0.811797995913748
3.1832131919818 -5.07145667823827
-4.97157905656022 0.853683542555967
1.24936333693084 -1.20762998525772
3.06725419644997 4.93637825137216
3.01872048644518 -3.11397377412613
-1.01657776449816 -5.04189593143875
2.77594347928395 -4.91772318674468
-0.787303641883725 -3.0247981601727
0.987528496177264 2.60954330862104
-2.99789609066872 5.1261101790804
1.02070250417202 1.14824774501509
-2.95933413867503 -4.85620537075789
-4.83407700087495 0.814437323405426
2.96158544402921 5.2476796936167
4.42718928042199 -4.8549853245853
-4.81540094812265 5.15704571526909
3.24473978182889 1.1600619235378
0.958856710476992 -4.9222405192074
0.799955394761276 4.74237384846127
-2.97926834599873 -2.92912762758174
1.03059539328526 -3.07373740951139
3.05135586064414 5.10336368511803
2.93288147275056 1.01441528085716
3.04818686659936 4.95887098327249
-1.2925721974561 2.90473179709216
-5.14180328251101 2.89805965855361
5.37465689192985 -1.17608741383601
2.98373018582869 -3.36051380639574
5.03837600577078 -5.13119294377167
-4.97252620193573 4.98678571318938
1.26469622104043 1.34327042519049
0.732404372154179 -5.04770965811118
4.46727912120754 -2.72393659848747
0.996133584780305 4.73221115717713
4.8057004792439 -3.1509153616853
-4.85503541925427 4.92146494849041
-5.02058757657339 -1.22479976819496
0.947468890528857 -4.88494736913997
2.95011749202996 0.72178378164385
-3.10676840992847 0.862967994282532
-5.16825849183985 1.00072830912876
-3.1503285797792 -1.00368194697114
0.934732175586417 -1.01205952796126
1.27852440848725 4.98790991441329
0.781421672955825 -3.03578169673977
-2.9608598688701 -1.0560022859985
-3.03684573430828 -5.19079653468229
3.71449691560342 -0.81287403368776
-5.00092822220965 -4.74454370639068
3.0175552686543 2.71165594620332
1.48611263287525 5.4828748073174
0.973350924370061 5.23807656393883
0.839157543079373 -5.22249181927537
5.76153513107781 3.09856046270773
0.963677387105271 -0.94733910703909
0.793328992475972 5.38892244144377
1.01152257515136 3.17473032338686
-2.91634749567606 -2.98502962650857
3.48157546060743 4.7125189917528
5.02153269861487 2.7866765843074
0.880439636496263 -3.0286975244641
-3.29474389864752 2.95113121342903
3.07971769565248 -4.76129820238968
4.359318083465 2.8038379770349
-1.01355651557869 -5.02980790516985
-4.8300219678017 0.889843203960788
-5.0856696568801 -1.06897325128465
-5.03805203795998 -3.00277730650367
-1.07513647580816 4.70781942979621
-1.02330008666242 1.22058488172398
4.84340197146688 -1.00288127024687
5.13352134745425 3.02411168380834
3.16776128243812 -5.0358347803611
2.82830807576928 5.33592664740884
-2.8287815411805 1.16905379672032
5.33362845403673 -1.01707248751572
0.851569344489807 -5.18911867087702
1.20018297821688 -4.81662804730328
0.900334470461524 -2.93397226345447
-5.04339405863244 -0.881055076272095
4.69368532840772 -4.85149023797609
-5.18024679679691 -3.10853443052183
0.483292900178816 -0.994124093098266
-0.880942832997822 -3.08898247859988
-2.92635543763786 4.70167158151772
4.51289989810085 -2.81335898021571
3.09277572767882 2.42963176405588
5.15270989420198 -3.09167875851173
-4.75946365193008 0.933706090419492
5.1814295828843 5.09994193685469
0.95531461731366 5.42846166737324
0.866424435408464 1.18191172639013
1.31811087909063 1.0766019958229
3.34310461115573 3.1431390909136
-5.17832943497921 -5.34656351135585
4.80058023805812 0.927558598064287
-4.88320292915857 -1.10101102898424
-5.0231383884225 -5.15987029676336
0.957087784347948 -4.99144151870864
0.88234706242635 -5.26404865331395
-2.9736442285369 5.40819040665287
2.63290805574497 5.27212741313786
5.02844242746859 -2.80444013276362
0.849726373141514 -4.68468924574393
0.963950086512411 0.887331074658215
1.13363835702485 -4.8501214363497
-0.749349100075884 -3.10457501573229
0.885819137957995 -0.884530530563424
0.900910589226461 -1.01460027993555
-0.98920690920574 0.902921136899903
4.90493011616689 -3.27225758359486
2.74391896562603 3.10491175672695
4.90393598159476 -3.14223303491122
2.59335419619201 -4.90668352495672
2.98675408424798 2.66423579934224
-1.08933569235053 0.720578033827114
0.80481712375075 1.34044382553764
-3.09529405750112 5.02164946556459
5.24860921481391 -1.01413695859681
-2.92991245190452 -1.29706552718508
-5.00774028311278 1.01628147389952
-0.713796465414172 -2.82929708715914
0.881368036719703 -1.09530764308277
-2.91956024451219 0.978312203153182
2.75793577590979 -4.97643930959657
-2.6339253824901 1.23976431511329
-3.12430288142929 -5.18115342122536
-3.09413436659964 -1.11487669089402
-2.84494716862959 0.857530914054356
1.12416843715184 -3.03693253174515
0.689329501196302 1.01987039180836
-4.84011790905554 2.99543767821357
5.59524652999359 -3.25401921439258
-1.1395418894738 -0.649529773121915
-3.06767712887114 -1.15519383933014
-5.1816656888198 -0.993330835478225
2.91775640522941 -2.85652967731047
4.92017616841703 -4.75460636295329
0.988437546898697 5.45580353325651
-1.0170143560758 3.4540222005987
2.83990984675589 -3.04852135159467
-3.04459455021852 -2.89516494039339
-3.02313351855297 -5.05810375918581
-5.11098643781098 5.03944709390581
-3.12099957327149 -4.84865181235555
2.86072860204253 -2.89912829402286
0.804737121338574 -1.0539886950098
0.882386302676315 -3.21507002289228
-3.17212058171656 5.27571004850242
-0.831938311635779 5.20693593774536
0.71062899568876 5.41546836578507
1.12068980602806 -4.92288869357747
-3.00663271550765 4.98171383031813
2.76681048909878 -4.83417319131443
5.23674069179025 3.26435542391394
4.882946975232 3.26522255233487
1.0776800804721 2.64984742806645
1.22253050137018 3.02277099659818
0.935456898978512 -4.91313075913041
3.12334934513199 -1.08986901282541
-4.98819336406591 4.9450861530284
2.73424694736274 -5.13338237275891
5.10706880793786 5.3662864352205
3.19376813189768 0.990219562329547
4.92900055968224 -0.677173145033966
-5.10610062969486 -0.883231878754836
0.889436465402838 0.986851939372842
3.14972553527227 0.933169439900735
-4.99498848265565 -3.00027199311459
2.78368998519114 0.796152854283646
5.1232624560021 4.42672988741562
5.19223053013277 -0.94832372193902
-4.83635604833301 -4.93000664420079
0.641002550023412 0.883908413006736
2.7786699500015 4.93712668103012
-4.91684418644723 1.12979082242479
-3.17309538880626 1.30616437165027
-0.842723256346659 -0.99399856297465
0.980509749941318 4.90581675473954
3.11364987805497 0.833389622819369
0.876049321838182 3.3121007468295
1.23888286527563 5.57862545107488
3.43744152649042 -4.9435747214247
-3.0008124149521 4.98772066064317
-4.91352268407336 4.93573524026303
-3.02316137333269 0.93099803509541
4.9231237814408 -5.27202830494793
-5.09986762814239 -4.95489719329545
-0.692538963961149 -0.928518282616423
-5.15828333193135 3.40442776224055
3.01159860187071 0.625177622466614
1.25985021653791 5.19614045532812
-5.02174075298654 1.11279857186361
4.88133843040324 5.60883478767657
0.943976345902435 -4.90055404296917
-4.9259147340936 2.8861366065443
4.74957907438302 4.94637785848952
-2.90258420892258 3.17771643483819
-3.2152280628596 5.57804585133473
-3.26867981134418 1.13269269881355
-2.74642390458655 4.99494224588292
1.42518935421666 -5.04626039130708
-3.05028694259931 -3.231454438056
-1.26577219096688 -2.98224807361428
-5.05496078560269 -4.99381038268943
-5.07777467165616 4.75553809092945
3.25349935915693 -0.907745283977687
-3.00657989044125 0.83373871706517
-0.802071269723431 4.87085005058279
2.86591181045717 -0.898653155275735
-3.01125389082944 -1.06182398759885
-4.99978177241232 -2.93782899113337
5.32009425654666 -4.96739937375525
1.02642100661722 -2.96698499269749
-5.19491676787617 1.01816363093474
1.26638623596559 1.04323383695486
-1.34276351709422 -3.20354815964896
-0.999742000042955 -0.953273780393255
-3.23507555538907 -2.83917214115512
-2.96990616440198 -1.00048823743672
-5.23997582554025 4.95515374078968
3.2291922781866 -1.18754008145751
4.8040801964036 0.54299153311894
-3.06888306566168 -3.21916706153339
-5.42871986491419 -0.903475252390268
-5.09099501996968 -1.31151396481065
-0.985109794333055 1.32702375254453
0.978284646987752 -5.30156856726613
-1.32260238143315 4.91152483865753
-2.88983541089895 2.76859835775313
-0.78408398493067 3.12801780883916
-2.9374872850979 5.14148372528043
3.08771183579325 -1.20233130150116
-0.7342019615142 0.975553309786185
2.91047922752925 -1.47835549364651
2.93312333894659 -1.21125661082194
3.21949663734438 4.73932407482029
3.24850765272048 -5.01914915601701
4.70407448618008 5.15454912376018
5.05863026956773 5.38226813774486
-3.20011944195479 -0.907420029518742
1.28507595652283 0.940402276561604
2.63337483482219 2.78189182519534
-1.0045681811701 3.22467222480776
1.07691096356841 -2.99747364102207
1.03284180582575 -5.14909436685136
-0.986537578092267 2.71330039849061
-0.737624671902959 -0.522831816461859
0.716930089627639 -3.02848927520389
-3.0082249089462 -3.09455524940987
-3.0704633342903 2.57944084521532
3.05552583327766 -4.76378216330035
-1.06740212407271 1.07982417956169
1.19188306409148 -0.84628776863926
-1.3793841625362 -5.26229684918463
-2.86126137554927 -2.66574873149391
-5.19737767064118 -2.86655429586134
0.921401758933008 4.97200094496443
-5.332271024417 -2.9637749812416
1.26953452744404 -0.899600813181172
-1.29762766197351 3.32347851828262
5.15616638208457 -5.29772131161169
3.52466948725868 -4.83138158293871
-3.23170702857664 -5.09376044861662
-3.07084593568871 -5.06345610175374
0.542848753301326 0.810743772234771
-4.87128446915027 -1.14076481757771
1.09043033934127 -5.07777760017441
2.66925583420196 1.06488582110074
-0.876239514575074 -3.04295736155606
-4.9737763976581 1.31005169767636
-1.17056299370164 -4.9943060847529
-1.02563151391662 4.9957447434741
0.879998419867694 1.07450832564226
3.15810600024436 -5.11504637986174
0.674702299608302 0.550242856119157
-3.0744734437223 -3.02243125470922
4.70385029623531 -5.22155632599584
-1.2292009411458 1.50889256477488
3.03643736739329 1.41544347398412
-2.77857162700728 4.68138285657194
-4.98343616079007 -0.853728930547345
5.38685013637112 -2.85976817283612
-1.2105233204855 -3.01520402210616
-0.874119493408375 2.6363056840696
2.62854849292269 5.00782665930658
5.10287744172424 -0.840364500824291
-1.34561590230148 4.63540478172932
5.26021112737848 3.03483007922793
2.89376925480071 2.91957814591323
-5.20819382441703 1.19561711861315
-3.19537995262881 -0.783564355319474
-5.15938653603718 -1.04785857011362
-2.94653794894178 -0.662174968579463
5.1331749885279 3.26923255999126
1.00720076595109 0.689748763097816
-4.79980464607951 3.29569431621585
-0.804766581434671 -4.91533854453361
5.52750442660523 -2.84602198711067
3.24958782760076 -1.03803923080653
3.04305473202232 -5.0503755611445
-4.9640636160039 0.83854667322987
-0.71912788430644 -5.10857093115247
2.8128563127165 1.576931247077
-3.14741788115406 0.470780424567332
-5.08319118884095 3.16234677519432
-1.08703077659295 -4.991224486052
-1.11240517135133 3.15558516887234
-3.15519552088768 4.75621463988143
1.0813530644779 -4.9564580011582
-2.83335913343427 4.2675373060332
-4.98066033066662 -2.7686463386066
4.6960060820181 -1.25569801742732
-3.02832709075533 2.94274223617593
-1.08980308732234 -3.09083114119849
-4.98411189409916 -5.01113674784389
-3.01323666822029 -1.01007628424503
1.1241245283087 5.18179143584055
1.1340790819567 -2.90866825887632
0.956579651580928 -5.02512250526691
-2.84645191271968 3.36596107806796
-2.77021799197151 4.89612194076175
-3.11061752045611 2.58301360652454
1.10990290021514 1.24082572389663
2.89115858294612 -1.17985788974979
0.774167053428124 -0.81073282775375
-2.80693181705645 5.07065153314437
5.1768997740826 -1.03976789533213
0.84804927719371 -5.10730321254915
-2.88433492154852 -5.03251888916567
3.11245097471116 -0.887649617154519
-0.959500181236916 -2.93419847428458
5.3265872626391 -5.21323012612528
1.15991500994581 3.8529040252743
-5.34214380226861 -3.02239167235704
0.953330890338447 -0.836554585203189
-3.09766408400531 0.891893237473941
5.10810882351401 4.9966915983933
-5.23849748478545 4.91315524522224
-5.06251920771681 0.812575340560107
-0.998836992900658 -5.04960846354842
5.37354551609366 5.19682868627287
-2.80791293319145 5.02814400530427
-3.16655240363385 -3.0131240307807
-5.06111668385779 -4.94030168828608
1.35332334539468 3.15027824461675
-0.853357337438906 4.91647102364193
0.95689683899508 1.34596775656951
-0.917602885188723 -3.14127039586009
-5.03425760032077 -2.94280945071792
-4.90659403669965 -3.14123547442088
1.32446865907652 -3.28751687671026
-1.02465339932911 -1.12718785697252
3.11258945375085 0.578604210073371
-4.94291733550655 -4.94527965757431
3.26846844477527 3.07582341479309
1.03168724782119 4.38830688525778
2.82052724383417 0.929372541465429
-2.83200539592369 -2.85892666898496
-1.07537910679434 0.812763922870852
4.75856419159739 -1.1821879243643
5.03688065783383 0.826615273344683
-5.18212742398512 -5.02019869529113
1.11325994097734 2.72090631089872
-2.79810037973495 3.20299615715771
-1.04920332327757 0.950619320020241
5.08409420336392 1.03759567803409
3.14836725990639 -0.901996513991804
-2.68355150897687 -2.59356226015434
-5.07307116124532 -0.944829041987304
-2.922365978045 -5.24702419755467
-0.843794927301967 3.25560758862739
2.68047380231104 0.842117483503032
-0.862227455592005 -2.82127348598008
-5.024119676683 -0.855318987000299
-2.93860872359089 0.969408202090802
-0.791511847677285 -4.69790138922955
-1.01289591799928 -5.11555260887053
-3.07655800381486 -2.64933149354972
1.15317970764076 3.19905777163245
-4.94270988752043 -0.883977798094516
4.92937394704088 -5.06606711928969
3.13276891253257 1.23727145788953
-5.23931699379796 4.86325140221116
-4.82475768661499 -4.62687592274333
4.4780389619895 0.924195522729834
1.11896643437311 0.555648726814604
-1.15964525850859 -1.21558654701443
5.03048089999005 -5.01288727037431
-3.17869662142836 4.93293072187071
-2.77868118266554 0.722752195164506
4.56289218600986 1.24832445905347
3.04051241420812 4.86483763503011
-2.92199540151468 5.09342939496665
2.90478160355653 -2.79359857197319
-3.14806347840034 -3.00492957741945
-5.03674741190781 -4.84018379933313
-3.05278066634669 -2.85656021396439
1.19619721398008 1.18729187091317
3.14246483082641 -1.12421096500953
-3.328157510375 -3.01498450426031
-5.08868342700639 -1.13594019109332
1.24573664153764 1.18191041133922
3.01885466977283 3.36486127306664
1.58754084750627 3.30604589879818
-1.05342724515975 4.69647845432316
4.50494437659246 -0.621618456474828
5.11612837324428 1.06397038471447
-5.09770640089507 3.09210301639341
4.96222548146151 2.65227731097254
-1.11202780743986 1.0953119289323
-1.04174196698545 -2.95133493507008
0.666250735978848 0.741164445979668
-1.13098583100879 1.00512082668775
-2.94323380990077 2.95757388525329
-1.40762063334862 0.992724930152239
5.09418413674339 -1.08721576981715
0.992340041072225 3.35578484533193
0.558023714679359 -0.710536582321778
0.452255915743647 -2.87297210364586
2.73219658552751 4.82033820781063
1.00790029622669 -4.88578230683415
4.47936940713942 2.75654689968844
2.94943332297852 3.1376165511252
-0.781921906884806 -4.95553549926356
2.73918761912223 1.15502442913659
5.28686946985604 -5.04333788125177
-5.15048677333918 -0.666014149023365
3.0967355361621 -4.92096164537762
-3.17799173593535 -0.91243301477772
4.76640138958339 5.14037975929823
-3.04394326554256 -4.99467430813546
-4.91632120091426 -5.00312605333581
-2.93213117944721 -1.0228758680541
-4.76573870392386 -3.04750005049069
-5.00941176313206 3.24782235653692
3.25387199682042 1.15803047318862
-2.98820662308469 -5.11860201287295
0.776242594961158 -4.95954090111521
-2.72715860653175 5.01453023612582
-1.33820441484167 0.890046665083205
5.64084463049539 2.95487044558684
0.55216217847893 -3.29074377114704
0.981665364337959 -4.78757424716745
-0.912284880651942 -5.05186871179514
5.50074475035597 3.1886970314629
2.84996642023895 0.956902007435919
-1.08524999051625 0.853012787185567
-3.02105200435049 -4.98550252070486
1.05064122866506 3.2841259222487
-1.45349272042173 -3.09078518778403
-1.08745780341398 0.455282609614729
-4.92404269904149 -5.18297681796268
4.76307956659459 -3.12889452921794
-5.29486601033886 -5.04191409251695
5.81501690680204 -3.26162600945144
3.20827441521166 -4.92239199452411
2.76526178182957 0.635486188154313
1.25215987991555 4.71500368823985
-3.08287952292572 2.57811165746443
-4.81309721232522 5.1725798129196
3.02124559927579 -3.09190204183474
4.67255388686884 -0.724442943639819
1.13268440976438 -5.15822026779068
1.09338735536128 -1.02143911468863
1.02476535818457 -3.16210627239388
-0.936875807911639 -1.02018577283914
1.10778851296804 -5.00343895223814
5.04248235425843 1.23756107068191
1.04464607124468 4.72686876460801
0.77596669445301 -2.89806659943859
-1.19692898695352 -3.13097057459464
1.2376673060146 -0.894611071883506
-1.06459209842737 -3.3204462660564
-1.3588609715045 -0.791102912396394
-0.938072659798222 -3.08844611089944
0.642526433941188 -5.01034129268208
0.884841168469081 -0.665823676103299
-5.04265910080223 -1.10592816151075
-4.88577069683661 -2.77186553563033
-0.696541739851441 1.09974252599849
-5.23312248088116 -0.692050483661242
2.85480166516889 0.665883156430986
3.21339829052562 0.912327374424456
-1.04124742923259 -3.09151005762307
1.20794542770357 -5.09570071610467
1.24092723707647 5.50084928997527
-5.13157447994122 -1.11693937585535
-3.10767821064501 4.80320751888096
-3.41135668663088 -1.38870775181204
-0.837459857271717 -5.05122015179866
-3.07877839246602 -4.84260902657743
-0.798596104069946 5.49669210050294
-1.14267417624684 1.32988246895775
-2.9083852284597 -3.13726290225105
-2.83483862050432 -1.03484490380645
-0.975649966821862 -0.970673917848277
-2.83808624067224 5.36840085984538
-0.984582703270666 0.879079751715933
1.24346930806011 0.814223595745252
3.20607095688726 -1.09232663544068
3.04694410426408 5.14729610163223
-4.77437570413313 -3.19908889382622
-4.91919084896378 5.18734628886041
-4.98342861093552 1.17006563259266
3.01359478998621 1.30525874214083
-1.0177388285524 0.814158357706275
5.21092821733021 0.711240885530041
-5.33897368554279 -5.07139371173509
-5.12911562443591 5.07149140094966
4.98837156862301 -4.91736199416701
-0.891726303770903 3.21275831459946
-0.832803463863728 -3.0094265354729
-5.0145969952682 -1.1177666780506
3.17277282623449 0.925130911607742
3.20729048741736 3.25132956643352
1.11664636333287 -2.9547821419239
-4.79989558244954 3.34904577740016
-4.85930776069887 1.14453499069244
1.05939695218841 4.41683112244164
-2.72318933985914 3.21605122868054
4.29861382871092 1.01352807075645
-3.00046594931609 -2.66360824786057
-5.17821781699747 -3.0370027313742
4.93763707402643 -2.99782003460388
-2.93364298452477 -1.07613053692671
5.00947522704798 -4.79015133149318
1.32122860825521 2.79677767076039
-0.994604359124216 -4.96815415840201
-4.93123819184216 4.82588239628204
0.684728207273669 -4.86049685881218
-1.03240073588423 -4.94224346927061
3.1651107939457 5.21574397313037
-5.16147872912203 -2.68910868921537
1.18480617155181 -5.06735977156937
-0.734966582537492 -1.08460497234493
-3.13283579430019 -0.951086125360121
-3.21858605568875 5.13989593729943
-5.21136366466303 -0.860291057658699
-4.78561504505894 -0.692888354381157
0.842104670923529 1.14720006177696
-0.918071090607689 -3.02119950597504
3.1557927149247 1.26812434186315
-1.00269578703845 -5.13742734406248
5.37759221596115 -0.896938473794932
4.85894059368966 -1.18162009823265
3.45550588164698 4.8825747581834
-1.28086665939391 -0.582432599898876
3.1909571256957 2.73671369962792
5.19416994671171 3.15330259233719
-0.79071048766833 -3.10267059261372
-0.773242590064892 -1.51483275450641
0.706366261322513 3.35051708557467
5.59911459025117 5.24049272305811
-4.80378343543121 -4.95356960885923
0.689561762461848 3.27148977101924
5.40339964561444 1.20273611902327
-1.18019409100422 -1.04153767281517
-1.11669906989016 4.85639479189507
2.73217401872221 -1.11781363516729
5.1020307679047 -4.97804926604063
-1.1398645034828 -5.08415149069517
-0.820181101657931 -2.77832166907391
1.0860013736552 -4.98805634579186
0.910108853732762 -0.946007003971812
3.09250745174123 0.826587604634009
1.07989406949316 5.01332821048083
4.98985999502838 -3.00861835607049
-4.93903203630406 -0.885813681815709
0.983851102370125 -4.98551245605756
-1.23926019377963 -2.91137961984608
2.82048353604847 4.90650441481154
-5.01777613934884 4.82563982692611
3.39612386024374 3.14399731076315
2.77047034119368 0.832062696474609
-3.14788198934566 -0.775168185139405
3.46698291625704 3.13241439943636
1.18516160836903 -4.84112196179509
-3.0882814004277 -3.04811295849015
5.06898868475172 -0.915555262746232
-3.20464422647256 -4.97996296285616
2.85822354917041 4.58606431113544
-2.69407115876882 -4.97894214022502
1.14683376240116 -5.09124882916406
-0.97485890883543 4.46330749513467
-1.30668878186846 4.55895995441549
-3.06026063391565 -5.16028174918431
-0.799373345332435 1.08485163598483
3.16079978608497 -1.38701921993292
3.08707055099465 2.70588829166417
-3.17969946528344 -5.15638879252103
3.17659306629604 -5.14975173172693
1.03207607502004 -2.80011808601782
-2.93209656305602 -0.940413017827915
-5.23462229706411 -2.73085550180255
3.13339081593031 -4.92903192581745
5.21818323580777 2.78364750131283
4.86053350787681 -3.01340874687272
-0.48791928415384 1.1386231079383
-4.78860113129958 1.07476492387116
2.9581269132119 5.09973539452383
-0.981369487458741 4.84702267411898
0.836833832420585 2.98213927492315
3.10833746795048 2.97769088498853
-1.29488543823195 -0.721172960883451
3.03753264509321 -4.77696936083003
1.15948911739155 -2.75372935270865
-1.23738288356159 3.29299497567471
3.24830486778292 3.0646405831932
3.0686075957618 -2.74040749256119
2.80420376079254 -1.15777926879672
-3.16876839822883 2.81236135276384
5.09346115967183 4.95750736741435
3.17109189125512 5.19462647447901
-2.8400608716019 -4.90337223847062
-5.08530843609394 -4.70921873923442
4.56973761673513 3.00178990892717
-4.9951647378281 -3.0785153455481
3.09470017269719 1.37717524739145
0.836437496599874 3.32050733591844
3.15956939962967 -1.2573062042931
4.58729160732628 -1.0405433465128
0.863653717276171 -4.96091804071655
3.22149746167341 -3.14836600084015
-2.9337168781834 5.01509055800575
5.35687308630624 2.77650037155523
2.89576546766695 3.2519385352489
-2.91219258266093 0.993841800845785
2.88204174019027 -3.29580665543926
0.416825345343296 2.94039595019454
5.15966787569725 -2.86661978400482
2.80384472637774 2.83259109904151
5.30692135518269 2.70541867906723
-3.14680039476911 -2.83143683748438
1.27143640508794 -1.23623517266391
-2.70657043630366 5.45926928664605
-1.10309712856925 4.95435097431457
2.94366600533302 1.04606087087639
-3.07023524493608 -4.8273649751936
-5.07377265120826 -5.32200327341519
3.08430835486608 -3.02151855879232
-2.79006766093896 4.970851194166
0.749673908980362 4.52385777841476
1.43452541353487 -5.08096394931383
-5.08564583488601 1.06088186183914
-1.02890849187545 1.00813938722702
-3.0545926717807 2.74535602566447
-4.9310568778675 0.884201584031666
-2.93862853829042 -1.02062624241445
-4.93143106516519 4.59389228061267
5.27909647499097 1.00619088234977
-4.84099306047405 -3.02754068124141
5.12225965614991 -5.01487967868762
5.06954550583129 0.561426200674544
5.24470048635051 -3.21695443609554
4.49294093281247 -0.731558788030424
-4.99657295517421 -4.98568632244088
-1.21555326122489 0.779685957776307
-0.885319603946002 -2.94723227466638
4.28870083198964 -2.69676603421718
5.13565566471659 2.98552905479121
-4.86339240076791 -0.930683404086798
-1.40286896388506 -0.88446029969771
2.84633855913326 2.74394486475384
-1.34126400436168 1.04784644061354
1.22161462565519 1.51241906919713
-2.90103123622194 3.15585252663586
4.75346559591961 -4.83286061435621
3.31386907574597 3.22695743882369
-1.19419851924013 -2.98129477584105
-1.22194290432116 -5.15563116343151
5.12485649681942 1.15196146942974
1.30489996501748 -0.902944108865154
-3.11226952443043 2.39911391794974
2.94709402205228 -3.03776857157577
2.77957121656508 -2.73499182403177
4.93664656981029 4.86690667319249
2.87459404512017 2.7304811626324
-5.13526893741772 5.03678973107739
-5.06986801317258 -3.09047157087834
1.40246526826092 2.96170565970351
-0.897906017651748 4.64049371788381
-0.986271400847415 5.11445362269935
2.95506549256693 -2.54774145497085
-2.97373290977727 0.891790199646748
1.32281127577538 0.716350589605737
-3.10149053920429 4.89485008633974
-5.05713867838882 3.28067771835766
-2.97057887613563 4.68102162423451
-1.04555183612048 -3.10388954855148
-0.93654319190835 -4.98453506173186
-2.94174814905405 1.08805448669968
-3.12701259312521 -5.06864290705643
-0.900724833778079 2.94809120382691
4.74374446047669 3.14650642871625
4.93320688499595 -5.16019699859203
2.98588383975409 1.58942229618944
1.04080283050246 3.31103677054166
2.91933069333523 1.45496222376146
-2.79784531997206 4.63118508521151
-4.94108444937341 1.34989670781834
-1.17028499295648 -0.728138466182279
-1.18901070410796 -1.16610688696273
-1.09925903146739 -1.13971692690313
-0.850504567401903 -1.21974954510597
-5.14633556125343 -5.27795947954431
-5.01282584695234 4.8026290338895
5.26005966130901 0.998808565986708
-5.14688228179909 0.881878399064919
-5.00747871893202 2.64140672753727
5.13241423473944 -3.20229959117868
-2.89032555414404 -3.2642650759861
-1.13093832406253 -0.938883620996628
1.16441306264046 4.92092493934201
4.84167652293151 -2.90654695970151
0.751413327727575 3.49134211842545
-0.824220606312248 1.15749511853972
-0.747825111181837 4.66759690286273
0.928909800296406 -4.95698606341313
3.17269981507814 -1.11354059816945
-1.21982489261664 -2.90293450395318
1.00394414315119 0.87852350256838
2.92306022439637 2.56345653562679
-4.87905481924902 -5.20169144566197
4.90708697800488 -1.1453446860356
-5.21342556322035 -0.770807693798365
-1.31311286419894 2.73453587996492
3.21194054927309 4.68101118880897
2.99229256070578 2.9850191665358
-1.13617069519798 5.06899265197739
-5.04751634158187 -4.95060784666819
-2.84373205427038 -0.821998010712771
-0.770244274233209 4.52142536590439
-0.567363221345923 -3.00977100150009
-0.957338012912597 5.29126442422419
-4.80118882376098 2.7589166812988
0.956589898933153 -2.91228116403116
-2.78915778319803 -4.94225108214926
-2.91802849072068 -1.09152101519143
-2.85954963918136 1.09833990940628
0.861467329833339 -1.0793155952903
-0.651049709418081 -1.21608574105113
-2.6987035375678 -4.9465868431924
-5.22991855631089 0.989036068523665
5.73208621995588 -4.83249971955841
3.25097588824082 -4.90422486101922
-0.906118088473321 -0.910741746511314
3.41611534513996 -2.74931599444896
5.33961269177585 3.2012990312441
5.17165251576766 -3.0447703951309
4.65941143331529 -1.05690343504988
-0.742270977990734 -0.993281215674607
2.88804718229851 2.73559992089292
-3.19593573357374 -3.13365267071924
-0.941079122584269 3.0081274435014
-2.91551534515679 0.688995883116859
-2.98430388214242 -0.945847726806268
1.00055910084226 -2.89075157573506
5.02525238242161 1.34047709190448
3.52022838394935 -5.05534899050535
-4.82852380461556 5.4359852943065
-1.04838823994994 -3.16822185587933
3.01783772791617 5.03190675635038
-0.735275491074918 0.878746580285125
-0.955103006433075 3.2760370695838
-5.08550974114299 -3.01370647206632
-0.827857620194124 5.0181968185811
-2.99483232472552 1.31785859255178
3.42246881813698 -3.27529266940852
-5.14533131468968 -5.03072715943989
1.43004809194198 5.01952806774873
-0.553781209234275 -1.12724548175133
1.20649281515776 -0.873542460615003
4.88248971579667 4.36479892502696
-4.6741247132476 3.30115226314881
4.93208720679742 3.21633926455049
-3.11768496756785 -2.8064234960026
0.9417926037535 4.69790313553231
-1.1940167440032 -4.90328550509005
-4.9209904636986 -5.36385772964423
4.94344631603497 -1.10002915906055
-3.05482523644656 -2.91927530876477
-0.723868317306321 -4.94574594955295
4.47689196306827 -0.992035249556071
-5.12233602052265 -2.81949466676176
-0.986674055348381 -0.964241556034669
-3.2397579702369 -1.07336124951163
5.2950835175904 0.989580052129347
-1.27443061684742 4.52351722997205
-5.03408622655257 -5.03919063469313
-2.93982282719895 -2.99492390850903
0.954437479134025 2.90759090864716
0.815075785215552 1.04168903816059
-2.84613345306652 2.98533351330742
0.683168578662522 1.20425737611277
0.781666743525322 1.10903852492697
2.70456633660631 0.7664527691823
3.14666888602305 -3.254094299073
-4.92965720103999 -2.98680868333002
-0.925476329019115 -0.934782333970642
-1.32312833963704 -3.086034408254
-4.83162793870746 0.937222756129027
-2.71974365510162 -0.747785247790904
0.937394126327594 2.65046297061524
3.25369039960039 -5.20063305699388
-1.06315344112944 -4.9756025138183
2.94889685578324 -0.974772280348553
-5.05458657035846 4.23844917358465
0.984900792121123 5.62143258995824
-4.98861510645362 -5.11862045208244
2.83784259343677 -3.34176423686856
-3.03585827973547 -2.82892194254326
4.75135818288812 5.28477237516079
-3.09612550427613 5.4974605227438
-0.760533413881443 5.10071091501402
-0.753395265783177 0.936396048914064
4.96392596447173 -1.26107582070194
1.07334376142869 -0.826377020418106
4.37209997366199 -1.14433389847471
3.12091938730633 0.73787402988101
3.07079934242539 4.95024025109924
-3.30385080692064 5.53030475854731
4.78702116796596 -3.0308030518472
-4.93081260854374 4.95122631094758
5.06454656898626 -1.1943209404892
3.1904173166458 3.24013581684403
2.45329294128866 -2.93319784068417
0.787132172625777 5.20267981134959
4.71452347229025 1.19775604326762
-5.1186053752048 -1.21380674228692
-4.96523508557669 -5.01579120816057
-4.84968392256656 2.97798607099409
2.50471905908277 -1.23024786594817
-5.04434914365101 0.869315799410333
-4.89610395607434 -5.18942733646172
3.02002246063847 -3.25378684693565
-3.12015163846613 -2.96660671795949
1.32771606388955 -1.24588615455273
-3.17540368861067 -5.12734501512016
-1.15127375324322 3.11505691550918
-4.68100903489082 -0.595041919844449
5.06132363464083 1.1201249255243
5.23127814508378 -4.91062412033689
1.11337955007526 -4.8671770185721
5.02013727513559 2.90352315424125
-1.03773336798787 -0.927682424336455
-3.21506816701697 -4.97938395076127
-5.06326805967736 1.07592078700691
4.84298190329498 2.63707740463216
-1.07431892423599 -5.02398707272548
4.94764644156823 0.796866662478842
-2.88531796883526 -2.86315178884677
-2.94283515750279 4.64532357212369
-1.20722973409191 -3.20208028563213
2.93396010728029 1.13265057481633
-2.79971481617407 5.14131824400173
1.07627977627953 -4.89600253186822
2.81171206408872 -2.95023766313298
2.94112908445297 -2.97148867438151
4.42081389002331 -1.09011102913384
-4.98114591599926 -3.15765764649967
3.02123814838487 3.12265200830598
-5.11200493081946 -3.11471274286368
5.06077959707926 3.49574608072117
-2.73557350467051 -1.13888683472504
-0.878337613713129 4.92958137445464
2.97355435567737 5.00078831597227
-1.06572037438641 -4.87427504764224
4.6297138477447 3.02702734530143
3.17518176169765 5.14929019144421
-3.26257937194201 -3.21718928960581
-5.0697301048364 -5.26711583277598
-3.06227043598482 2.98391452127289
-5.02528829401285 -3.19138165395169
-2.99823242058674 -4.77230720360607
-3.08710086968436 2.83214919101838
0.979099439494209 -1.04303764462427
-4.90052300246525 5.12109977791623
-4.97938526792069 -1.22176488657372
5.14329817613355 3.26057137389829
-0.970899264050938 0.769037489560066
-4.89283904399548 -0.723169167734257
0.795511184047361 5.01829450690242
-1.12627621527619 -3.0771015069917
-5.12673565832956 1.14122478374393
0.798334380945086 -5.16208928565478
-0.918846698359135 3.03149426325706
2.68810367603628 2.93355472354252
0.92695028435206 5.01962502243033
4.98139208417227 3.05245481624196
-5.00416700810403 0.763396598311356
5.23544113350993 1.18763603114003
1.25435000680372 0.914313220439137
-2.97484802712759 5.30183327025708
-1.18130486595906 -0.972346705615623
-2.98816591139648 3.30387754792538
5.32182292557266 3.22531282298528
-0.883641848093047 0.766552344271666
2.6588007608163 -2.92273339821031
-5.43522709244696 -1.12417026454076
-4.96519380462539 5.44585206016392
2.6963446314832 2.78939692781023
-5.04401243742278 4.47162496524997
-4.84781060799792 -1.0180184767105
0.736339728975176 -4.92470705952103
0.957530560263224 5.16945407926481
-5.08332411580678 -1.13682028280284
-1.17648122516294 0.930812425210616
2.80082241134301 -2.72308148338797
1.10774204112879 -2.86498421496521
-0.994926936795456 3.1561248866502
-1.10674004936897 -3.06221042808466
-2.99928963068107 -5.01330104717686
1.19661913069806 5.35005149221044
-5.02492693994185 1.09245657913833
0.945336675444443 -4.91629880109767
-5.11507485272303 -5.05943915466013
-5.01560801219026 2.55387370611657
1.01929132127247 0.955101087452521
0.977869421781881 2.98840964265402
-5.11694086908844 -0.516929012828698
-0.994004981537294 -1.01245075215189
4.94992692342456 3.2376918785225
-2.96923425575711 3.10148004892395
0.829416088074943 2.92683256532102
4.76407739538127 0.960426377003886
2.9151679399917 -5.27733576632279
0.95799195192696 -2.99857243268009
-2.74476120555232 3.14551172702908
0.877305735854646 2.7777199650951
-3.046317050169 -2.82222003503309
-3.05323555600295 -2.86636632621768
3.09929520417877 -4.85997548524752
-3.05024581987775 -1.17381315991096
0.825188949538722 -3.23094987542052
3.16092657880502 0.51503499180373
0.999837519289818 5.24843048592439
1.15982112095829 1.32865062037303
3.0003475934266 3.0410029630108
-4.91891897557176 2.91146040683636
3.17257928472616 5.21644255418464
-0.782612632406292 0.815737183489816
-4.88480351397196 -5.14819120824971
-4.87787910965768 -2.88758045773663
1.02162685020433 -3.00412084510638
-3.07237031263191 2.71051289063548
-2.78836335152167 -1.01081809834058
-1.29519257871144 0.815968904799747
-1.03844023258206 -3.28347641923133
-0.835086331393164 -2.8331330869049
-1.08070774458837 4.85881290077559
4.81004276338457 -3.17627574960828
-5.22953469002961 -5.06445746792137
3.19112874965885 4.79019599096739
4.97558230149587 -3.05111362225322
3.06316877454583 4.72820203367148
-1.09241379907789 2.78166011828807
0.833621628220569 0.906223575301276
0.850417066505591 1.11986565352354
1.07985919522338 0.9729973986403
1.13414057750705 -5.24560962652685
-4.83239918425961 2.56321781287415
4.8328866266915 2.9428700077518
-4.85983850858589 1.0411723361878
0.705264496388103 -0.955315131840481
2.76690196430278 1.20076780773778
-1.15730061287011 2.93860360851162
1.18611549537115 0.907791906369813
2.80363171534771 -5.18795776170602
5.44006209415287 0.788097537466453
-4.97159476864988 1.26200958876126
4.82456761666766 -2.94573696473135
-2.9463376163306 2.89908498787322
1.26609402062225 4.92370020384016
3.14743637653828 -1.2771192193278
-5.10281473070959 1.26951081797136
-4.99635824100642 0.804086741769809
5.07859550754566 -1.19653306214741
4.88969418309199 3.15542309831252
-1.21644105966414 5.21813551945165
-3.08147632431271 -0.995846864449359
4.42610639411245 -2.9530284857196
3.10211716560061 4.81055709506636
-2.85315707048316 -5.15798143015493
-4.96256466387866 2.99160683184501
2.83676868804546 -1.15734536911901
-2.9418242127766 -1.02276000270303
-4.955514325174 0.87861823151625
-4.98957247888204 1.2805746262954
4.83222865425853 -1.16301326290223
1.23892758976344 1.0015953927215
-3.04703610401348 3.06488906497107
2.83850927692031 -3.0440490341775
1.30262371941691 4.6117513632681
2.99061988044239 -2.92220807985877
-4.89313859433067 -1.34981327477007
-3.09444115441561 -2.95682186782231
-1.22452499699401 5.05130348087968
4.40012317816102 1.24854828028175
-0.817059276072298 -0.835183360162933
-1.03120990792323 -1.27703387239579
5.23106168606121 4.65341564398988
0.551740582926493 2.3151937787983
-4.99829147295119 -4.77983626727544
-2.91085762221134 -3.1933547803647
2.66152898588677 -3.10374326440965
-5.10849740654176 0.579642132986103
3.17653222208904 -0.980918528057388
2.89116931691926 -5.01390413129201
4.89302680511114 3.04485250760472
1.07601937670732 -2.91307229615792
2.72852589820679 -4.95786709560178
-0.927752191387462 -0.973667500631566
-3.08618743679679 1.00561392842468
5.31859355795135 0.92051240119542
4.81065543582594 -2.98091638687382
5.17950740045456 -3.14388423230772
5.01211552891696 -4.86117998177365
4.68697417975521 -2.99263064253776
4.52425059715813 -1.05832464376345
5.22751215995751 3.28320482960821
-3.08497274262135 -2.97171611861479
0.901721825294935 5.77890967433915
-0.979914958552045 -4.9226064136155
-1.0903895869181 2.60080702728394
4.94453101434741 4.76891612400673
1.42400666117228 -3.16498146130144
3.06041711521418 -5.22159878159169
3.18066512568366 -5.13428807934461
-5.1685522852615 0.837387881536834
5.00121385755169 4.96534235032049
-4.93406889318511 -2.8749383684712
5.17150183055135 4.71372170000659
-1.22182737999629 -1.04657848349879
4.82198240805551 3.42855409626457
1.11416459386646 -3.06175949823617
0.617836011562752 -5.03816367345382
-1.34457124741484 -5.02163708583352
-5.24811346604618 5.06139841022425
-0.814243505438274 -3.05749772055152
-1.41249110974321 -2.93483593600954
-2.92758455221661 -0.870170837393017
4.87792464366498 4.7139861957458
-1.05689374227425 -0.936607948727297
-2.65122093528697 4.96555507673
0.954235229901727 5.27676011260792
1.08579707771559 -1.18803710893399
-0.67591847323025 -0.807811673209463
-0.934706801762705 -0.942795241997058
-1.45047310817963 -5.05349680813415
-5.16452920277847 -2.73897558514272
2.97969094738388 -1.04819344043399
1.00892052109418 -0.940598522499656
-3.11103397170905 1.00000705032909
-5.03790204185122 5.46574072041103
-1.18168994808993 -3.10218035710348
-1.19643637841182 5.34379191143551
-5.05635685598529 0.984143294833895
-3.16798329767405 2.95510185735847
-2.99913023120263 3.0478849090406
0.934262216786496 -0.925665692459036
-0.871224196415658 5.16353389407138
4.83996650759628 0.959752336717346
-3.07159897462997 1.32470370891505
-3.10605286849446 -5.06853413510082
2.88853277262104 -2.76957509505773
2.72488353854846 0.751894043964036
-4.7561241962708 -1.18669377784984
-0.944509551306884 -4.94836251503909
4.60717859576054 5.16450108589826
-4.94569761463763 1.08802094930015
2.89005707922508 3.23085146330474
-0.903921340520045 0.855014521256989
3.26873111194326 -2.85512039074659
4.55597729033581 2.78422344198109
1.33577319807682 -5.29624459709449
1.03937548220058 -1.22237880270034
-1.04317398994414 3.27586354656999
5.30850398048977 -2.87281816456407
4.4891013208504 -1.22287978966036
4.6786526123652 0.880682548861264
5.02119647390677 5.13605189761173
-4.85802716775728 4.73340423156508
0.960385870880755 4.60653111703631
4.91434354799294 3.01670570410734
-4.75048691605782 -3.16653046104146
2.95982338634248 5.01391993151152
0.713533147984339 -3.01628501631186
-0.841467241713564 4.61883102198889
-0.705257031172359 -3.05725312935942
3.38124955867347 -4.94610828469614
4.8503797735284 -3.0289682239086
5.13285483132761 1.04015616838275
4.88302632682138 -4.74444503268958
5.06016647135363 1.07746853175195
3.11856010299556 -2.82185837620919
-4.84401696947613 -3.02639451899099
-2.72504409291696 1.15635474904084
3.16582332022351 -1.1247437879232
2.91323003238356 4.93879034129745
5.31465106155749 -2.86638374675088
-2.95494245160517 -1.35744338830772
-0.939417167366121 -3.11549090773274
-5.1009744637818 5.03232618358204
-4.97968356112844 4.72618128081722
1.12974974989786 2.96336789342728
-0.68619623399486 1.01005253242384
4.79435065061593 -5.04564655309224
5.28597469629006 -2.86680011486495
-5.07764923185327 -2.73086767969956
4.69605088747688 -3.24405190344262
1.14374846907063 5.01712094795087
-5.12305273199243 -1.12990328466538
-4.86801234068006 0.831526940401018
-3.20432133947202 0.735278186216163
0.941813918682265 0.981378639631149
2.94917206833206 4.82280971514952
1.18877985304448 4.55664468082682
-5.05733384404724 3.11106356880798
3.21252016865598 5.05441457667151
0.531725527121591 1.04833810041688
1.1295866463404 -0.932007547152184
-4.99977613676443 -2.79420940823721
-0.545380237777311 4.85302432042707
5.01152867855793 -4.91750904419878
1.27339495578281 -5.14847994547895
3.21271288852194 4.68267663875617
3.09037459592534 5.32989955915391
5.30334782174379 -1.41447716337323
-2.96756639834137 4.79401526070337
5.14321631961854 1.09756363694412
4.94758593218902 -4.98266368647629
-0.867994810733984 0.978930994119171
0.972231840038611 -5.03769258158313
-0.853767389085725 0.909275947974888
1.11577799694588 0.976782429259567
1.04932586019678 -1.16617762226093
0.6825868638496 -0.90380404925086
-2.89655880742272 1.18031057094522
-3.23931610594332 -0.78849291401105
-1.33289201220846 -3.0213898917716
-4.92544234727569 4.67953444075236
-1.14138843103299 -2.92275793835536
3.17989581241015 -2.98862447568788
-2.55181151539638 -2.91404687021186
1.33601878814541 -0.980944651631366
-5.2239363102817 -5.05161461347025
-2.88766688502403 -0.775201511755657
4.70346954270364 -0.387694506911544
1.26084423010601 -2.87341476119154
-0.929451686907232 -2.93834981589816
-3.05945053226521 -1.41314618022785
0.764125609753418 -4.89656341386342
-3.10688567016686 5.4532422075742
-0.84010023723697 0.682095432139221
5.22055935502812 -3.15698745609839
-4.94095990964141 -2.81661950078088
-4.80840183847546 4.77447553894343
-3.20040491711322 -1.29830343293801
0.904178458129841 2.81203021765285
0.848666460456894 3.14032267555089
1.24934806898872 1.12292511351708
-2.96230893642552 -3.04557488764308
1.48769381745363 5.36043098980539
1.13080050126931 -5.11220920159528
-2.87250495339288 4.71704948577477
0.880369618895992 -2.87922597304468
0.959865064543793 -5.07026428050258
4.59599099296573 -5.21429241196974
-3.00044227730479 -5.0576026198623
5.39266853888496 0.847439402522048
-0.97377992201251 -3.04862664386207
-2.65401806223112 -1.37311551816386
-3.26333252553655 5.08716621867837
4.82071164083732 -0.835657081509151
1.41495540457218 -2.80769102804144
5.03822106092887 -1.15239717464361
2.83826620074404 -5.09849024476187
4.77545653666417 5.18841569204685
5.45301708475121 0.531191693881225
2.98630609067962 -2.86921917867089
0.927733977713819 3.2231708925172
-1.34627004512072 -5.00623826947574
2.99662999625922 4.64486186460272
2.94382307953035 5.01284833262705
-2.81995097605228 -5.24077733898319
2.52727022709909 3.22871206748569
-2.82130149519402 -5.01445820973412
-4.83695986847656 -0.708871969907596
-4.94796967030719 5.0527957061266
-2.99869422309633 3.3772361948161
3.07268877165638 -3.15556843414663
-2.79967443577084 -1.17902948396659
1.00381218770224 -5.00397784637163
0.83754034396991 5.34246359388653
1.31363802990691 -1.02994090038352
3.34631567483307 4.93708272804574
-2.99485808499342 5.26433280391866
-4.93078456376716 -4.88385432006865
-1.30403248256274 1.311693305353
-0.891911804932821 1.5048494987083
-5.06646050316557 -4.95064647946484
-3.23714813992191 1.33711841653476
-3.09721590847368 -0.845954986413795
5.2019960385481 -0.928514437189127
-2.90366456929593 -5.1593666588669
0.989599949498442 -1.0757930108068
0.98827266456359 -2.82749852081243
4.42746469924717 2.96221140361086
0.794725028418609 4.96242298186367
5.32104544961842 1.18939693828165
-0.904063936855974 0.910172442244297
-0.680779847811976 -3.03158284276151
0.841209040401618 5.22853273876026
3.3109955647581 3.21868726167463
0.934607655667264 4.84262115230906
3.34475569931675 -4.86758387524248
-1.2095516444779 1.0564823871283
-1.04952796081156 -1.19377775728751
-2.89118770124231 -2.9530900645135
-3.01801915775763 -3.06018031514538
2.66985334885134 -3.07820852455426
2.82473030088446 0.782683156479023
1.12645426538514 -4.92837431159149
5.07660883545219 -3.10226715054869
-2.7755318280553 -4.85088588109276
5.23644327028432 4.78522520691678
-1.13919082863592 0.918571430181545
-3.0608399653921 -0.953337993059702
2.90611224780305 0.804916402466915
5.17937129008996 5.57446300735856
-4.97633130956749 -2.94569669156327
0.906885246479092 1.63336580795484
-5.07066843515084 -4.96422419911988
1.27368134112675 -5.17204598869634
-4.89465549631222 0.723967706996342
-5.11320861653478 5.2554135780056
-2.68932685759992 1.11048903563403
-5.11288485134875 -2.86520650076315
2.86857342221052 -0.696663240581676
5.51078737927038 -2.97525909548169
5.10007036326204 -4.91452760223763
-3.02195430674109 -5.12048694890925
-1.08620019254905 1.24760314539259
0.996677434032695 -4.86073711555057
1.24236317046846 1.11251243616197
3.02382694751511 -0.611821300383174
-1.03821220086815 5.12663420729228
4.92225226561332 0.833027902002758
1.29390132821967 -0.995068366107318
1.11954991858199 0.795975937390419
2.62180023418518 -1.17596384251905
-0.770269380233232 0.942150930348924
4.76031704999783 5.28386723987524
-2.78607238857186 1.22404022560364
0.795052491870146 5.29626254296306
0.540595461073795 0.660316386066925
0.786723861160819 -5.18151714768498
3.02290585508387 4.56011659475598
4.62291967673851 1.21850973917759
5.20745272097612 -0.946465052851407
-1.00516690387629 2.74101713634683
5.08371753510576 -3.19417094380316
-5.00377196775191 -2.88363044421406
-2.95741849975775 5.18591518908653
4.40534660268305 -5.03493213925288
-3.03037005946833 3.03530530496119
2.66587992550545 5.06901833153483
-5.0830244042784 -4.93662303644767
-1.13093070308426 2.42759054081283
-5.35690329238169 -4.83581592715927
3.47010133270035 3.2326068780874
-0.979753650399752 0.59194225613315
-3.03727256142694 3.3169087065317
-2.91903692377689 -1.13927481845413
-3.20831363330407 -5.02145510268095
-0.627738763897248 1.42333868102927
5.08872081840748 3.00458199608695
2.98129861595606 3.33030272671056
-3.07412137127308 2.72668690467368
-4.8018514648116 -4.96202740263425
1.03594057584357 5.32538722656776
3.22824152475853 -2.95618411677463
-3.07417052551074 5.43631937722414
-0.927449211335165 -0.936069474307519
-0.527706651657437 0.594060779268716
-3.13851961917686 -0.471157004541838
1.0374117935613 -3.13887074670649
3.40401362080549 1.09424024197139
-5.00376755747771 -4.9161496481785
-1.12590816079614 5.23365886855659
2.99564940686961 0.769650071273507
-1.11772249485309 -4.88553764759975
-3.14156945665017 -1.24592999203253
4.51093542271397 -1.11399867645178
4.80928168385095 1.01165383661534
-4.93486651229054 1.38174985410963
-0.759569675246856 0.866968820783347
-4.82918235423388 5.44224179441144
-3.09227127690914 -1.23809543084219
2.38412701428319 -0.936406618709404
0.835132868043507 -4.92313040262519
3.30594983992644 5.40765011581219
-3.29939611979796 -0.921908157003938
5.37013569327933 -2.91786608383749
4.9258639561417 5.17418542210235
2.99356751860158 -1.16316975121132
4.6217100557753 -0.953131867941384
3.23880525311784 -5.24526558935833
-5.1698114510148 0.740737664784354
0.697892848660495 -0.942697958501314
4.81324293286482 -2.90275260941757
0.846944889236922 -1.06643314782611
-5.0707294793528 4.84382915076969
5.16676373655469 -0.978093169442257
3.10635535284305 -1.20199829894906
1.36994823727575 -0.789280264633747
-2.98537107253335 4.23196093004123
-5.08585745838345 -5.21848689124655
4.92617058821652 1.22875775465108
-2.78197245592285 -5.0936286701173
5.03399298548515 5.10594858118849
-3.07266084953681 -1.2240549035254
4.98059048628591 2.93625940844717
0.993146241479194 -4.8596700056213
4.87306459205903 -1.1972750732517
0.723651022480309 1.01633424065602
-0.829429345680996 -4.77638723270009
-1.13110091227626 -4.87831976740437
-2.88070105387442 2.5736685304402
-1.00580278377946 -5.05980116887508
-0.943236623697564 -0.949473117331174
3.38092670275657 -4.95654955754739
-2.96158581960191 4.90660715968717
-1.06413182953618 -5.09612781596539
-2.89985285681938 1.41593153802775
4.85546039701324 -0.761408979780199
1.00193693980224 5.04895820454139
0.944120187708141 -2.89561976791268
-2.8493274393049 0.921718211134232
-3.01153019229093 -5.13133773218501
-5.10684025891307 -4.84562023538309
-4.91268418168136 2.97033972155082
-3.00296107374014 -1.30527577217943
1.26582915028491 1.22690575253035
-0.904385698333037 5.31933376686268
4.99100875219767 -5.05954461658367
4.84634919105221 -4.9286783851475
2.97078417171434 5.67384057514831
-2.76001787847164 5.10126714428699
4.71666896028377 -1.32943505608
-3.19810200256249 4.62504531052493
-3.27003188405319 2.76134217294388
5.30650325330977 1.30415286135942
4.58920889399911 5.39338850180259
4.49186964588848 5.11885643756252
-4.86795697436756 1.61546506652914
-5.33769759799063 4.77374800821015
-2.85327087742015 3.33379596176419
-2.79750299436411 0.39617951379469
-4.9625512689233 -5.05097229439027
3.02653970119347 2.80764939895454
2.90876980180316 0.778392792704157
1.05847786771259 1.01143204762362
1.08642304119893 -2.7586533492776
-2.93015502059592 -1.05331310097475
5.31836749002205 -0.947821867419553
-2.96058840820126 -5.11839345927418
-4.88766872018229 1.13436250067854
4.43704668833419 -0.904130028167011
5.09121922790515 0.926046641645268
2.9229705560258 4.75919690601666
-3.0601233628693 -4.98581490957451
-3.00206484079085 -0.921469009822846
3.00588694426381 -5.02655862122269
3.02253518629291 -5.07553612214083
-3.01832948529546 0.620863534121343
-0.828710301722012 -2.89745896872585
2.72346854928757 5.19940946628029
3.0817605247514 4.88431612994223
-2.9350953122989 -1.00478384590729
0.981377928753829 2.67931050590499
-3.02797293931848 2.37618861599167
-4.95297784756547 0.664313671358436
-2.88789941589587 4.86199742979018
2.76997871636753 -5.06993781433315
-2.83162056816344 2.59165420760552
0.856848392160846 4.7469016850799
0.88793470648473 2.97901271027824
4.98756545404526 2.94430840556
-4.99924397730071 -5.02818423448906
-4.98601690312218 -2.95092586519997
3.04280615232896 -3.05319760403649
5.25283109711514 -2.91062258596964
3.01132991396257 1.00450763840944
-5.11831534868716 -5.04833713524564
1.01852948953874 -1.00767105782897
3.30170719262613 1.17984142761824
0.893210983565355 3.00233235124336
4.88066894876978 -1.14820210554205
-4.96294415882284 5.2364507525805
5.21482219208325 -3.00408132901591
1.0258559416754 -3.15822873027488
0.781618138484868 3.12490975607699
-1.08877699513644 -0.804416231511907
-1.17714876145819 1.0232858506584
2.91538248613701 -5.06297530996945
-0.947631795341507 -0.93448761691355
-5.02806477793275 -0.832664073576805
4.86857057165744 4.81647558648027
0.914290259166976 2.82876051693523
2.75394079568953 -1.02641537098414
1.26045076862106 -2.9889388333819
-3.09727777857249 4.73624114965167
0.788872421338561 -1.11554175611389
0.726982716755787 -4.93972782404727
-5.15250469132597 5.11223817504152
3.08137020290049 0.709287586447837
3.13854089767786 4.66769956241284
3.14963762920104 4.77561087976149
-3.02742434591037 -0.859960353215727
0.84519482052618 -0.817463832788088
0.929775494213737 -3.06268838365247
-1.0891572796528 2.80670514083594
-4.85285111199212 0.949780341522698
-1.20403311681754 -2.93303016500934
5.00156821566429 5.49746534339666
4.86482761782909 -5.05186704271699
5.2413429493968 1.10667354350701
1.49231549350428 -4.87753443208204
1.14332401317497 2.77177772570524
-1.1855432106931 -3.08408146082156
0.681890647123598 -5.05069315210145
5.40609528169386 -0.817238924388642
-1.27057623572768 3.02348193715927
1.01949791702413 -1.17085332657449
-4.98190229622511 2.88541095334855
-0.952803310023946 -4.850246679245
1.21041903008427 2.79678167558092
0.988719951894229 -0.885031821541661
4.77347244378903 4.52187742456314
-1.07617697105588 1.12815558322721
-5.26407617458061 -1.15035150687132
-3.04055609310036 3.05273424363295
4.50775767643915 3.22866835961599
4.82785775811216 -0.861823083776439
-2.9030096574424 5.5448853834346
5.26498339475994 -2.78932173148478
-3.07268604710276 -0.876740888863835
4.94691413994143 -2.87555283438637
-5.1914164488296 3.28246079799267
3.1446766958705 4.73208176385444
-1.19729104161273 -5.03418317856489
-3.01404218173901 1.08818259281572
-1.08560536493896 -1.07653469689424
-5.24482700069953 0.920199695289782
-5.12250566346592 2.98814096490328
-5.13208744484784 4.74023660253166
-2.94604140543264 2.91489437301656
-2.68730404961128 3.38852116773316
2.9594338169742 -1.23557768937782
4.90601721170444 -1.15599239396246
-2.82595177171726 -0.981615212278727
0.868955725106566 -1.01719951544827
-2.90695802142123 0.8020650178174
3.00281410263993 2.8639096693515
2.65975323440459 -1.12691061985762
1.0136685542595 -4.98037890054184
-1.07223395536638 3.04728910183804
-1.02635653306235 -5.27347731449736
2.55702985053078 3.05047456735098
-3.32433539991287 4.77945719166797
-2.89606796943946 3.08276922723436
3.12591295270693 2.52053931451443
-2.84777856770007 4.86311854607156
5.16580719049982 -3.03031570402756
-0.917831527815385 -2.82772967321119
-5.03572760296653 3.30942230005353
-1.08143857539917 2.93495223231313
0.749668116988137 2.83909404695133
1.06688266653532 3.15211505678782
-0.907146843273288 3.14385984724935
-3.15279999584569 -3.00579924914543
0.761980089428233 -5.02991501774877
1.03160560295493 5.13806371247706
2.71736208829702 -4.96218421352565
3.12193425063723 0.590286580788941
-2.75938699656091 -5.09546401921337
-4.73784178900452 -0.882252555856668
-2.85489828528566 -5.0723541432125
-5.07133382917711 5.14197568847041
-3.02100041552744 3.22934509306732
-3.04527902199157 4.87953878482293
4.75781023027156 2.93286621918953
-3.08054974871099 -2.76400329448646
3.30446304837076 -0.970792551077511
2.73064278503154 4.81009885344428
-2.96904975334528 -1.11906892345314
1.38465090802484 2.85200296333168
-5.04181569897616 -4.81884662884076
-1.23762553392767 -5.01711525516157
-2.85616532281483 3.05194394780186
-1.07350261037311 -0.569264449960323
1.03350672634265 -5.00814527910396
1.16043964606695 5.59700447123984
1.15290180988472 5.09179388604558
4.96278087448103 3.0316727325693
-3.09410082592278 0.748875940269506
4.74477653975665 -1.22265336306042
-5.12632608264738 1.16474837813845
-3.08313460415524 5.11926113709211
0.862356447049792 3.1465892031925
5.20078599361511 -1.45524312472064
0.955356318201068 -4.94885541175624
-3.06452182110128 5.21092793206594
-0.951695970826399 -2.97280145620908
-2.95523548254839 -4.90311703945412
0.654851217429171 -0.920050812140148
5.12463899478797 -3.27630046764124
-3.0573578187684 1.08475146742481
-1.09019550012541 4.64933050737225
-2.72727068871983 4.97335799827092
2.8900483944285 4.76966246239418
-0.89044257645627 -5.03019716165705
-4.98970340988693 -4.92641522571616
2.81321972925469 5.16957988354686
5.14897842867466 -4.97976788901448
4.99846023696457 -2.87263658800156
-2.98773393549145 5.15707856877127
-5.01763194003808 -4.87805709703423
-0.946005072232226 -3.04442886152766
-4.94884773635492 -4.95993013509844
3.21460093267917 -0.924628058908514
-5.0888131363362 -2.92726598298897
-1.2749007683947 4.80436737827576
-0.822955160184644 -3.19910395668448
1.34059585098496 -1.04091715015237
-5.0513221117213 2.93705181847801
1.41821077894126 2.56232856318
3.23285166559937 -4.98837544400325
-4.77149709862402 0.825930364322297
3.01089971677984 5.25229432894416
-0.824648927501293 3.2335065427018
2.80521816510384 -2.92725809512802
-3.07183148029581 0.865656500723984
-5.07317326084495 -1.07000928236815
-5.14255982964918 1.02574851584611
-3.04092366427408 3.29529694022237
4.88476690376782 -0.889310809345304
-4.83536767378235 -4.93226145506241
-4.97251032501463 3.05188820197997
2.97605358244159 0.575468825521621
4.45181398065333 5.25995339936458
-2.93877283645895 1.0846309931687
-5.0424936117425 3.27495396916384
-3.10639346325799 4.69709283941286
3.43924187069131 3.15668544346845
-2.93420927827152 5.17347465145725
-1.08848884017089 4.74545924779031
1.03658071566958 1.37785136106974
2.87829332532369 -5.01521561644411
4.5890375455956 1.32764817671688
-5.00744850043904 -5.08655471702811
-3.06879190521285 -2.95813176943372
-3.05730527534175 0.849359787980207
-3.06545564711702 0.790999580666665
-5.03409591145081 3.23842661917966
-4.97732306485653 0.797869479049623
1.00468839079704 -1.00967304723911
-3.06674926624993 -5.07221353230561
-1.0087993013111 0.81832780575745
-1.04389389012781 0.961309065875995
-5.18393242713132 1.18283410890696
5.25393132568351 3.07391669999889
5.03133458420572 0.915106186425869
4.9987950118028 0.540841928103563
-5.26000419177209 -4.99682339166196
-0.863757192865473 4.70908843912145
4.90077598047444 -4.93798926894818
5.4227030496001 2.9728132734208
-2.89746868001285 -1.01495242318063
5.07029096046009 -1.23247041566149
2.5578173294558 2.94512016292694
0.983275097704841 -4.77232718569849
5.13283418744743 -0.793324571082984
-0.898062164871242 -2.59767393804781
4.65342263236677 2.91806141880338
0.812975449162138 -0.915040372164031
-1.14636573717119 2.9948446125342
0.744041836128346 -1.12869566265957
2.89989466904121 -5.21498192148837
-0.917992502340861 -3.33006197776511
5.18910624162717 0.612145022349406
5.34872629194114 -3.0472734668582
-3.17920560711149 -1.08300020204103
0.904850640653724 3.44356359176758
0.80211009263325 0.938661800954353
-4.79394318885218 0.971170716923978
2.89339640925232 3.02092881303628
1.0720264566479 -0.909463433743482
-5.03158128392172 1.19084456421517
2.51246573310315 0.871613404325223
5.51455522109596 -1.24633265665369
1.08347569982093 1.30293666440559
-3.21819845767774 -0.969450112805091
-2.82418749791467 4.97846027159908
4.82877371637566 1.39207037889258
3.34028025666344 1.32941294770687
-0.976073019326648 -2.77888029265214
-1.16461786298881 -1.05347470288537
0.985718769999233 -4.95580586413543
-1.31770516063779 5.21961570020592
-0.930199495984566 1.05213423557931
-5.07789219879064 3.33950603607345
-5.19412760138552 1.05316451977649
1.11156216069887 0.86214063347918
-0.684928627792559 -5.12693085567152
-4.88870130778528 4.99504865974845
4.77472910432265 1.02456895058731
4.56315758287757 -3.12547771005296
-4.90728451598595 -5.19168636220994
-2.97278179504752 -3.29478053643177
-5.09977301041373 -0.999422966008768
0.774412585378053 -3.14381377951314
5.14740301646704 3.2086179027911
1.29243257974314 1.33813468634197
-4.85176367761133 -3.3601727616076
2.66249948474404 3.31879380858311
3.35539944902399 -5.27612839079542
-5.10572430171387 -0.795763119388166
-0.511685154702455 2.88097187849777
0.890204877849369 3.12437815768307
-1.15591049014181 -0.890034731015294
4.73529563642173 0.74979382524132
4.9243932166842 5.19700489292521
-4.87036344138203 -3.00066365369613
2.71698131761669 -2.84555048377876
-5.12586209860444 -1.17577609679912
-2.85040733808832 4.74793037096472
4.80724034685592 2.7119044231014
2.83772770767629 2.89281263189945
3.10413436790973 1.20567056136978
5.12391141634021 -1.01062200797434
0.933061054068206 4.75776347792341
5.0111225727053 3.02909872713689
-2.81173011006212 3.67586579735601
3.02304267045107 -5.02759286670237
-5.0275699219804 -2.73561173674993
-2.78637960404526 -0.759616496048206
0.942723258165333 -5.00640931836442
-1.17033471635646 -1.04356839319374
-1.31011029109313 -4.96367739725643
-1.00243253237369 0.961449332575662
3.18508003521923 1.45108278731213
-4.9882075858654 3.1251615765877
-3.25826229251029 4.97931794856875
3.54018535774054 4.8630939055317
3.16668220588623 0.906417980040816
2.66643546079042 -5.05554263510115
-5.12554112379511 -0.921782507391679
1.00306489788395 0.791677485875985
-2.91772178856374 -5.01069109207993
-2.92617466802159 1.11298264930377
-2.83793778757282 -2.89536412663735
2.66694030112934 3.02942130766171
-1.57109796516943 5.04275281851989
2.96664364118866 -5.18458080022955
-3.01821187324673 0.866890624962384
-2.90181474202182 -0.786114202530714
0.862046536478243 5.31333059018072
-1.18125424526707 5.31333917430772
-4.92213369827429 -1.03288891591415
-2.76118477292032 -0.719546298390665
4.84302872873929 -4.70887746521646
4.87771082645022 -4.86008666037671
2.89054078226327 1.11330988976112
4.63385864732838 -1.013476822649
-4.88286501506732 0.84203885418815
1.39291766856605 -0.901493501933104
1.04008740027385 -5.08711801627112
4.94143528554421 -3.14091585450607
1.03143811172826 -1.06896190975793
4.88839436723061 5.01617284701758
2.85215033633112 0.829593269264732
1.10559871042264 -0.912356892196279
4.85303675264101 -4.99066691876119
5.01886202877308 0.61837529421982
-5.0400373682676 -1.14288569717509
-5.07070042285565 -5.10530864547791
-3.08516566699007 3.28632269456759
0.903192162570301 5.13040403929656
5.1719766698331 3.07549741927407
-4.8514376041146 -4.86171893225003
-5.2052700616072 -0.855591289275123
3.15980984997155 -0.452955556926375
5.02881469864134 -2.96734758834915
-4.9554519893504 -2.8085807023594
-4.88589948064338 4.64761027962645
4.89572671761341 3.54487909736695
2.76363885740649 4.83801970263651
4.90857454428103 -1.31626894024816
-1.24404194765323 -4.95910607472785
5.26499963671698 -2.65520940084957
5.36942331138825 3.1865194765785
0.931459758532909 1.0314214455159
2.60210077211713 3.45100057154021
-1.12764886239148 -4.99121166597037
-4.92464399529605 1.14600347020192
4.63233035005197 -1.17851931917555
3.06819258849315 4.97874335758624
-3.18774180674047 -2.98030738782378
-4.96662457123416 0.94952884642641
0.994146297299593 1.02994485286528
3.10202075258381 -4.97120542917253
-3.19950662746624 -2.83027930878702
4.429075082506 -1.03356042844429
-0.960884507886283 -3.21342179406581
3.16033992902996 -2.86877911480771
-0.989901398076487 -2.80951699440908
-4.62428605183726 -0.973180319541778
-4.92985226872412 1.49198641840899
-2.93640895122312 3.16271962561326
-2.68352545721033 3.11661025514636
-5.13298009873031 -1.14861317271778
-3.12707640603608 1.03508128238109
5.3975534519454 2.79028179850685
-2.92419174633658 3.39872897643178
-2.77536434254958 -5.05920087603762
-4.95231957297727 2.92988622178742
-3.06960667069682 2.67307729843813
-1.06278009607621 -0.93128128461472
2.758077581278 3.16525698495714
-5.30324891685457 4.8752379944216
-5.03090086578735 -3.18463042124045
-0.972536772694581 -2.73042655974121
-3.1954049864332 -5.01200250085033
0.975283204531093 -0.819414762201818
-1.0122866609945 -0.937178628770624
-3.07169687790607 -3.03004206389961
-1.22171313214426 -2.97597682886719
0.892392590307547 2.62429107366859
0.954006945660081 0.844001150506441
-0.947529510575155 -1.11067718217075
2.99871975518976 -5.16227252316678
1.08215381903513 1.24765266047549
-2.7016051619958 -1.06899691560376
4.75926966113797 -0.764642986745176
-3.25060313509917 4.68819745754797
-0.863027181417381 3.222841534086
-5.0456476980991 -3.17975183460332
3.1018774671486 -5.04704197550689
-4.81081871219669 -1.11101767676476
-0.90452547963848 -3.38564913455211
4.5302480424414 2.54334814829913
3.12783610099381 2.72256534246175
0.938870041106319 -2.92736794470608
-2.98082536484119 -4.95008073846096
3.02515846663486 -5.24541655241353
-4.95851984777126 -4.85832467646574
-1.00208236154846 0.81841205301836
3.01971464834734 -0.957613660513213
2.97039164026465 3.14005738411704
-2.97891415376469 2.66382839979495
5.17222884548752 0.869910398615853
2.80125782098213 -5.01907244633493
-0.845416086016678 -2.91112806776212
2.87114772499238 -5.06966914192685
3.2277677730949 0.683451762862784
3.35190799209109 5.0955368944585
5.25798357434133 -5.03802116615452
-2.99657302917106 -2.87650089106773
-5.04958559425443 -5.09727149387421
0.882234416017592 5.23831038935428
3.08284352386888 0.710209824651005
2.90740349261894 2.94375800601797
-2.89115908037903 0.974262937842363
-4.71339367179901 0.689609768369209
-3.56110172969569 2.80858412866156
-0.620702167517731 -2.95786607581937
-4.87448703612919 -3.0659135906557
-0.775706014686202 4.71022770273261
-2.93837454348444 1.10816337773491
-5.02493343536406 -5.06600922623355
2.99983777383545 2.86332733040836
-0.789765996983873 2.75044732009055
-2.95881571248202 4.97686429971844
-5.16601117594531 -2.7707317080431
-0.980314265541124 2.88379819466802
-3.09930100608933 -3.26169557712153
-2.93664388597969 -2.72046856997841
4.60167409000112 -2.80342936958301
1.04834478859251 3.17796511746395
5.23706706663427 0.767248863149472
1.17530485488333 3.11547526293162
-5.14183106045519 -3.10997556264846
3.09770738029118 -2.94815631118445
-0.951233017992778 -1.01263728834614
5.29071399998187 -4.75989480249943
5.26396505612008 -0.936821509861349
5.32385309467649 4.78633639942544
-4.94489746053271 1.14032770577413
1.20319580595902 -0.884835486840784
-2.85246338746763 3.23743077222891
3.15629963009338 0.757848283923665
-2.89679762406444 -3.15031990878889
2.92569888072472 -3.20478916125919
-1.03440240920901 0.77350714701063
-0.985934461931299 2.97519704414996
1.13685436811246 -5.10467106460782
-1.14043529476815 -3.04433728679879
-0.986202626068034 1.04757161992313
-0.877374175399534 -4.81246999087376
-3.03439339276362 4.71268985059914
3.26719944055828 -1.07894013471101
-5.05999702207293 -5.0765256740426
1.0766255647283 -5.04067334731862
0.700094373693834 1.22194812611022
1.06307495006163 2.93583536833088
2.84158376649722 -3.369184434419
-2.97150844800693 -3.33029820059255
3.05110135874547 -0.753812015609234
4.70337336918498 2.95642100961392
1.07215417305169 3.10706232108812
1.43925047315358 3.32747572558496
-0.991781912810647 -5.14932585976603
-5.11874309114075 -2.86077280840819
-1.21901737479478 -5.14085059636355
5.0698171056562 -5.21330620161602
2.34794172432678 2.61597030692839
4.42868061719127 1.17735305124073
5.37259826840976 -1.19125273011213
2.96538622511277 -2.90658763402496
-1.21306565689356 2.57541521542394
-0.900750017894681 -4.84322467943603
-2.69042742946442 -2.82450240921138
3.07835019620813 1.15237204145542
-0.860425038998797 -1.1076665381641
-2.89177012286373 2.84797944377005
-5.02970204897585 -0.86295238109079
1.26330611839862 -5.1498899084473
-2.62894182280292 -5.22550221221933
1.06918470020851 3.55082688842627
5.12084307687159 1.10747962776716
-1.26887798674959 3.07811294509235
0.917221574014593 -4.91842576087107
3.07824085397317 -3.01018989857216
-0.846378343883974 -2.96096969337186
-1.32339746909443 5.27751700825154
-5.15648625867777 -4.7999151815524
-3.02249785287983 1.08434904741208
-5.1797463537961 2.64143945484558
5.19611935072996 -2.98377224204254
-3.04656083574152 2.86481503001191
-1.01809130869619 0.802087862475446
4.72412456952004 -5.01225459967028
-0.805080060069784 1.07914459024497
-5.00851322787841 -0.92509562015498
1.03219148438282 -0.778071694136797
4.93132353591013 1.06284722331343
2.67074251382679 -1.15961378244037
-0.77619545078872 -5.12699973230072
-0.931894570097315 -3.16818464781104
-1.18801416415008 -4.97298207882206
3.25681582866515 -5.04712101001057
3.4162074219359 2.25700358179191
4.89214846642821 -1.02440762517744
1.25980070385517 -5.28654770511751
3.16899955322979 5.15244045104108
4.50297105153216 2.77523382221839
-4.93323652448941 -2.93783970832622
2.54169511649 4.76373428306991
1.31926402671065 -0.969839199401971
4.82046686073935 -3.05284365901477
-4.73080353786487 1.43779123447219
-1.00589826198689 -5.07924196049333
0.939163108714163 4.70935470197485
-0.936509019880214 3.28748576272003
0.765341249210734 5.38169356015727
0.82083612636495 4.92091077460393
5.18882285762071 -4.85303224513205
5.04488737644547 -2.82238009799946
-3.04472671817076 -2.76391915382325
-1.11809263513852 5.22039555116446
4.74310470392043 2.80562456393504
3.12568634330828 5.215198336604
-3.28140063458564 5.00343099271454
-5.05105961793989 -0.642228473962956
3.25229911169756 2.78035353685743
-4.9421546985498 -1.26836661684571
1.35588328157795 1.12857985510365
-5.18061407222488 4.9243901233647
-4.80509704050894 0.987931684987276
5.23986131699833 -1.09742290178689
3.09013024679862 3.08046000924158
-2.99536983726397 -1.10270374209166
3.05982867680881 5.01700248303622
4.95034244340304 -5.11337810402899
-0.973151889604017 -3.14077931930813
-4.70360305949815 0.654040173418375
4.9181148838453 4.90984667155998
-5.08136465263798 -4.96791870084057
-3.03282360398916 0.837552951394498
3.06476697805862 3.15235631316258
-3.3085501414014 -1.00024768984398
5.20971244803268 3.44010144961094
-5.07212166668583 -2.96946212899328
3.30469606027323 -1.39091603776979
2.89770472625637 2.60753108824205
3.22281211263874 -2.8696867510202
-1.20584195516105 -4.92365807370806
-1.1510027786674 5.1783027096163
3.47483126553104 2.99352828813352
2.95423096570209 0.936618477418266
-4.96465532852879 -1.12917884560635
0.918269843242548 -2.81425861508602
-0.733101412735253 -3.0571514020214
1.26942806442553 -0.891975569649623
5.00907208202607 -4.9789551182261
3.1342428245404 -5.05064154139188
-5.06823212099512 4.36992541249679
1.11616155890554 -0.908461809124085
3.0290886929683 -5.03418025760954
2.57753300190208 0.706453446396449
3.18397500332452 5.03126677318806
4.82857888389728 -3.00116134838682
-1.49115618627782 3.13433041002605
-1.07883142746339 -2.70420085767395
2.70698756956489 -5.12023319409157
-2.82337415953583 -1.33392842630492
3.23251385305026 1.01367264106236
4.9439459367843 0.907575175271334
5.08442542592747 -0.601169355700119
3.2128716927227 -5.08726710884269
-3.11184231029236 -4.99125008338376
-3.10330967142571 -1.20077285696244
-4.90628779393093 -2.97663408913897
-2.51499115201448 0.936297012054077
-2.85577361764262 -5.14883241640712
-2.75463106710262 3.58748705134348
2.81207709595854 0.848124635967532
-1.42301484994531 5.08092075896659
1.13247272800943 -3.05193289179382
-5.14963734860346 -0.539906549829082
-4.99625831204978 -1.15828246765107
4.99678902110549 4.84390170667903
-1.05548636437339 -1.00620586227887
0.98252583377923 2.93498967376023
-2.87212416852962 -0.522155543404702
-2.96329371889558 1.09655121341472
3.04411589909595 -3.04892666925107
-1.0552652180248 -2.87822164817072
4.96933305026402 -1.23898293728367
5.16888262357344 2.92855640457887
1.13654312383692 -0.82228073012039
-4.84781942455218 -5.1775754943381
-3.21048880392852 -1.05111949578539
3.07381222572119 1.15576480966815
2.9672571412008 0.93418203148742
5.21159256245287 4.95341545333395
1.26967710790299 2.74231637631692
-5.12118438419975 3.05120997399413
-0.858227437414767 2.85670112228159
-0.932578087871803 5.21748278037483
-4.82745314094274 1.12050599683711
2.66690643548939 3.52217774425461
2.79746330406999 -2.82768156151959
4.68295551663336 2.90581514652009
3.2656891408516 1.20526576709387
1.14116592756953 -2.94240299065657
-1.01734095619542 2.97679106861269
3.66788379089389 -3.29417162510086
5.08216166930728 -4.99928229913748
3.13186998671507 -4.88815270402837
4.89908563317874 4.51118196930149
-5.01240050882068 -5.06575788616025
2.86358198139852 -1.23530320679888
-5.28547166157015 2.89993615943215
-4.94005131129687 4.50588638585576
-1.20918459553501 2.97560904029811
-0.463693939463167 -5.11626359286401
1.01624356902252 -1.28348296973364
4.90781536157437 1.08834944322836
2.59021203771828 3.23986487310523
-2.80003233095242 0.89675403513712
-2.97968529329472 5.15075291289406
5.06683366179347 4.74609840911682
-1.14634154004006 -0.987891375876745
5.0583441831853 -4.9463270323099
5.00968227725514 -0.72508010720287
0.803527193956301 4.58563067168829
-5.08838401604787 -3.07356641120039
-0.977756524736682 -4.88505627566674
-5.01446205238256 -3.06827665828827
0.771655618215721 0.906704063539977
4.91802428899766 -2.84737336757122
-4.79111901737539 4.67398444178335
2.98333417753739 1.0055644123663
5.06048460267055 3.30117232234089
-4.99862248579641 0.879222515379029
5.58472513002625 -4.9731977343849
5.05405127199041 2.72648219784807
-3.14079768720609 2.72725157270909
-5.01580749295816 -4.98686578433671
-4.93397472632828 0.740387541947875
4.96758569989026 -4.7958281647683
0.801440771134139 0.62632682237001
2.92371568148619 -4.96884419113968
0.981031542059249 5.303874735905
-0.886218888359884 2.73503219555575
3.51060968907199 -1.10758658677126
-5.20850850630817 5.23482458110182
-3.17934247348229 5.3295767663599
0.912494204408552 -4.81935565103868
-5.05444380326756 -2.76777986449597
0.959183635788902 -0.34287331414345
3.18158691530354 -5.05910177623531
-5.09260387045354 -1.40835844143447
-0.859702092108263 3.15606737621456
-3.00932847011673 -3.06514043378734
-3.07615225586987 1.0496337789547
-2.86583483672058 -3.2167656805636
-3.15205397095168 1.0573602027858
-4.83160037471278 4.77776753060997
1.1908730991199 4.60724246843723
-3.04890413360891 3.04309713414265
-1.0585890425675 1.24948381123035
5.29551189190429 4.93944717662339
5.15509824722163 -4.94319818114872
-4.72223555823827 3.28628689375874
3.0858989358255 -1.02584553491815
5.13236896430621 -4.98744937748239
-3.10058474048592 3.11110253925744
-2.77247003920088 3.25816130721634
1.24139390653434 -0.782009055618311
0.559395304808506 -2.90915670441612
-3.14116579173422 0.804885944987433
-1.08480301341316 -5.09236930284683
0.770593761332659 2.99749730196832
-0.791266758215454 4.95725528104192
0.925445741454158 3.1697028376231
5.07709352612983 -4.9113789724052
-0.901651421775024 5.301762924289
-3.09210954990168 1.27350152905683
4.70604793179822 -1.24033495229775
3.32471392302921 0.765437066106452
-1.2134807366861 2.7333256014667
-5.13511975695453 3.03677588945862
0.860795518004952 0.927795869706969
0.933424147248712 -2.98857297920912
-4.9360079083531 3.1604052980646
2.93083558876993 -4.77198478055309
-5.32993433739728 -1.32686645601137
3.27372355811944 -1.08214047362664
5.06563337440789 -2.81790503073678
-0.975076720120933 -4.96398885779264
-3.07206365550779 5.155086116556
-2.95202299923278 -4.91467223496439
3.40367582616048 5.18113694765699
1.18437202754647 1.16202732799247
3.28186672259469 5.27289086860594
-5.04965067187112 2.69258269221468
1.29803099757898 5.01722515344698
-2.98833713608458 -5.35471983669972
1.48008516511228 -3.14462883516984
0.941891032462647 -0.818986086495712
-5.29850143915619 -3.15486632879284
-0.857645632708012 1.0840103303776
-0.884130611244767 4.96353805072152
5.25253857460903 -4.98768804110509
-1.4289829012178 4.87490521486555
-3.04240860510693 5.12868557893868
-1.24210939582754 -0.806590373174084
5.18276398904136 1.29343469645293
-5.15940023130932 -1.12797679249118
4.78455007347037 -5.15353027875811
2.81666213300109 -0.942489224143572
-0.850854174652673 4.66896640691875
-2.8843495843495 -5.17644006707164
2.81414584804335 5.26824820400157
-0.952272213555935 -5.09581849317001
0.958207143945552 5.43468692671612
2.55339980549864 2.91462259287017
0.99651437011661 4.86439806693254
-0.635490658069036 -2.98638969052756
-5.18826133185088 3.28972511041554
-2.85654203708922 2.84854333499529
0.862598315350032 1.18258108924905
-2.71374061483818 5.39759699589797
-5.0208598505515 2.99344481592637
-2.89270920393813 -1.33935943221828
-4.81894049978349 2.73954255491536
-4.87104438639196 -0.749904973809127
-2.82212524752003 2.71505992493866
2.87263728045046 -0.959064153521689
-2.85523223907255 -3.15911784987124
0.705738468980591 -0.561994286543902
-2.75185176016769 -3.0428223385724
5.1437455386052 -2.92368915690136
4.78820714457992 5.41768387772478
-0.804967543201103 4.64729167305784
-3.16831505845638 -3.03972414483279
2.84611645685358 4.80339986988296
-0.928619984105046 -5.13942335769805
4.95083146941979 -3.11967446100839
-2.88384266397723 4.79350805021777
-2.87323914922737 1.35010996221163
-2.9522787011529 -2.71811188784881
-2.98190772448038 -1.31663479905391
-0.898567441403619 1.1000582922427
1.00947509078466 -3.0061255837241
4.83939014284295 -4.87574364665957
-5.28420641507422 1.13995948484562
-4.70093349497734 3.3977184466053
-2.8939118180618 -0.975502116114004
5.26287241909463 3.28325408713441
-0.783778420687428 -4.88399885570079
-1.06544555807514 -3.16573622312604
-5.1101990442291 -3.1750358269198
-0.718457950181006 1.21107075768248
-0.828699349031737 3.0113791822048
-2.80659650525511 2.66319969844948
0.593737431613338 -0.916446095538872
0.837344995801256 0.584208516079139
2.55774877934528 5.243628404515
0.793994491638097 -0.95680690645525
1.29025449714432 -2.88354111957584
2.92307192526065 4.77936449502808
2.73852540217182 -4.93404764631125
-5.16044685439933 4.87705397553519
-2.86855028075859 3.34123845992827
5.26357191362712 1.14783137570908
1.21927732190635 -0.671792469373709
3.39904282049023 4.64669400469942
-0.962203706127551 0.943682219084691
0.786063248130734 -3.13610522600918
-4.82086056460908 -3.01407573309136
4.33742465950402 -4.94150566264962
1.02258964872568 -0.918831847621697
2.58525164707894 -3.08350810071447
4.70963377488631 -0.834144379686321
4.72581446808176 2.72488842072138
2.80483216070692 -5.02736230978654
-0.948877716790605 -0.972385729545777
-4.69649497492536 -5.01644954676381
-2.65991439022257 -1.05884149386824
4.91601505851393 -2.99650850189306
-0.447628099284963 2.78880895712808
0.834463055887686 0.900517823234051
-2.97663936231222 -2.95977124146356
-4.95051905201866 4.37849008589186
5.41763530263285 -5.17163869324344
-3.21323424063412 4.74274377402398
0.892297565958753 -0.507740378050442
-5.00756411812932 1.0640771229211
3.83109224345595 1.11596284142924
1.2950779945561 4.98393001467995
-4.88310137415375 -1.39394856926412
4.43209080762491 -5.01633932535022
-4.80926201398865 2.95087482560669
5.04707537949746 0.775092006105424
2.56219114207883 1.06809368172148
-3.02799847342411 -3.04249897554283
0.982101097876136 1.07791746140163
2.12365612253775 3.02986234048538
-0.845459077624339 -3.03899250973564
-0.944942940007078 5.32117625284879
-3.16602181467423 0.913316134034216
-1.01826994403375 4.30925289925336
4.73419845675574 1.08451144054717
3.03907685029157 3.00986118033015
0.786366026802778 0.931579266822552
0.830494480470633 -5.14330255677021
3.30652487627229 0.872577692119987
4.87631996823626 -3.00554363362937
-5.49710090331633 5.45907436472114
-1.19676492791889 -4.78227713864963
-2.89851113717188 5.14582186122254
-4.94147598640353 4.67910255858947
-1.0769968352219 0.902281884214911
5.18556488358153 4.66006645201577
-2.92295567576692 -2.89653044903332
-2.97133157653185 -1.20673715268613
3.20096877316312 4.84041188617093
1.19898077360161 3.31209823360858
-4.76213181647083 1.1060519799547
-1.03698790136919 -1.14942835888114
1.08747942200868 5.17198844729091
3.09875219209286 1.06475680699089
-0.85060597483141 -4.82810039524357
-5.07671575351423 4.78765596583331
-1.17136741846929 -2.85915987259209
2.78521813575639 0.638201837174427
3.01899545353865 -2.91996714060332
-3.04011983020678 -2.90147523447751
-3.00277481627743 -3.03651012434936
5.00932418554441 1.16121168876837
-3.09478783186663 -1.10447950899336
3.44787830200585 1.09853727772807
5.0830677890582 -1.11809515320526
-1.16487926790353 -0.911678583424324
5.20584750861858 0.921073198384791
3.05733454120554 2.88722270697637
-4.89414380938308 -2.89585038937093
-2.95026011380747 -1.22289279199277
0.770001808484501 -2.55286180647753
-5.09830408782844 3.11665111644596
3.23116844128743 -5.28434860377374
-4.9962110081091 0.634004187670482
1.12934954770497 0.954656715288388
-2.89673629103183 3.23165527926709
5.23635150585038 1.17815180005122
3.03145783934859 1.10168242492821
5.26636920707577 -1.17655776933906
-4.97172150438259 -2.84101200800431
-2.9037784355822 -2.91018467841808
-2.93108980743565 -1.06994723937026
3.04225628915405 -3.16688212908174
0.453072078783305 5.21049425674193
3.27617532945204 -3.27404892793873
4.80358120568131 5.04824479888535
1.2485251664429 -5.05141763162225
-2.77511839198706 -5.08688362120518
-2.76893929086199 3.18233359495949
-5.1166125843579 -4.99027695096345
4.57720695590086 -1.05339280963361
0.584680345259593 2.67738011901892
5.63449071429905 -5.19125713246973
-5.17829716779901 -1.11879809978023
-4.91105140123099 -0.985820917319602
2.85336790583455 0.800629868560662
-2.85867052084953 -2.95190751438238
-3.10194847824492 -4.85103346817473
4.44647954890633 -2.91209278657739
-3.01970623987675 4.68604996576572
4.90077855477509 1.32482275930345
1.19622560869442 -0.773189049498647
-0.93674079279116 -4.93226217913191
-4.99483710634864 -2.97501936853877
4.62382055124203 0.863849713355878
1.03906246625322 -5.05884803664171
2.78084141794278 -3.0176765728622
-1.13192555058033 5.44610696407376
-3.01363197017624 -3.20978650183406
-4.82587676655397 5.71225196572276
-5.18364565980764 -1.00824720191764
-5.11843762436201 1.07564952750632
0.750293071893565 -5.19915496370956
0.600056398372956 -3.40087643697942
3.09550352626663 5.36192119956619
-3.18773688595445 -2.74676886835926
-0.884042082409464 3.30724538078035
-2.91592555663305 -3.16764926131707
-5.15888431897858 0.947548637421585
-4.88526694361235 2.8988897235587
2.9760275526414 -0.926330984604136
3.0728161652629 -0.727070348247696
1.05252705561883 4.73379583102278
5.39271054524825 -2.94850886199988
5.08174582814358 -4.88048162432423
-5.05107909974105 0.788486449027493
4.69658100086039 1.01411785003782
5.10721795206825 0.937630044571985
2.71231981242225 0.85656411787422
-3.22004598896112 -4.87271000723431
-4.9299570620275 -0.978231584366987
-3.1893743676231 2.9494936302981
0.649111628147257 -4.94650629797785
2.99388782034593 -4.97096116331102
-2.92385155317639 -4.92925387847337
5.34642883981288 2.58349964950654
-0.864029296336309 5.19538921213482
-3.00470100730056 -3.3318502577412
-1.10371401327196 5.19170441663373
5.32733731426842 -3.22294704743558
3.56561044569021 -5.04105616082644
-2.9109300527099 -0.949569786797143
0.897368171970379 -0.793834487272341
0.885415279084159 -5.09744759350108
-5.1076804069994 3.38430120900915
-0.813930501611994 0.87587035584856
5.06385390847734 0.96725837917893
-2.87355472345494 -1.28246780525511
-1.08396269991825 5.26962994393159
-0.954455743751095 5.27426718430663
-3.1840148228633 -4.92144108723334
0.861082949676837 1.42148807010518
-4.99928699847579 -3.11159377381638
-4.86329455956034 1.32293886473863
5.67164545617095 0.930261394384128
5.08747618142388 3.37737263829356
-2.90324554983162 1.19296424552697
-3.27586547554884 -3.04481406312995
5.36511983212998 2.84192849275941
-0.945775129033797 1.21473787411308
1.04026171163682 -0.649363958338554
-0.756808404729902 -1.22629669723922
1.13790728048194 3.00635919971379
-5.14075007253552 -1.05985582230188
-3.10883008711187 5.147809143507
1.17577269781503 3.05840642526538
3.13449573434943 -1.08969815632132
0.720073952676129 2.54294394920681
4.66748298166912 0.969019983512499
2.87127753133315 -2.9302908093592
1.02138005315355 4.84813365083991
4.99732015777381 4.78018772771963
2.86682876495114 2.57255424810406
2.913026783969 1.13553879369349
-5.08988254009336 -1.08608784702349
1.15253702804608 3.27908612533589
-1.03325973246077 -5.02581360789059
-2.80783434392192 1.12125441522429
-3.06887298217646 -0.82465719308091
2.50488553350011 4.91165944901624
-5.03869026426756 0.955000969350465
0.967318622877771 -0.889840942423651
1.16044486996721 -4.86666761173635
-4.87116236767786 1.17755776394669
-0.95034461448191 -2.96462550675329
-0.895292732118486 4.86798007749798
-4.76911074983675 0.93066522228746
-1.31936265294664 1.32285781442107
5.1753937073876 -1.20716600294047
4.58320236696463 -2.86084183824654
0.88025918087288 1.11250525586818
2.58128088324101 1.01842200377623
-0.881863771458035 -2.99164251995359
-4.95305304014043 0.870773191821699
3.145219724606 2.83549386449354
-0.913556260477595 5.09645392367558
5.09922868841288 1.0672433662939
0.835262523954454 -1.09233346089697
1.17589859177563 -2.80259768258395
0.931587514790049 3.05214465488606
-2.92404404144344 1.18139051963249
2.80708725158876 2.82065395958269
-4.76449265197328 -2.87007341368211
-5.04122297949064 5.46783485411262
-1.00288561114133 1.04710337024469
-0.855142409212692 4.97218735044276
5.02632088364921 -2.87641294029302
1.03784736897595 -1.07123657924234
-4.99788600187248 -5.05591349064128
-2.93637397197361 5.12905048901923
2.98359679589752 -5.17817325906401
-5.16056113269417 4.85447079893802
-3.16364152962471 -5.13436692542465
4.9787569297808 -3.0473755756338
-1.02839897298628 0.781152904460827
-1.22288527857721 -2.88757045875927
5.13359972863223 4.41130145564867
2.90371530982449 -2.97183690070422
5.02226856881372 5.06145905991846
5.4138843969339 -0.868409487263687
-0.691262310459316 -5.04695094433672
-0.95909959619919 -2.97101834412751
-1.12926786265001 3.23038686524985
-2.91853416208783 -2.54949654908438
0.832918621798736 -5.04605332022183
0.929531957652744 -0.917873975779841
-2.74125094767492 -5.19217928897306
-5.27151656269713 -1.01099617714342
-4.92382148039486 -4.99833878725295
3.06393405679678 2.91367738470141
-1.15924516242903 3.39905875509574
4.45805840362893 1.08488923723222
5.3003868150013 0.788635561578437
0.812562781318658 -0.781288694829694
-5.10455098787772 2.95677744803549
5.6143312439275 -0.74669514937919
-4.99042635395496 4.48844164219299
1.0173767321137 0.967573417695971
4.79320426402928 -2.97345061193623
-5.22118008809903 -3.34436509671506
-3.1440371050935 -4.91728347640863
3.03649843763293 4.58127006566486
3.1343498496304 -4.7877486588406
2.80700720426563 3.05058921496312
4.94029378386543 0.78633451833424
5.24213505333664 0.754113110919633
0.942270630900796 -4.99885064996442
1.06845427487385 -1.28627837361262
-2.61924565469546 -0.898741653475493
-2.88153480249168 -4.91371196751607
0.642159386764249 -3.00502473337265
5.53029686041076 5.26211340866931
-0.796006614044079 5.24408165956786
2.5413455080507 -4.89330948723514
-4.86354588774977 -3.0184466132047
-0.939658653714547 3.14674682623073
-4.76835033349519 0.942080585663191
2.68775827856914 4.55109135350208
-2.84352294480789 -1.1661338189238
0.957328601387488 1.0989016986096
4.89166403407463 0.878900925877474
-3.2764884485875 -2.91099413646497
2.79007032329247 2.98469409272588
-5.10861398824872 4.67402304134122
-5.23370781601924 -1.23629272720202
5.40254480292323 3.3492268588166
-1.15446998667057 1.25154049244207
2.60925701473889 0.704594968759422
-3.12236415418064 -2.93098445553291
1.04095775726549 1.12695836978074
5.00411698922312 1.04207337007873
1.27478777006133 4.59676431136016
-0.757436556542999 -4.9271814862547
-5.14295390189368 3.03888016286459
0.632362847855734 4.98791751080517
-3.20589474746627 -4.87831952616227
0.883439519133803 2.80459947887222
-1.44194151826416 1.19757841598902
-5.25757371850463 4.80044784056012
-1.08778880118554 3.25050223546571
5.02689298244964 4.9012654549553
1.14605760298928 3.05750239096054
-0.952368069065909 2.95849898885689
1.04682078258932 -4.85251970831374
-0.645930892142946 3.15137726936426
-0.708874952497104 -5.20669172888426
5.00094942333852 -5.13078802802544
1.20146517294017 1.11534952014141
-2.9253741719608 0.914673219969281
-2.90367014772194 0.873144212598944


==> FigTikZ/results_combined.tex <==
\definecolor{my_green}{rgb}{0.55, 0.71, 0.0}    %en la variables "my_green" guardo un color que he definido a partir de las componentes RGB. Es recomendable definir colores porque las librerías de tikZ no suelen tener mucha variedad de colores.
\definecolor{my_purple}{rgb}{0.5, 0, 0.5}
\definecolor{azure}{rgb}{0, 0.4, 0}

\pgfmathsetlengthmacro{\figHeight}{2.2in}
\pgfmathsetlengthmacro{\subcaptionHeight}{\figHeight - 0.65in}

\pgfmathsetmacro{\lw}{0.5}    % lines
\pgfmathsetmacro{\lww}{0.3}    % markers
\pgfmathsetmacro{\mksz}{1.2}    % marker size

\pgfplotstableread{FigTikZ/data_txt/SNR_RIN.txt}\datatableSNR

\pgfplotstableread{FigTikZ/data_txt/SER_RIN_144.txt}\datatableSER
\pgfplotstableread{FigTikZ/data_txt/SER_RIN_141.txt}\datatableeSER
\pgfplotstableread{FigTikZ/data_txt/SER_RIN_147.txt}\datatableeeSER

\pgfplotstableread{FigTikZ/data_txt/BER_RIN_144.txt}\datatableBER
\pgfplotstableread{FigTikZ/data_txt/BER_RIN_141.txt}\datatableeBER
\pgfplotstableread{FigTikZ/data_txt/BER_RIN_147.txt}\datatableeeBER

\newcommand{\blacksolid}{\raisebox{2pt}{\tikz{\draw[color=black,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (6mm,0);}}}   %Símbolo de curva solida
\newcommand{\blacksdashed}{\raisebox{2pt}{\tikz{\draw[color=black,densely dashed,line width=\lw,mark=o,mark options={solid}](0,0) -- (6mm,0);}}}   %Símbolo de curva discontinua
\newcommand{\blacksdotted}{\raisebox{2pt}{\tikz{\draw[color=black,densely dotted,line width=0.75pt,mark=o,mark size=1.4,mark options={solid}](0,0) -- (3mm,0) -- (6mm,0);}}}   %Símbolo de curva 
\newcommand{\blackdiamond}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.4,diamond,color=my_green,fill=white](){};}}}
\newcommand{\blackcircle}{\raisebox{1pt}{\tikz{\node[draw,line width=\lww,scale=0.5,circle,color=black,fill=white](){};}}}
\newcommand{\ksquare}{\raisebox{1pt}{\tikz{\node[draw,line width=1pt,scale=0.6,rectangle,color=red,fill=white](){};}}}

\newcommand{\colorsolid}[1]{\raisebox{2pt}{\tikz{\draw[color=#1,solid,line width=\lw,mark=o,mark options={solid}](0,0) -- (6mm,0);}}}

\newcommand{\linecircle}{\hspace{-4.5mm} \raisebox{0.7pt}{\tikz{\draw[fill=white] (0,0) circle (1.25pt);}}\hspace{2.5mm}}
\newcommand{\linediamond}{\hspace{-4.5mm} \raisebox{0.5pt}{\tikz{\draw[fill=white, rotate=45] (0,0) rectangle (2pt,2pt);}}\hspace{2.5mm}}
\newcommand{\linetriangle}{\hspace{-4.5mm} \raisebox{0.7pt}{\tikz{\draw[fill=white] (0,0) -- (3pt,0) -- (1.5pt,2.6pt) -- cycle;}}\hspace{2.5mm}}


\newcommand{\pamfour}{orange!70!red}

\pgfplotscreateplotcyclelist{mylist}{
    {azure,line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {azure,line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {azure,line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}},
    {blue,line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {blue,line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {blue,line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}},
    {red,line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {red,line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
    {red,line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}}
}

% \pgfplotscreateplotcyclelist{mylist}{
%     {line width=\lw,densely dotted,mark=diamond*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
%     {line width=\lw,densely dashed,mark=triangle*,mark size=1.4 pt,mark options={solid,line width=\lww, fill=white}},
%     {line width=\lw,solid,mark=*,mark size=\mksz pt,mark options={solid,line width=\lww, fill=white}}
% }

\newcommand{\testline}{\tikz{\draw[thick] (0,0) -- (5mm,0)
  node[pos=0.5,circle,fill=red,inner sep=2pt] {};}}

%\begin{center}
%\pgfplotslegendfromname{customlegendnamee}

\begin{tikzpicture}
    \node[draw,fill=white,inner sep=0pt, anchor = north east,yshift=1.5em,xshift=2.5em] at (0,0) {\footnotesize
\begin{tabular}{llllll}
    \\[-0.2cm]
     \colorsolid{azure} \hspace{0.01cm} $\mathrm{RIN}=-147$ dB/Hz; &\hspace{-0.35cm}
     \colorsolid{red} \hspace{0.01cm} $\mathrm{RIN}=-144$ dB/Hz; &\hspace{-0.35cm}
     \colorsolid{blue} \hspace{0.01cm} $\mathrm{RIN}=-141$ dB/Hz; &\hspace{-0.35cm}
     \blacksdotted \linediamond \hspace{0.01cm} $\mathcal{X}_{32}^+$; &\hspace{-0.35cm}
     \blacksdashed \linetriangle \hspace{0.01cm} $\mathcal{X}_{32}^{\mathrm{ref}}$;  &\hspace{-0.35cm}
     \blacksolid \linecircle \hspace{0.01cm} $\mathcal{X}_{32}^\star$
     \\[0.1cm]
\end{tabular}};
\end{tikzpicture}

% =========================== Plot (a): SNR ===========================
\begin{tikzpicture}
    \begin{axis}[
    width=0.34\linewidth,  %ancho de la figura
    height=\figHeight,
    font=\footnotesize,
    xmin=\xmin, xmax=\xmax,
    ymin=13.5, ymax=28.5,
    xlabel={OMA [dBm]},
    ylabel={SNR [dB]},
    ytick pos=left,
    xtick pos=bottom,
    grid=major,
    % grid style = {solid,lightgray!75},
    grid style={dashed,lightgray!75},
    %ytick pos=none,
    legend style = {at={(0,50mm)}, anchor = north, font=\scriptsize, legend cell align=left, row sep=-0.5ex},
    ytick={14,16,...,28},
    %ytick=\empty,
    xtick={-8,-6,...,8},
    cycle list name=mylist,
    % legend columns=-1,
    % legend entries={$\mathrm{RIN}=-147$ dB/Hz;,$\mathrm{RIN}=-144$ dB/Hz;,$\mathrm{RIN}=-141$ dB/Hz;,$\mathcal{X}_{32}^{+}$;,$\mathcal{X}_{32}^{\mathrm{ref}}$;,$\mathcal{X}_{32}^{\star}$},
    % legend to name={customlegendnamee}
    ]

        % ------- phantom plots for legend -------
        \addplot+[azure,solid,mark=none] coordinates{(0,0) (1,1)};
            %\addlegendentry{l1\phantomsection\label{plot:rin147}};
        \addplot+[red,solid,mark=none] coordinates{(0,0) (1,1)};
            %\addlegendentry{l2\label{plot:rin144}};
        \addplot+[blue,solid,mark=none] coordinates{(0,0) (1,1)};
            %\addlegendentry{l3\label{plot:rin141}};
        \addplot+[black] coordinates{(0,0) (1,1)};
            %\addlegendentry{l4\label{plot:X_cross}};
        \addplot+[black] coordinates{(0,0) (1,1)};
            %\addlegendentry{l5\label{plot:X_ref}};
        \addplot+[black] coordinates{(0,0) (1,1)};
            %\addlegendentry{l6\label{plot:X_opt}};
        % ----------------------------------------
        
        % \addlegendentry{Regular}
        % \addlegendentry{Reference}
        % \addlegendentry{Optimized}
        
        % SNR
        \pgfplotsset{cycle list shift=6}
        \foreach \col in {1,2,...,9} {
            \addplot+[mark repeat=10,mark phase=0] table[x index=0,y index=\col] {\datatableSNR};
        }

        \addplot[my_purple, densely dotted, line width=\lw] coordinates{(-8, 24.52) (8, 24.52)}; % -145

        \node [font=\tiny] at (axis cs:-5.5, 25) {$-145$ dB/Hz};
    
        % \node [draw,font=\footnotesize,fill=white,anchor=north east] at (rel axis cs:0.98, 0.98) {\shortstack[l]{
        %     \blacksolid \hspace{0.01cm} Analytical w/ $r^\star$\\
        %     \blacksdashed \hspace{0.01cm} Analytical w/ $\hat{r}$\\
        %     \hspace{0.08cm} \blackcircle \hspace{0.17cm} Monte Carlo
        % }};

        % RIN Legend
        % \node [font=\scriptsize,blue,rotate=5] at (axis cs:0, 21.65) {$\mathrm{RIN}\!=\!-141$};
        % \node [font=\scriptsize,red,rotate=8] at (axis cs:1, 24.6) {$\mathrm{RIN}\!=\!-144$};
        % \node [font=\scriptsize,azure,rotate=16] at (axis cs:-0.5, 26.85) {$\mathrm{RIN}\!=\!-147$};

        % Circle
        %\draw[line width=\lww] (axis cs:6, 24) ellipse (3pt and 10pt);
        %\draw[line width=\lww] (axis cs:6, 24) node[anchor=center, draw, ellipse, minimum width=6pt, minimum height=20pt] (circ){};
        \draw[line width=\lww] (axis cs: 5.5,24.9) rectangle (6.5,23.1);
        \draw[line width=\lww] (axis cs: 6,23.1) -- (4,19);
        
        %\draw[draw, -latex, line width=\lww] ($(circ.west)+(1pt,-5.2pt)$) -- (axis cs:1,18);
        
    \end{axis}
    % ------------- Inset -------------
    \begin{axis}[
        xshift=0.28\columnwidth,
        yshift=0.05in,
        width=0.42\columnwidth,
        height=1.25in,
        xmin=5.8, xmax=6.2,
        ymin=23.4, ymax=24.6,
        xtick={6},
        ytick={23.5,24,24.5},
        axis background/.style={fill=white},
        grid=none,
        grid style = {solid,lightgray!75},
        font=\footnotesize,
        cycle list name=mylist,
        xticklabel=\empty, % Remove x-axis labels
    ]
        % SNR
        \foreach \col in {4,5,6} {
            \addplot+[red,mark repeat=3,mark phase=3] table[x index=0,y index=\col] {\datatableSNR};
        }

        \addplot[my_purple, densely dotted, line width=\lw] coordinates{(-8, 24.5) (8, 24.50)}; % -145
        
        % Deltas
        %\draw[<->, >=stealth, line width=\lww] (axis cs:5.85, 24.4326) -- (axis cs:5.85, 24.2055) node[midway, right,font=\scriptsize] {$_{\Delta_1=0.23\,\mathrm{dB}}$};

        % % Horizontal text
        \draw[<->, >=stealth, line width=\lww] (axis cs:5.85, 24.4326) -- (axis cs:5.85, 23.4967) node[midway, right,font=\scriptsize,yshift=+13pt,xshift=-2pt] %{$_{\Delta_1=0.94\,\mathrm{dB}}$};
        {$_{0.94\,\mathrm{dB}}$};
        \draw[<->, >=stealth, line width=\lww] (axis cs:5.92, 24.2055) -- (axis cs:5.92, 23.4967) node[midway, right,font=\scriptsize,xshift=-2pt] %{$_{\Delta_2=0.71\,\mathrm{dB}}$};
        {$_{0.71\,\mathrm{dB}}$};

        % % Vertical text
        % \draw[<->, >=stealth, line width=\lww] (axis cs:5.9, 24.4326) -- (axis cs:5.9, 23.4967) node[midway,above,rotate=90,font=\scriptsize,yshift=-2pt] {$_{\Delta_1=0.94\,\mathrm{dB}}$};
        % \draw[<->, >=stealth, line width=\lww] (axis cs:6.1, 24.2055) -- (axis cs:6.1, 23.4967) node[midway,above,rotate=90,font=\scriptsize,yshift=-2pt,xshift=4pt] {$_{\Delta_2=0.71\,\mathrm{dB}}$};
    \end{axis}
    % ---------------------------------

    \node[font=\footnotesize] at (-0.3in, \subcaptionHeight) {(a)};
    
\end{tikzpicture}
% =====================================================================
~\hspace{-10pt}
% =========================== Plot (b): SER ===========================
\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.34\linewidth,  %ancho de la figura
    height=\figHeight,
    font=\footnotesize,
    xmin=\xmin, xmax=\xmax,
    ymin=1e-7, ymax=10e-1,
    xlabel={OMA [dBm]},
    ylabel={Symbol Error Rate},
    y label style={yshift=-2pt},
    ytick pos=left,
    xtick pos=bottom,
    grid=major,
    % grid style = {solid,lightgray!75},
    grid style={dashed,lightgray!75},
    legend style = {at={(0,50mm)}, font=\scriptsize, legend cell align=left, row sep=-0.5ex},
    ytickten={-8,-7,...,0},
    xtick={-10,-8,...,8},
    cycle list name=mylist,
    %legend image post style={xscale=2}
    ]
        % ------- phantom plots for legend -------
        % \addplot+[azure,solid,mark=none] coordinates{(0,0) (1,1)};
        %     %\addlegendentry{l1\phantomsection\label{plot:rin147}};
        % \addplot+[red,solid,mark=none] coordinates{(0,0) (1,1)};
        %     %\addlegendentry{l2\label{plot:rin144}};
        % \addplot+[blue,solid,mark=none] coordinates{(0,0) (1,1)};
        %     %\addlegendentry{l3\label{plot:rin141}};
        % \addplot+[black] coordinates{(0,0) (1,1)};
        %     %\addlegendentry{l4\label{plot:X_cross}};
        % \addplot+[black] coordinates{(0,0) (1,1)};
        %     %\addlegendentry{l5\label{plot:X_ref}};
        % \addplot+[black] coordinates{(0,0) (1,1)};
        %     %\addlegendentry{l6\label{plot:X_opt}};
        % ----------------------------------------
        % \addlegendentry{Regular}
        % \addlegendentry{Reference}
        % \addlegendentry{Optimized}
        
        % SER RIN -141
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[blue,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatableeSER};
        }

        % SER RIN -144
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[red,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatableSER};
        }

        % SER RIN -147 (current: OMA>0 >> 72 x 2^27)
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[azure,mark repeat=2,mark phase=0] table[x index=0,y index=\col] {\datatableeeSER};
        }

    %\draw[line width=\lww] (axis cs:6, 1.2e-4) node[anchor=center, draw, ellipse, minimum width=20pt, minimum height=15pt] (circ){};   
    %\draw[draw, -latex, line width=\lww] ($(circ.west)$) -- (axis cs:-4,5e-7);
    \draw[line width=\lww] (axis cs: 4.75,2e-4) rectangle (7.25,6e-5);
    \draw[line width=\lww] (axis cs:6,6e-5) -- (-1,2e-6);
        
    \end{semilogyaxis}

    
    % ------------- Inset -------------
    \begin{semilogyaxis}[
        xshift=0.02\columnwidth,
        yshift=0.02in,
        width=0.41\columnwidth,
        height=1.15in,
        xmin=4.9, xmax=7.1,
        ymin=9e-5, ymax=1.5e-4,
        xtick={6},
        ytick={1e-4},
        axis background/.style={fill=white},
        grid=none,
        grid style = {solid,lightgray!75},
        font=\footnotesize,
        cycle list name=mylist,
        xticklabel=\empty, % Remove x-axis labels
        yticklabel=\empty, % Remove x-axis labels
    ]
        % SER
        \foreach \col in {1,2,3} {
            \addplot+[red,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatableSER};
        }

        \draw[draw,-latex,line width=0.6pt] (axis cs:5.75, 1.365e-4) -- (5.75, 9.55e-5);
        \node[font=\tiny] at (6.15,1.15e-4){$\times 0.7$};

    \end{semilogyaxis}
    % ---------------------------------
    
    \node[font=\footnotesize] at (-0.4in, \subcaptionHeight) {(b)};
    
\end{tikzpicture}
% =====================================================================
~\hspace{-10pt}
% =========================== Plot (c): BER ===========================
\begin{tikzpicture}
    \begin{semilogyaxis}[
    width=0.34\linewidth,  %ancho de la figura
    height=\figHeight,
    font=\footnotesize,
    xmin=\xmin, xmax=\xmax,
    ymin=1e-8, ymax=2e-1,
    xlabel={OMA [dBm]},
    ylabel={Bit Error Rate},
    y label style={yshift=-2pt},
    ytick pos=left,
    xtick pos=bottom,
    grid=major,
    % grid style = {solid,lightgray!75},
    grid style={dashed,lightgray!75},
    legend style = {legend pos=south west, font=\scriptsize, legend cell align=left, row sep=-0.5ex},
    ytickten={-8,-7,...,0},
    xtick={-10,-8,...,8},
    cycle list name=mylist,
    %legend image post style={xscale=2}
    ]

        % \addlegendentry{Regular}
        % \addlegendentry{Reference}
        % \addlegendentry{Optimized}

        % SER/5 horizontal line
        % \foreach \val in {0.00062, 1.77026e-5, 2.8244e-08} {
        %     \addplot[red!50!blue, solid, line width=\lww] coordinates{(-8,\val) (8,\val)};
        % }
        \addplot[blue, solid, line width=\lww] coordinates{(-8, 0.00062) (8, 0.00062)};
        \addplot[red, solid, line width=\lww] coordinates{(-8, 1.77026e-5) (8, 1.77026e-5)};
        \addplot[azure, solid, line width=\lww] coordinates{(-8, 2.8244e-08) (8, 2.8244e-08)};
        
        % BER RIN -141
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[blue,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatableeBER};
        }

        % BER RIN -144
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[red,mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatableBER};
        }

        % BER RIN -147 (current: OMA>0 >> 72 x 2^27)
        \foreach \col in {1,2,3} {
            %\addplot+[line width=\lw,mark=*,mark size=1pt,mark options={line width=\lww,fill=white}, mark repeat=5,mark phase=0] table[x index=0,y index=\col] {\datatable};
            \addplot+[azure,mark repeat=2,mark phase=0] table[x index=0,y index=\col] {\datatableeeBER};
        }

    \node[font=\scriptsize,blue] at (axis cs:-5.6, 1e-3) {$_{\mathrm{SER}/5}$};
    \node[font=\scriptsize,red] at (axis cs:-5.6, 3e-5) {$_{\mathrm{SER}/5}$};
    \node[font=\scriptsize,azure] at (axis cs: 1, 4.5e-8) {$_{\mathrm{SER}/5}$};

    \draw[line width=\lww] (axis cs: 4.75,6e-5) rectangle (7.25,1.4e-5);
    \draw[line width=\lww] (axis cs:6,1.4e-5) -- (-1,3e-7);
    
    \end{semilogyaxis}

    % ------------- Inset -------------
    \begin{semilogyaxis}[
        xshift=0.02\columnwidth,
        yshift=0.02in,
        width=0.41\columnwidth,
        height=1.15in,
        xmin=5, xmax=7,
        ymin=1.7e-5, ymax=4.5e-5,
        xtick={6},
        ytick={1e-4},
        axis background/.style={fill=white},
        grid=none,
        grid style = {solid,lightgray!75},
        font=\footnotesize,
        cycle list name=mylist,
        xticklabel=\empty, % Remove x-axis labels
        yticklabel=\empty, % Remove x-axis labels
    ]
        % SER
        \foreach \col in {1,2,3} {
            \addplot+[red,mark repeat=3,mark phase=3] table[x index=0,y index=\col] {\datatableBER};
        }
        \addplot[red, solid, line width=\lww] coordinates{(-8, 1.77026e-5) (8, 1.77026e-5)};

        \draw[draw,-latex,line width=0.6pt] (axis cs:5.75, 3.95e-5) -- (5.75, 1.9e-5);
        \node[font=\tiny] at (6.15,3e-5){$\times 0.5$};

    \end{semilogyaxis}
    % ---------------------------------
    
    \node[font=\footnotesize] at (-0.4in, \subcaptionHeight) {\berLetter};
    
\end{tikzpicture}

% =====================================================================
%\end{center}

==> FigTikZ/scatter_QAM36.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=2.5in,
        height=2.5in,
        %title={Scenario 1},
        font=\footnotesize,
        xlabel={In-Phase},
        ylabel={Quadrature},
        xmin=-6.5, xmax=6.5,
        ymin=-6.5, ymax=6.5,
        xtick={-5,-3,...,5},
        ytick={-5,-3,...,5},
        ylabel style={yshift=-5pt},
        grid=major,
        only marks
    ]
        %\pgfplotstableread{FigTikZ/data_txt/scatter_QAM36.txt}\datatable
        %\addplot[blue, mark=*, mark size=0.5pt] table[x index=0, y index=1]{\datatable};
        \addplot[] graphics[xmin=-6.5,ymin=-6.5,xmax=6.5,ymax=6.5] {FigTikZ/scatter_QAM36.png};
    \end{axis}
\end{tikzpicture}
